Infinite-Horizon Gaussian Processes

Gaussian processes provide a flexible framework for forecasting, removing noise, and interpreting long temporal datasets. State space modelling (Kalman filtering) enables these non-parametric models to be deployed on long datasets by reducing the complexity to linear in the number of data points. The complexity is still cubic in the state dimension $m$ which is an impediment to practical application. In certain special cases (Gaussian likelihood, regular spacing) the GP posterior will reach a steady posterior state when the data are very long. We leverage this and formulate an inference scheme for GPs with general likelihoods, where inference is based on single-sweep EP (assumed density filtering). The infinite-horizon model tackles the cubic cost in the state dimensionality and reduces the cost in the state dimension $m$ to $\mathcal{O}(m^2)$ per data point. The model is extended to online-learning of hyperparameters. We show examples for large finite-length modelling problems, and present how the method runs in real-time on a smartphone on a continuous data stream updated at 100~Hz.

==> fig/aircraft-day-of-week.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=-0.256079438403374,
point meta max=0.256079438403374,
axis on top,
xmin=0.5,
xmax=7.5,
xtick={1,2,3,4,5,6,7},
xticklabels={{Sun},{Mon},{Tue},{Wed},{Thu},{Fri},{Sat}},
xlabel={Day-of-week},
y dir=reverse,
ymin=1917.5,
ymax=2017.5,
ytick={1920, 1960, 2000},
ylabel={Year},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(63pt)=(0,0,0)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.4959630911188,xmax=7.5040369088812,ymin=1917.42700729927,ymax=2017.57299270073] {./fig/aircraft-day-of-week-1.png};
\addplot [color=black,line width=0.2pt,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.15736184319659	1919.55068493151\\
7.20289596853781	1919.58356164384\\
2.81349340814675	1920.95081967213\\
6.20668792806951	1922.26301369863\\
2.0661796231127	1923.36438356164\\
1.7987702024997	1923.65205479452\\
5.88924910943352	1923.70136986301\\
4.02344075960249	1924.9781420765\\
4.22875341771715	1926.62739726027\\
7.23244426759964	1926.75068493151\\
1.82880654083877	1927.63835616438\\
6.23529639088031	1928.53005464481\\
2.22858347412147	1929.45753424658\\
3.99268782436142	1929.84657534247\\
2.1501402344444	1930.1095890411\\
0.820943169313608	1930.75890410959\\
6.96088064131314	1931.21643835616\\
3.20786776259453	1931.24383561644\\
3.14610366477978	1933.23561643836\\
3.22974621319645	1933.77260273973\\
7.07787034957829	1933.99452054795\\
3.76785583928709	1934.35068493151\\
6.17456465293439	1934.56712328767\\
3.21699662387878	1934.75068493151\\
2.08936757742889	1935.34246575342\\
2.12887006528917	1935.76438356164\\
3.12156623406246	1935.9397260274\\
2.94611350976708	1936.03551912568\\
3.07773894508878	1936.2650273224\\
2.83559334390578	1936.45628415301\\
4.1030230440098	1936.59289617486\\
3.76591642318871	1936.93715846995\\
0.888461492480445	1936.98633879781\\
2.77308569531558	1937.0301369863\\
5.79856589061792	1937.13424657534\\
5.16172891416365	1937.34246575342\\
3.09741431148791	1937.87397260274\\
1.90854974003043	1938.02465753425\\
3.22511102441918	1938.02739726027\\
2.76722304025145	1938.16164383562\\
4.9693721798282	1938.5698630137\\
2.9407792285465	1938.81369863014\\
6.1327583940745	1938.84109589041\\
6.14759995056853	1939.03287671233\\
6.84343630227719	1939.05479452055\\
0.994882197894116	1939.61369863014\\
5.97279310035545	1940.45081967213\\
7.07315650505563	1940.66393442623\\
6.10468241542904	1940.85245901639\\
4.12734334099118	1941.15342465753\\
4.88801253849929	1941.82739726027\\
6.08985133842684	1942.04109589041\\
6.07754900198692	1942.07945205479\\
2.83130586759732	1942.16712328767\\
5.80949884077919	1942.80821917808\\
4.99918202599107	1943.05479452055\\
3.22987197925804	1943.41369863014\\
3.92019286333307	1943.5698630137\\
6.04263387548989	1943.78630136986\\
4.86190596974557	1944.10928961749\\
3.12563352965283	1944.46721311475\\
1.87754755772963	1945.01917808219\\
4.00297852583257	1945.08219178082\\
5.09953836132834	1945.52602739726\\
6.1954516262679	1945.75890410959\\
7.22964571260272	1945.83835616438\\
1.0236077649819	1946.01369863014\\
0.81931222141434	1946.18630136986\\
4.82464700277953	1946.52328767123\\
3.87875412706187	1946.59726027397\\
5.17035862799183	1946.75342465753\\
4.87714108948577	1946.86849315069\\
7.15714241303441	1946.98904109589\\
6.87176248436249	1947.02739726027\\
1.21463181159361	1947.0301369863\\
6.9249918829924	1947.06575342466\\
0.848297625215604	1947.06849315068\\
6.87554192898802	1947.12328767123\\
5.05802233807332	1947.40547945205\\
5.98664442445136	1947.40821917808\\
5.9258297535315	1947.44657534247\\
5.16541431394815	1947.46301369863\\
7.04263204557636	1947.58356164384\\
5.02486180414557	1947.65479452055\\
6.2085968319149	1947.81095890411\\
0.892919509410187	1947.81643835616\\
7.12860011455536	1947.98630136986\\
6.12686454713925	1948.07923497268\\
5.94022292348768	1948.19398907104\\
2.03391082036261	1948.25956284153\\
4.78792714478153	1948.2868852459\\
3.7769750593333	1948.30327868852\\
5.01539877650449	1948.45901639344\\
1.13958361505101	1948.50546448087\\
7.21700534211459	1948.54098360656\\
0.814953104236865	1948.58196721311\\
1.0344118304361	1948.65846994536\\
4.9846953205291	1948.6693989071\\
6.75595103475062	1948.75136612022\\
3.91856132219944	1948.80054644809\\
2.83109115409662	1948.98907103825\\
2.14714227034195	1949.04383561644\\
6.9056075210224	1949.13424657534\\
5.01426656775311	1949.18630136986\\
3.83282436474989	1949.33698630137\\
3.05099097070082	1949.4301369863\\
6.88148564227007	1949.49863013699\\
3.07703954923839	1949.52602739726\\
6.09460725157	1949.6301369863\\
6.12407579641186	1949.68767123288\\
5.97527079925125	1949.82191780822\\
2.79191068899847	1949.83287671233\\
0.86448848435841	1949.88493150685\\
3.20666868075083	1949.9095890411\\
4.82618900948461	1950.01095890411\\
3.16290848874477	1950.17808219178\\
1.01917121763003	1950.19178082192\\
2.24806735831344	1950.44383561644\\
3.78908776437659	1950.44931506849\\
6.97133913488772	1950.47671232877\\
1.80332638509029	1950.48219178082\\
5.23094904042753	1950.66301369863\\
2.75231711206703	1950.8301369863\\
6.13745523235575	1950.83835616438\\
2.15865161032672	1950.86575342466\\
4.18434735268175	1951.31232876712\\
5.79221792275546	1951.47123287671\\
6.94989132454945	1951.49315068493\\
6.87993520142533	1951.55068493151\\
6.15003424011215	1951.64383561644\\
4.96570691373177	1951.87123287671\\
1.20532379721476	1951.95616438356\\
6.84092351415143	1951.97260273973\\
6.881901458261	1951.99178082192\\
2.82276949019236	1952.05737704918\\
1.81803427935433	1952.11202185792\\
2.18464610382004	1952.1693989071\\
6.03985229368279	1952.27595628415\\
2.02493010091817	1952.32240437158\\
6.82247739911186	1952.48907103825\\
3.17651555886095	1952.61202185792\\
7.06102756574253	1952.92896174863\\
1.92547619044614	1953.01095890411\\
2.00662476993353	1953.08767123288\\
0.950904016875971	1953.52602739726\\
1.78798334584542	1953.58630136986\\
2.86995807677683	1953.66575342466\\
3.81165946741758	1953.70684931507\\
4.84195389414121	1953.82465753425\\
0.869976262832451	1954.02465753425\\
6.95863353454218	1954.19452054795\\
4.77482721516287	1954.26575342466\\
6.20135805495764	1954.55616438356\\
1.22239359486082	1954.67671232877\\
6.99543204623404	1954.98082191781\\
3.99462631920001	1955.0301369863\\
6.91885970491069	1955.13424657534\\
7.20002692320883	1955.2301369863\\
1.93462339056011	1955.25479452055\\
1.80560137764689	1955.27397260274\\
4.14012603416057	1955.56712328767\\
4.94486941848063	1955.76164383562\\
2.87084564295692	1955.83287671233\\
6.95195607279406	1956.13114754098\\
0.798227262584194	1956.24863387978\\
1.81598664630317	1956.25136612022\\
4.22102529538774	1956.46721311475\\
1.2280672701149	1956.4781420765\\
7.03760429753923	1956.49453551913\\
1.77988977147358	1956.51912568306\\
2.8673899566862	1956.78961748634\\
3.92657928561104	1956.84972677596\\
3.16059702009898	1956.9043715847\\
0.757701718825778	1956.93715846995\\
5.7715119008289	1957.08493150685\\
4.83449501473135	1957.19726027397\\
4.07455773747823	1957.32876712329\\
3.11586119282934	1957.53698630137\\
1.07387298156815	1957.60821917808\\
5.97546185321547	1957.85205479452\\
6.02350444614317	1957.87123287671\\
4.89816040280389	1958.09863013699\\
5.12234640353708	1958.15616438356\\
0.844477507516272	1958.2602739726\\
2.09338771668266	1958.30136986301\\
0.841755577868635	1958.39452054795\\
6.93424229824517	1958.60273972603\\
5.06280928036484	1958.61643835616\\
6.14011371757569	1958.61917808219\\
5.79056288443289	1958.61917808219\\
3.21469298548437	1958.66849315068\\
4.1378563393042	1958.80547945205\\
4.99339581620159	1958.92328767123\\
3.96792929429046	1958.97808219178\\
4.9733918747149	1959.01917808219\\
0.903174736008279	1959.02739726027\\
3.00425432769056	1959.0904109589\\
3.00538578208606	1959.12876712329\\
5.15881385416113	1959.30684931507\\
3.14741570844173	1959.35890410959\\
6.07215906509685	1959.48219178082\\
3.93930469133013	1959.6301369863\\
5.15579022914124	1959.72876712329\\
3.01641279439973	1959.74246575342\\
5.92536355178844	1959.82739726027\\
2.21950078099994	1959.87397260274\\
7.18797140574649	1959.88767123288\\
4.02507817144921	1960.01366120219\\
2.06123754300061	1960.04644808743\\
3.04352235226571	1960.04918032787\\
4.85387114636651	1960.05464480874\\
4.90062316513974	1960.15027322404\\
4.9854616742588	1960.20765027322\\
5.86524408010578	1960.43989071038\\
6.17215439634769	1960.53551912568\\
1.84738214478352	1960.7349726776\\
2.8629608904862	1960.75683060109\\
6.83535402357393	1960.82513661202\\
5.86383214890828	1960.95628415301\\
2.96784934205195	1961.00547945205\\
3.90555114332521	1961.12328767123\\
3.21168982105162	1961.23561643836\\
1.96510369566479	1961.25205479452\\
3.84240816006207	1961.35342465753\\
3.20244048433995	1961.40821917808\\
2.23987418917804	1961.44383561644\\
2.96943498656305	1961.52328767123\\
3.8055596117203	1961.54520547945\\
3.87903234795603	1961.60273972603\\
5.95435992305628	1961.66575342466\\
2.04744803700431	1961.69315068493\\
2.88110587389042	1961.69589041096\\
1.05142154469104	1961.7095890411\\
2.10560789021684	1961.71232876712\\
6.86087336700862	1961.72602739726\\
6.8087088254279	1961.76438356164\\
3.89833793660916	1961.85205479452\\
4.90938915096294	1961.89315068493\\
4.9620833798569	1961.91232876712\\
1.00392914233056	1962.15068493151\\
4.79275789854502	1962.16164383562\\
0.881241117349166	1962.1698630137\\
5.15050731138487	1962.18082191781\\
5.76461013878107	1962.20273972603\\
1.21442706973902	1962.34246575342\\
3.11516543142773	1962.38630136986\\
0.99430448690179	1962.41917808219\\
6.03926253051172	1962.47123287671\\
6.86864178988576	1962.49315068493\\
6.97942441408997	1962.51232876712\\
5.23154426964346	1962.54520547945\\
1.02340285936948	1962.55342465753\\
7.010567915402	1962.5698630137\\
1.86579719335426	1962.67123287671\\
5.99444887196008	1962.89315068493\\
3.06203004408684	1962.90410958904\\
6.08956777043287	1962.91232876712\\
3.9477576078343	1962.96438356164\\
6.93371832427224	1963.08767123288\\
3.24399100158082	1963.11506849315\\
4.76886943311978	1963.25479452055\\
3.19258400410124	1963.49863013699\\
4.20664341381962	1963.50136986301\\
7.14809193679261	1963.56712328767\\
3.79935613932779	1963.63561643836\\
3.88093559193536	1963.67397260274\\
5.9176784199814	1963.85205479452\\
6.08986397568867	1963.9095890411\\
0.818276568677685	1963.93424657534\\
3.11061374929087	1964.15027322404\\
6.80338093080362	1964.16120218579\\
5.07687867433428	1964.34699453552\\
6.99708696831964	1964.46721311475\\
5.13952586161564	1964.51912568306\\
4.10751853920035	1964.6693989071\\
1.20186028027816	1964.87158469945\\
6.19546125216539	1964.88524590164\\
1.91708152636875	1964.89344262295\\
5.0993729161674	1964.9781420765\\
1.84890491334296	1965.00821917808\\
6.76527047315232	1965.09863013699\\
2.12203713018373	1965.10410958904\\
4.0000112177951	1965.28219178082\\
3.98996107057303	1965.3397260274\\
5.20236111903368	1965.38082191781\\
5.05493332421128	1965.49589041096\\
5.05883319479423	1965.51506849315\\
7.17972115282311	1965.52054794521\\
2.15274471226484	1965.62191780822\\
6.03836075780734	1965.7095890411\\
1.84146123470746	1965.85205479452\\
4.86996600528436	1965.8602739726\\
5.19325596653805	1965.8602739726\\
6.76433707623205	1965.92328767123\\
6.99495069425611	1966.03835616438\\
1.83396357284113	1966.06301369863\\
6.23934032482058	1966.07397260274\\
4.10634723583946	1966.08767123288\\
6.00023581207742	1966.09315068493\\
4.98554418727097	1966.12876712329\\
5.77980943378982	1966.1698630137\\
7.09098595207453	1966.17260273973\\
5.77121556875037	1966.20821917808\\
5.78572273230032	1966.30410958904\\
4.01082492123214	1966.31780821918\\
6.79836501289043	1966.59452054795\\
5.15907427692981	1966.66575342466\\
5.15877354603964	1966.72328767123\\
7.11121979618342	1966.74794520548\\
0.824932721238983	1966.86575342466\\
3.07980262645415	1966.87123287671\\
5.00929747125527	1966.89589041096\\
5.23648727738193	1967.12602739726\\
1.07449574635618	1967.17260273973\\
1.1501652876762	1967.17260273973\\
4.97689885436346	1967.18356164384\\
1.96619575189173	1967.19452054795\\
5.16265689770102	1967.29863013699\\
0.791734907429457	1967.42191780822\\
5.81658550380358	1967.47397260274\\
5.8366943065595	1967.49315068493\\
3.94546890116187	1967.54520547945\\
3.16568987141953	1967.67671232877\\
5.15168219580122	1967.77808219178\\
6.78023558958495	1967.84109589041\\
1.94962888530679	1967.84657534247\\
5.01343791525415	1967.87397260274\\
1.95839973396539	1967.88493150685\\
4.07842994548685	1968.17759562842\\
1.06398667959505	1968.22677595628\\
1.89599203998086	1968.26775956284\\
6.96582558512436	1968.30054644809\\
5.75774356281801	1968.33606557377\\
4.24203186218958	1968.38797814208\\
1.83358420495733	1968.49726775956\\
3.80310817246433	1968.50273224044\\
2.93620487002777	1968.55737704918\\
3.84905920127149	1968.6174863388\\
3.99484381900801	1968.69398907104\\
5.91974670669538	1968.81420765027\\
6.22581523238886	1968.89071038251\\
2.21016601991828	1968.91803278689\\
4.7763384988404	1968.94535519126\\
3.1189290477585	1968.9781420765\\
5.88455971319928	1968.98633879781\\
2.9614178075044	1968.99726775956\\
1.02393545060742	1969.01095890411\\
2.22136849213847	1969.01369863014\\
1.95887205215833	1969.03287671233\\
7.24152623323493	1969.04657534247\\
2.90072747435603	1969.13150684931\\
2.10054937795046	1969.14794520548\\
4.08316942579221	1969.17260273973\\
1.01956323252143	1969.20273972603\\
5.09905276009015	1969.21369863014\\
4.08326395670129	1969.24931506849\\
1.83906622720017	1969.32054794521\\
3.81400719986009	1969.42191780822\\
2.24954019738068	1969.47397260274\\
5.83556053317822	1969.65753424658\\
2.76630041026526	1969.68767123288\\
6.03059989635483	1969.69589041096\\
4.19093325022591	1969.88219178082\\
5.0845876522672	1969.88493150685\\
3.84521663358998	1969.92054794521\\
1.93445827303195	1969.93424657534\\
1.98036296863021	1970.01095890411\\
4.24081897548538	1970.09315068493\\
0.828202476113282	1970.12328767123\\
7.17776140292296	1970.1397260274\\
3.07238226843504	1970.24383561644\\
2.93813610513942	1970.30136986301\\
6.84546184761815	1970.33150684932\\
5.96412649648969	1970.50136986301\\
0.991011030515928	1970.50684931507\\
0.810305806648581	1970.60273972603\\
4.04475374234753	1970.61095890411\\
0.863093839876338	1970.67945205479\\
5.94230956218471	1970.75068493151\\
7.04149319137384	1970.86849315069\\
5.87590306123616	1971.05753424658\\
0.89522033213849	1971.08219178082\\
1.05854544219661	1971.38904109589\\
0.882640454905015	1971.42739726027\\
2.16218813334442	1971.4301369863\\
7.24133169986098	1971.50136986301\\
1.1151243961338	1971.56164383562\\
5.92193850205749	1971.57534246575\\
6.04203466663923	1971.57534246575\\
6.80388450762187	1971.67397260274\\
2.20315407532487	1971.67945205479\\
7.18982686224095	1971.75068493151\\
4.15888027968532	1971.85753424658\\
3.88036399952773	1971.89589041096\\
6.04717812533217	1971.97808219178\\
5.76125629637012	1972.01639344262\\
3.96262966010707	1972.06830601093\\
2.90635944341031	1972.14207650273\\
5.83074237215587	1972.1693989071\\
2.83938309337618	1972.19945355191\\
0.961442844550042	1972.2131147541\\
5.79711466944387	1972.34153005464\\
5.04926183437837	1972.37704918033\\
1.98546212817917	1972.44535519126\\
4.0979746566508	1972.45081967213\\
5.09994392496415	1972.45355191257\\
1.06926537913592	1972.46174863388\\
6.76680191803321	1972.4781420765\\
4.78440304955903	1972.49180327869\\
0.909799867590248	1972.5\\
2.01543214034706	1972.6174863388\\
4.07722285387853	1972.62295081967\\
4.95380959852058	1972.66393442623\\
1.15999061139097	1972.72950819672\\
1.10917947160294	1972.74863387978\\
6.23432466511555	1972.78142076503\\
6.01566695328284	1972.78142076503\\
0.91257284091028	1972.82513661202\\
3.80281460166451	1972.87158469945\\
1.0554793293731	1972.92076502732\\
6.13940112091205	1972.93442622951\\
5.96172645948137	1972.93442622951\\
3.79541164289372	1972.96721311475\\
6.88323574538954	1972.97540983607\\
5.82682835879565	1972.99180327869\\
1.89050265126694	1973.05753424658\\
1.97004256950086	1973.07671232877\\
2.01357137088033	1973.13424657534\\
3.97871218284384	1973.1397260274\\
7.18768579930209	1973.14794520548\\
7.00902605418055	1973.16712328767\\
2.22181131227419	1973.17260273973\\
3.06885454903609	1973.27123287671\\
6.22884696992079	1973.37534246575\\
4.87035351774008	1973.41095890411\\
4.08806115193188	1973.46575342466\\
3.89453228583724	1973.52328767123\\
1.08590408270711	1973.55342465753\\
2.09757024977587	1973.55616438356\\
1.78399638423501	1973.55616438356\\
2.8773950782985	1973.57808219178\\
1.86202001541211	1973.61369863014\\
3.08391636350686	1973.69315068493\\
5.1721960782636	1973.73698630137\\
0.922231205650521	1973.74520547945\\
7.14025982636568	1973.78082191781\\
7.0876660328735	1973.83835616438\\
1.75335765715924	1973.95890410959\\
7.0510852437909	1974.06849315068\\
3.94338559726049	1974.07945205479\\
1.20799562206571	1974.16712328767\\
5.75057552856455	1974.2\\
4.98122457962116	1974.29315068493\\
1.96217451990769	1974.30410958904\\
0.980458183014482	1974.68493150685\\
4.1350798643043	1974.69315068493\\
0.911235903593389	1974.70410958904\\
4.14236964738037	1974.88493150685\\
0.985678576855306	1974.91506849315\\
3.76788136663456	1974.92328767123\\
0.837937207841766	1974.97260273973\\
5.11087901669555	1975.02191780822\\
4.98674299648266	1975.07945205479\\
1.82636060021912	1975.24383561644\\
2.92056230352455	1975.47671232877\\
1.05369460688417	1975.58630136986\\
3.8458726277309	1975.63287671233\\
7.11921341998847	1975.6602739726\\
1.87142479915908	1975.66575342466\\
4.20871217102469	1975.72876712329\\
2.88453079334301	1975.74520547945\\
5.13275000831072	1975.82739726027\\
4.84433098839575	1976\\
6.89374908653307	1976.00546448087\\
4.79555673184327	1976.03825136612\\
2.0381046903315	1976.10655737705\\
7.09168162164733	1976.17759562842\\
3.02329655729516	1976.31967213115\\
6.96286442093559	1976.36885245902\\
3.07222139071567	1976.41530054645\\
6.07380881508634	1976.42349726776\\
1.0895083770466	1976.42896174863\\
1.06789335525704	1976.48633879781\\
4.2225870565547	1976.57103825137\\
0.854467461213011	1976.62021857923\\
5.10464085135527	1976.68852459016\\
5.8681152884969	1976.6912568306\\
0.809698123898653	1976.71584699454\\
4.05365197034282	1976.76229508197\\
2.97506884848295	1976.77868852459\\
2.97936274682443	1976.89344262295\\
1.08097237595283	1976.90710382514\\
7.13514275740183	1976.98087431694\\
4.92510900672055	1977.03287671233\\
7.08100479917957	1977.03835616438\\
2.9580792949849	1977.12328767123\\
1.17096457634565	1977.23287671233\\
2.16645840953761	1977.25479452055\\
3.87822049611457	1977.31780821918\\
7.05673036840644	1977.36438356164\\
6.04112458226361	1977.4\\
3.0203696685622	1977.73698630137\\
4.184970516179	1977.7397260274\\
4.88238951323781	1977.78082191781\\
4.90903703774053	1977.8\\
6.8096072705271	1977.88219178082\\
6.21991473517246	1977.91780821918\\
1.07277593748626	1977.92328767123\\
2.98973161247444	1977.94794520548\\
7.06965848052005	1977.95890410959\\
1.02235805526338	1977.96164383562\\
1.07365574014656	1978\\
7.02194296699982	1978.11232876712\\
4.11052331028991	1978.16164383562\\
6.01124765288855	1978.16712328767\\
5.24685231206043	1978.20273972603\\
4.85933831619982	1978.29863013699\\
1.80289913662511	1978.34794520548\\
1.8048487322616	1978.48219178082\\
1.78179568548755	1978.48219178082\\
3.95228999792881	1978.6602739726\\
0.974186456033248	1978.67123287671\\
1.93290808841909	1978.73150684932\\
4.13175232042441	1978.87123287671\\
7.06394818980708	1978.97534246575\\
5.13599019277712	1978.98904109589\\
3.21642678513941	1979.07945205479\\
2.23637042700151	1979.11506849315\\
6.84601417471389	1979.12876712329\\
2.81943710141458	1979.19452054795\\
7.0981331685415	1979.20547945205\\
4.79691001338743	1979.23835616438\\
4.01270220192967	1979.25479452055\\
6.01517210919643	1979.39452054795\\
4.18056990569667	1979.40821917808\\
0.992426666776051	1979.45753424658\\
3.94672818060763	1979.52328767123\\
3.08571556983701	1979.57808219178\\
7.1206289717271	1979.60821917808\\
4.01002623369519	1979.65753424658\\
1.92385633563876	1979.76712328767\\
3.82499862691584	1979.8301369863\\
5.04304603361573	1979.87123287671\\
1.8810726588639	1979.90136986301\\
3.77222704613912	1979.90684931507\\
1.12746663361559	1979.97534246575\\
1.87139267891048	1980.05464480874\\
4.97120115650097	1980.1393442623\\
6.09389804256005	1980.19945355191\\
6.92961410520093	1980.27868852459\\
6.1181700371506	1980.31420765027\\
0.947353737639382	1980.31967213115\\
6.09170793348399	1980.46721311475\\
6.10202371516713	1980.48633879781\\
2.97115270669169	1980.51639344262\\
2.75978881177666	1980.63114754098\\
5.91542894010704	1980.69672131148\\
1.96215474841657	1980.83879781421\\
3.88513521171603	1980.8825136612\\
5.84852689904773	1980.88797814208\\
2.16086059248065	1980.97267759563\\
6.96496070469163	1981.23561643836\\
7.19388547712818	1981.33150684932\\
4.94559149773058	1981.34520547945\\
1.13455719369415	1981.44931506849\\
5.94839575850681	1981.48219178082\\
2.15425704794367	1981.54794520548\\
2.12753854950354	1981.56712328767\\
4.93869777241755	1981.61369863014\\
6.8580094579807	1981.63835616438\\
2.14520360898346	1981.64383561644\\
4.2246519559249	1981.64931506849\\
2.9137827170376	1981.76164383562\\
3.08563218522587	1981.87671232877\\
2.96932249129348	1981.91506849315\\
4.16675029779449	1982.03287671233\\
7.13442712621481	1982.0602739726\\
2.83362677274736	1982.10684931507\\
5.18099023935104	1982.18904109589\\
7.24493607681575	1982.21369863014\\
6.00721172825285	1982.2301369863\\
2.19214051156348	1982.31506849315\\
3.04401302765425	1982.43287671233\\
6.82737617432802	1982.44383561644\\
1.84993141142873	1982.46849315068\\
4.95347741856945	1982.47671232877\\
2.12435285910785	1982.48767123288\\
3.16279190789308	1982.5095890411\\
6.14498151497227	1982.51780821918\\
3.9092621226995	1982.60821917808\\
4.01703206368536	1982.66575342466\\
1.79497533938529	1982.69863013699\\
3.8058528720966	1982.74246575342\\
4.81814627446915	1982.93698630137\\
6.08932615240009	1982.97808219178\\
2.99758850954483	1983.02739726027\\
0.84485520300879	1983.04109589041\\
5.99750291249511	1983.18904109589\\
4.82380411098834	1983.3397260274\\
4.77748707345309	1983.41643835616\\
4.1753563371445	1983.43287671233\\
2.03027976367744	1983.52328767123\\
7.21480443337833	1983.53698630137\\
7.09833360027761	1983.55616438356\\
3.04139548258792	1983.6602739726\\
5.15769860573871	1983.66575342466\\
4.18950695229859	1983.70136986301\\
6.24445580803979	1983.72602739726\\
2.75026118767847	1983.77534246575\\
3.18271929550651	1983.85205479452\\
6.056283234742	1983.87945205479\\
1.24497510285442	1983.90410958904\\
4.01384003466922	1983.93150684932\\
0.989761692605109	1983.96164383562\\
3.15067380276098	1983.96712328767\\
6.86392146785302	1983.97808219178\\
2.99904714559819	1984.02459016393\\
3.200426244266	1984.15846994536\\
5.03733060956509	1984.22131147541\\
1.17258909252702	1984.59289617486\\
5.1193201459977	1984.66120218579\\
3.04299351791324	1984.7131147541\\
4.87336726299299	1984.77595628415\\
5.08320810865973	1984.92896174863\\
0.791741406801311	1984.97540983607\\
3.06297989258579	1985\\
2.08047227897367	1985.05479452055\\
6.11487592765861	1985.08493150685\\
3.19537605816266	1985.13424657534\\
3.2411516114418	1985.13424657534\\
6.13451454266795	1985.33424657534\\
6.0407232439377	1985.44931506849\\
6.21415653115709	1985.46849315068\\
1.04004518287922	1985.47397260274\\
3.75849146916863	1985.52054794521\\
5.81042978554928	1985.58356164384\\
2.18135535934983	1985.61095890411\\
4.99214825560605	1985.63835616438\\
1.17242783728813	1985.64657534247\\
3.85470254201047	1985.67397260274\\
6.02614567076939	1985.67945205479\\
2.06494169253221	1985.72602739726\\
6.76599550788128	1985.89315068493\\
5.05735670955857	1985.94520547945\\
4.93120573113653	1985.96438356164\\
6.77476628952103	1986.04657534247\\
1.99478499458866	1986.24383561644\\
3.84625519803104	1986.24931506849\\
6.81154187377297	1986.33424657534\\
6.85274708545384	1986.33424657534\\
3.82325745530744	1986.4602739726\\
3.84453608723631	1986.49863013699\\
0.771326205455572	1986.58630136986\\
1.06759895842994	1986.66301369863\\
5.89093342794022	1986.67671232877\\
2.01929833902267	1986.8\\
5.09758151972217	1986.84657534247\\
5.9995580067413	1986.94520547945\\
5.01790052787556	1986.98082191781\\
6.97259158264802	1987.00547945205\\
4.81196613879904	1987.03835616438\\
5.99517864673401	1987.04109589041\\
4.17649907767041	1987.1698630137\\
7.18696370293087	1987.25479452055\\
5.88514716614635	1987.34794520548\\
6.85423067937566	1987.35068493151\\
6.0324897853691	1987.46301369863\\
7.07015591258138	1987.48493150685\\
4.95851447582144	1987.57534246575\\
0.852987757766122	1987.62191780822\\
2.22396656064658	1987.66301369863\\
4.79103560354886	1987.78630136986\\
0.802854713290861	1987.87123287671\\
6.821020560952	1987.90684931507\\
0.83323022043821	1987.9095890411\\
2.06047932196765	1987.93150684932\\
1.0368548824206	1987.94794520548\\
6.77603894514293	1988.00273224044\\
2.21560069230412	1988.04644808743\\
3.11433084083914	1988.04918032787\\
2.11892082689879	1988.10382513661\\
5.78170225034641	1988.13387978142\\
6.18022028151912	1988.17213114754\\
5.21720255948061	1988.20765027322\\
3.24219915612049	1988.25956284153\\
5.17946940834193	1988.32240437158\\
6.14277949463252	1988.34426229508\\
3.00668870929379	1988.39344262295\\
0.838801230252932	1988.44535519126\\
0.949294748367921	1988.48360655738\\
0.816965625493986	1988.50273224044\\
3.76544477437248	1988.53005464481\\
4.21957085303477	1988.66393442623\\
3.9006530322932	1988.66393442623\\
5.89776691723768	1988.68852459016\\
4.91646814091809	1988.70491803279\\
1.98353409351443	1988.79234972678\\
4.07409920323308	1988.79781420765\\
3.76261409074652	1988.83606557377\\
4.17110330620967	1988.96994535519\\
1.02951627249435	1989.01917808219\\
4.17704997463672	1989.10410958904\\
0.923939597163631	1989.13424657534\\
5.97301332402755	1989.14794520548\\
5.77711974222056	1989.18630136986\\
3.83855376689455	1989.4301369863\\
4.08140403098049	1989.54520547945\\
4.91541449760165	1989.56712328767\\
5.19924306891715	1989.58630136986\\
5.80907759922336	1989.64657534247\\
1.24420896439249	1989.67123287671\\
1.01999104951896	1989.67123287671\\
6.10345870966138	1989.68493150685\\
3.24974581004885	1989.71506849315\\
3.89392467240757	1989.71780821918\\
6.95726126944655	1989.80273972603\\
4.98241997081257	1989.81643835616\\
2.13197853924598	1989.90410958904\\
6.15910201945384	1989.95342465753\\
2.80011077009775	1989.98356164384\\
4.83905847694338	1990.00821917808\\
2.92981745674104	1990.04109589041\\
4.77835234453415	1990.06575342466\\
4.01094283683064	1990.12054794521\\
1.91792448733846	1990.26849315068\\
4.83783451483783	1990.27671232877\\
5.85447333699657	1990.35616438356\\
1.20257677950223	1990.43835616438\\
3.08769558866812	1990.75068493151\\
3.984234099952	1990.86849315069\\
2.20606623711981	1990.92054794521\\
5.80200578738969	1991.08493150685\\
1.12277303685086	1991.16712328767\\
3.11813372779832	1991.17260273973\\
3.03093071264082	1991.2301369863\\
5.84209704875776	1991.25753424658\\
1.04860567516893	1991.39726027397\\
3.89996849504489	1991.52054794521\\
4.81706146641434	1991.52328767123\\
5.85630076667942	1991.62191780822\\
4.19747083772041	1991.69315068493\\
5.78572640639352	1991.98630136986\\
0.87124327946836	1991.99178082192\\
5.77687719610436	1992.00546448087\\
1.97086102853221	1992.05191256831\\
0.756641600233626	1992.22131147541\\
7.19859567548679	1992.42896174863\\
0.848329095683816	1992.43169398907\\
1.79668525837755	1992.43442622951\\
5.90368344979396	1992.56010928962\\
4.97802883342187	1992.57650273224\\
5.80083469681238	1992.57923497268\\
6.24769486382755	1992.57923497268\\
4.91604641672625	1992.65300546448\\
1.89867340794396	1992.74043715847\\
0.781022610659816	1992.75683060109\\
0.899121985943882	1992.79508196721\\
6.77317563244909	1992.86885245902\\
3.00271407122885	1992.89617486339\\
2.13071294334506	1992.96994535519\\
3.0655349996068	1992.97267759563\\
3.79494582538805	1993.01369863014\\
1.79043121156516	1993.10410958904\\
5.13862026827447	1993.11232876712\\
6.20256737211179	1993.17260273973\\
3.0168859758835	1993.2602739726\\
0.804577106021229	1993.29315068493\\
2.1629044289278	1993.31506849315\\
3.91904885940109	1993.37808219178\\
4.89698652651324	1993.49589041096\\
6.12315671385184	1993.55616438356\\
1.7551683091717	1993.56438356164\\
6.77422366962661	1993.65479452055\\
3.08395806078681	1993.70136986301\\
3.05173399191538	1993.72054794521\\
4.01305123289778	1993.72328767123\\
3.11485472411161	1993.81643835616\\
4.10362674265771	1993.81917808219\\
5.14068852589964	1993.84109589041\\
6.89398848780709	1993.86575342466\\
7.09626599319326	1993.88493150685\\
4.02833491748201	1993.91506849315\\
1.9482603962908	1994.00547945205\\
5.78079533352698	1994.01643835616\\
5.14008776574559	1994.14794520548\\
3.91879193202602	1994.22191780822\\
2.05393295363147	1994.25479452055\\
5.12062702475111	1994.26301369863\\
2.80240662098675	1994.31506849315\\
1.8139441898915	1994.42739726027\\
6.0247700535076	1994.49589041096\\
6.99261470429248	1994.49863013699\\
3.19523783959222	1994.54520547945\\
1.14948013940644	1994.63561643836\\
5.11717054184798	1994.68493150685\\
1.77566594305619	1994.73424657534\\
3.78644264954949	1994.77808219178\\
1.79426372983736	1994.8301369863\\
3.14917543205698	1994.8904109589\\
1.22150406978535	1994.94246575342\\
4.09185778620418	1994.9698630137\\
6.81604147785678	1994.97808219178\\
5.11136226982838	1994.99178082192\\
3.80517674032117	1995.02739726027\\
4.80874642607592	1995.04931506849\\
6.07035896148296	1995.24383561644\\
3.9144071073784	1995.39178082192\\
6.07690601129789	1995.43561643836\\
4.12456573155176	1995.60273972603\\
2.04159286572744	1995.63561643836\\
6.12001616399389	1995.70410958904\\
0.867413457373952	1995.86301369863\\
2.11747877084803	1995.86575342466\\
1.23529926254331	1995.92054794521\\
3.18346514587596	1995.92602739726\\
4.79311726493175	1995.93150684932\\
4.9332183081596	1995.93150684932\\
3.93459940216501	1995.94794520548\\
2.0925142363308	1995.96164383562\\
4.04897081769195	1995.96712328767\\
2.14468197182095	1996.01912568306\\
2.93382645921894	1996.09836065574\\
4.8530139297526	1996.16120218579\\
6.79333327369777	1996.35792349727\\
1.13596695854955	1996.43715846995\\
4.85283726073238	1996.44808743169\\
6.9441358155239	1996.51092896175\\
4.02588926597861	1996.54098360656\\
1.86447662601155	1996.63114754098\\
5.07097031019959	1996.65846994536\\
2.99224018619909	1996.67213114754\\
3.82592276255813	1996.75136612022\\
5.140965983294	1996.8306010929\\
4.80030316118121	1996.84972677596\\
2.89703316687931	1996.86338797814\\
2.86868650985279	1996.8825136612\\
7.01543612851396	1996.89344262295\\
6.79574936566971	1996.93169398907\\
4.9526577099403	1997.02191780822\\
2.80242312355788	1997.20821917808\\
6.80614198107801	1997.29589041096\\
5.14221394537196	1997.34794520548\\
4.89578515895347	1997.57808219178\\
5.05176671937544	1997.5397260274\\
4.23221133360795	1997.59452054795\\
0.96624249698518	1997.60547945205\\
4.09737609730897	1997.67123287671\\
7.12904963764473	1997.67945205479\\
5.96632116307355	1997.73424657534\\
6.07774901990177	1997.77260273973\\
1.80487752536153	1997.95342465753\\
4.21687992419267	1997.95890410959\\
5.84373040321084	1997.96438356164\\
0.883089419453819	1997.98904109589\\
2.1489151301058	1998.08767123288\\
1.99380188771696	1998.12602739726\\
5.13447913202943	1998.21095890411\\
0.948003372608938	1998.21917808219\\
1.88646939706185	1998.29863013699\\
2.76861731703516	1998.3397260274\\
2.08664745705433	1998.39452054795\\
2.96478222962593	1998.39726027397\\
4.97586961745237	1998.4602739726\\
5.05492858464511	1998.57534246575\\
1.77970164842914	1998.64383561644\\
6.90790571916943	1998.65753424658\\
4.13636106543147	1998.66849315068\\
6.09821649450305	1998.73150684932\\
2.81266609055459	1998.74246575342\\
6.81507572519471	1998.77260273973\\
5.7961761693596	1998.94246575342\\
3.75391014678467	1999.14794520548\\
3.96155469258208	1999.26301369863\\
5.07778658746896	1999.28493150685\\
3.11146126234601	1999.41369863014\\
7.01560464679122	1999.55890410959\\
6.80440896913652	1999.55890410959\\
7.06588318676424	1999.59726027397\\
0.813249932664651	1999.63835616438\\
2.81715165215679	1999.66301369863\\
0.799297046355499	1999.67671232877\\
2.82101362421596	1999.70136986301\\
4.83412564924576	1999.72602739726\\
0.848124461128478	1999.8301369863\\
2.90873988757472	1999.85479452055\\
5.90821449957315	1999.86301369863\\
2.85878165471141	1999.93150684932\\
6.87552092300787	1999.94246575342\\
3.19646120264299	1999.9698630137\\
4.10161161227815	1999.97260273973\\
6.02786897135969	1999.97808219178\\
6.84221683387883	1999.98082191781\\
1.85601542126616	2000.02459016393\\
4.78867340405634	2000.03278688525\\
1.20690020538978	2000.07923497268\\
2.10335760884847	2000.08196721311\\
4.02889448337744	2000.12568306011\\
0.906714494968296	2000.17486338798\\
3.83310178145108	2000.29781420765\\
5.06124862963995	2000.47267759563\\
3.24396736747625	2000.50546448087\\
6.83521601152844	2000.51639344262\\
3.87889612528601	2000.52732240437\\
1.94839965931657	2000.54098360656\\
2.78699738478847	2000.56284153005\\
4.092048033481	2000.64207650273\\
2.95119416634808	2000.8306010929\\
4.24141760069698	2000.87158469945\\
6.95109199261124	2000.87978142077\\
4.06033597359979	2000.96721311475\\
2.82718490273964	2001.0602739726\\
4.94067260222224	2001.06575342466\\
3.83056698592468	2001.08219178082\\
3.12905621566371	2001.15616438356\\
7.18555556095769	2001.16712328767\\
6.92538837244295	2001.22465753425\\
5.09276785437377	2001.23835616438\\
3.89707431688393	2001.50410958904\\
6.01531465192844	2001.64383561644\\
4.16621169314259	2001.65753424658\\
3.04874509593629	2001.69315068493\\
2.91765566535262	2001.69315068493\\
2.89961251166655	2001.69315068493\\
2.97629627078466	2001.69315068493\\
4.96132282661023	2001.75616438356\\
1.92980315898612	2001.76712328767\\
2.02915959993465	2001.86301369863\\
7.12127268285097	2001.89589041096\\
6.96216739181285	2001.97260273973\\
1.9646778942881	2002.03561643836\\
3.81243637935991	2002.04109589041\\
1.76221700802519	2002.07397260274\\
2.89509263256536	2002.11506849315\\
1.90876029144961	2002.28493150685\\
7.07684506698324	2002.33698630137\\
3.22846796203534	2002.34520547945\\
3.21786543639244	2002.34520547945\\
6.97894316692718	2002.39452054795\\
1.87023919841604	2002.49589041096\\
5.13194897214324	2002.50410958904\\
4.12966369156555	2002.52054794521\\
5.12032403248931	2002.63835616438\\
6.12184417074366	2002.6602739726\\
3.80296020836638	2002.7698630137\\
4.09078021523516	2002.84657534247\\
1.98163028929686	2002.8602739726\\
3.85608160262747	2003.01917808219\\
3.79925936884405	2003.01917808219\\
5.16178723696392	2003.02191780822\\
4.83750486869104	2003.17534246575\\
4.8317849548925	2003.34794520548\\
2.08299360820556	2003.39726027397\\
5.19719468767712	2003.40547945205\\
3.00827910417564	2003.51506849315\\
7.10135115347524	2003.8904109589\\
4.8267951883097	2003.96164383562\\
5.22672853494312	2003.98082191781\\
7.02044204062074	2004.00546448087\\
3.08986694910523	2004.03278688525\\
2.76828150902423	2004.10928961749\\
6.1546019256469	2004.36612021858\\
3.1243094358881	2004.43442622951\\
5.81009350899354	2004.61475409836\\
3.0125225823813	2004.64480874317\\
2.91291681438162	2004.64480874317\\
5.02322471995153	2004.78415300546\\
4.9494403761916	2004.78415300546\\
2.95754669330652	2004.79781420765\\
0.840368880127397	2004.88797814208\\
2.87769337024403	2004.91256830601\\
4.76026788732909	2005.0904109589\\
1.2118378063102	2005.13698630137\\
1.07684994450413	2005.17534246575\\
4.21630678602428	2005.20273972603\\
4.83175618426376	2005.43561643836\\
7.2105486279461	2005.53698630137\\
3.14732894269438	2005.58356164384\\
7.03869709835332	2005.59452054795\\
3.97001779788013	2005.60547945205\\
0.878806868356219	2005.61643835616\\
3.12597319693372	2005.62191780822\\
2.86433474105275	2005.64109589041\\
1.78209354369595	2005.67671232877\\
2.13366475538829	2005.67671232877\\
6.08560109267827	2005.68767123288\\
4.10760625739292	2005.72054794521\\
7.07103041421693	2005.80547945205\\
4.95952414681244	2005.93424657534\\
6.94538104110209	2005.9397260274\\
2.15807005143766	2005.96438356164\\
5.90871393182792	2005.97534246575\\
6.15726988645033	2006.24383561644\\
4.14453675746948	2006.33424657534\\
4.17613194517192	2006.46849315068\\
1.00281830878588	2006.51780821918\\
2.06783069443069	2006.52054794521\\
1.22544720768907	2006.61369863014\\
2.97198207750941	2006.63835616438\\
0.780009409889738	2006.65205479452\\
6.18337494849966	2006.66575342466\\
6.06559436713451	2006.74246575342\\
2.92753682593942	2006.75342465753\\
3.24850163580332	2006.77260273973\\
0.862085749491563	2006.82465753425\\
2.07622553648431	2007\\
3.05249532095413	2007.02191780822\\
3.94362271574157	2007.06301369863\\
3.82109357964525	2007.1397260274\\
3.7625674928551	2007.17808219178\\
6.96055612688262	2007.20547945205\\
5.84205014471376	2007.22191780822\\
7.11288763373473	2007.3397260274\\
0.935181343257599	2007.41917808219\\
5.1707800437341	2007.46849315068\\
2.11711484559666	2007.47945205479\\
5.03551293641219	2007.48767123288\\
2.83842752881265	2007.5397260274\\
5.22869201129786	2007.60273972603\\
1.88266101809646	2007.63287671233\\
1.2122904476198	2007.64931506849\\
0.861885202348521	2007.68767123288\\
3.93678190382132	2007.69589041096\\
6.79375017478829	2007.81917808219\\
1.07005827412336	2007.70684931507\\
4.84030844387655	2007.75616438356\\
5.77252555373679	2007.91232876712\\
1.11158673959155	2007.99452054795\\
5.9237188227909	2008.00819672131\\
5.08030841225145	2008.04371584699\\
5.94193430053599	2008.10382513661\\
5.06367325122173	2008.12021857923\\
4.76082490731515	2008.1393442623\\
5.20528499426151	2008.25409836066\\
6.15027932813941	2008.27595628415\\
3.12292374217136	2008.2868852459\\
2.15655640680538	2008.39890710383\\
5.94165315931276	2008.40983606557\\
3.05863961615822	2008.43989071038\\
6.03774742985141	2008.56284153005\\
4.01502585238251	2008.63387978142\\
0.887534877910968	2008.64480874317\\
0.874314479830985	2008.64480874317\\
3.97581938522599	2008.65300546448\\
0.863856413013274	2008.70218579235\\
3.15222479180653	2008.7650273224\\
4.24305212094799	2008.76775956284\\
1.7649959751347	2008.85792349727\\
7.01783209533362	2008.96721311475\\
4.79353860995045	2009.03835616438\\
7.1510457202779	2009.10136986301\\
5.24457245485017	2009.11506849315\\
3.78347312919888	2009.15068493151\\
5.21969918094227	2009.19178082192\\
5.75908876681835	2009.21369863014\\
2.09191930687318	2009.22191780822\\
4.14186824004161	2009.24657534247\\
1.01706878394136	2009.29589041096\\
2.19267972546557	2009.41369863014\\
3.19950244945307	2009.49315068493\\
2.06296881304025	2009.52876712329\\
3.81893449620628	2009.53424657534\\
5.85890079685606	2009.55890410959\\
0.841070537945217	2009.58356164384\\
2.77090993198648	2009.58904109589\\
2.8034708292751	2009.60821917808\\
4.05822174254284	2009.68767123288\\
5.21983050508053	2009.72876712329\\
3.92722786548366	2009.80273972603\\
4.95531454502976	2009.80547945205\\
5.24217470849223	2009.86301369863\\
7.22278959451763	2009.90684931507\\
3.08832233921677	2009.97260273973\\
6.24415113115664	2009.98082191781\\
1.1334156936083	2010.06301369863\\
1.91834963219574	2010.06575342466\\
2.08119093019974	2010.21917808219\\
2.87208264339514	2010.27945205479\\
2.8977536254158	2010.27945205479\\
3.09008918561525	2010.27945205479\\
4.0139234152094	2010.35890410959\\
1.95579675670377	2010.37260273973\\
7.0513191090182	2010.38630136986\\
1.12526002796187	2010.46575342466\\
3.04176658713098	2010.56712328767\\
4.02589625746798	2010.5698630137\\
3.04178530937886	2010.58630136986\\
2.00590995997924	2010.62191780822\\
2.79129636349935	2010.64383561644\\
3.10978506742974	2010.64383561644\\
4.24807805564843	2010.64657534247\\
5.92726715247846	2010.67123287671\\
3.2356294075917	2010.68219178082\\
1.92322438065018	2010.69863013699\\
5.19327193088015	2010.84109589041\\
4.97734743249595	2010.84109589041\\
5.95671364451041	2010.84383561644\\
4.85886603417865	2010.8602739726\\
0.812827293681313	2010.90684931507\\
6.90445729678341	2010.92328767123\\
4.11305221583242	2010.95342465753\\
7.14143603648956	2011\\
1.09689380749345	2011.02191780822\\
4.75490112613153	2011.1095890411\\
2.17160666900525	2011.12054794521\\
2.21116599889814	2011.21643835616\\
6.13547711033696	2011.24657534247\\
1.77132992796752	2011.25479452055\\
6.93909306852511	2011.34520547945\\
4.10216981224168	2011.37534246575\\
2.11475652275232	2011.46575342466\\
1.86213853533226	2011.50410958904\\
3.88452736588668	2011.5095890411\\
6.08651558250206	2011.51506849315\\
1.98874609886343	2011.52328767123\\
4.06185820633372	2011.52876712329\\
4.86822246632046	2011.5698630137\\
5.83856187724916	2011.57260273973\\
7.16482169284879	2011.57534246575\\
3.13346083396763	2011.60273972603\\
7.21723913655913	2011.63287671233\\
2.80394445254218	2011.67945205479\\
3.84111375280053	2011.68219178082\\
0.799547641211229	2011.73150684932\\
4.99488190096172	2011.74246575342\\
4.84662266523444	2011.78082191781\\
3.19794578689628	2011.79452054795\\
2.79954482484091	2011.83287671233\\
1.77208278588133	2012.25136612022\\
6.02864757790238	2012.30054644809\\
4.13624753359381	2012.35245901639\\
1.90597002874813	2012.36612021858\\
6.83949123965717	2012.41803278689\\
0.919477839123859	2012.42076502732\\
5.85507281852178	2012.49180327869\\
4.00507625988263	2012.69672131148\\
6.20318216163261	2012.74043715847\\
1.06446196932616	2012.7650273224\\
5.80076694440616	2012.91256830601\\
1.94542737636318	2012.95901639344\\
2.77730830761183	2012.98087431694\\
7.00064145660161	2012.99180327869\\
2.96586058594212	2013.07671232877\\
4.24878017475609	2013.11780821918\\
6.15580129049766	2013.18082191781\\
6.99282583494901	2013.27945205479\\
2.1972238777837	2013.32328767123\\
4.81877329738353	2013.3698630137\\
1.94500245722264	2013.43835616438\\
7.21367811249906	2013.5095890411\\
1.20874691620806	2013.51232876712\\
4.10678700579716	2013.61643835616\\
5.05916869181097	2013.75342465753\\
3.92164394512067	2013.78904109589\\
1.21801366334488	2013.87671232877\\
5.81238702033025	2013.9095890411\\
1.11529268075285	2014.12602739726\\
2.07323871621291	2014.12876712329\\
7.16657599283465	2014.18082191781\\
4.94914111410939	2014.5397260274\\
4.12491110468032	2014.55616438356\\
5.16761025523907	2014.55890410959\\
0.91123019868113	2014.60547945205\\
4.02613080842918	2014.82465753425\\
1.23956456621695	2014.98904109589\\
4.02465426650915	2015.09315068493\\
4.9152118048033	2015.17260273973\\
3.05973577758889	2015.22465753425\\
0.930318285501101	2015.23835616438\\
2.12825477175097	2015.27945205479\\
2.95695037434509	2015.28219178082\\
6.99617255219247	2015.31232876712\\
1.0973716165663	2015.62191780822\\
7.23636694253989	2015.67671232877\\
2.9138774802467	2015.68493150685\\
6.16890159153929	2015.75068493151\\
5.11953611363676	2015.82465753425\\
7.22708722818977	2015.8301369863\\
3.76596131475199	2015.84109589041\\
5.92843449309127	2016.01912568306\\
3.08132691714361	2016.08743169399\\
3.89075077957425	2016.14754098361\\
5.86519153365873	2016.15300546448\\
7.10556427559016	2016.2131147541\\
3.06228645849665	2016.24043715847\\
2.04530432645982	2016.25683060109\\
4.0802189831563	2016.28142076503\\
5.77377733655693	2016.32513661202\\
3.92439240425503	2016.37704918033\\
4.97567029017787	2016.37978142077\\
5.87045249856006	2016.40163934426\\
2.10752250664809	2016.48633879781\\
4.17809114600314	2016.58743169399\\
5.89075384755928	2016.59289617486\\
7.11552541486187	2016.65300546448\\
5.81888144625976	2016.82240437158\\
6.16836139087486	2016.82240437158\\
1.81930085787118	2016.90710382514\\
4.04410469269475	2016.93169398907\\
2.93307840022747	2016.96721311475\\
6.15337977233055	2016.97540983607\\
2.00189039288808	2017.04109589041\\
1.99479716936168	2017.21369863014\\
3.18852436169252	2017.23561643836\\
6.92657090646948	2017.32328767123\\
6.97472177828587	2017.4\\
6.23176514342171	2017.51232876712\\
6.77114889895727	2017.74520547945\\
4.23647916707032	2017.87123287671\\
3.84460342156119	2017.94794520548\\
1.08356015002004	2017.99726027397\\
};
\end{axis}
\end{tikzpicture}%

==> fig/aircraft-intensity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=1919,
xmax=2018,
xtick={1920, 1930, 1940, 1950, 1960, 1970, 1980, 1990, 2000, 2010, 2020},
xlabel={Time (years)},
ymin=-2,
ymax=40,
ytick={ 0, 10, 20, 30, 40},
ylabel={Accident intensity, $\lambda(t)$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=1918.97781264007,xmax=2018.02218735993,ymin=0.00947634766930773,ymax=45.8041095524263] {./fig/aircraft-intensity-1.png};
\node[right, align=left, text=black]
at (axis cs:1920,30) {Figures below decompose the intensity into components:\\$\log \lambda(t) = f_\text{trend}(t) + f_\text{year}(t) + f_\text{week}(t)$};
\end{axis}
\end{tikzpicture}%

==> fig/aircraft-month.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=-0.718024669606827,
point meta max=0.718024669606827,
axis on top,
xmin=0.493079584775087,
xmax=12.5069204152249,
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xticklabels={{J},{F},{M},{A},{M},{J},{J},{A},{S},{O},{N},{D}},
xlabel={Month},
y dir=reverse,
ymin=1917.5,
ymax=2017.5,
ytick={1920, 1960, 2000},
ylabel={Year},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(63pt)=(0,0,0)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.493079584775087,xmax=12.5069204152249,ymin=1917.42700729927,ymax=2017.57299270073] {./fig/aircraft-month-1.png};
\addplot [color=black,line width=0.2pt,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
7.10821917808153	1919.55068493151\\
7.50273972602645	1919.58356164384\\
11.9098360655726	1920.95081967213\\
3.6561643835621	1922.26301369863\\
4.87260273972515	1923.36438356164\\
8.32465753424731	1923.65205479452\\
8.91643835616469	1923.70136986301\\
12.2377049180332	1924.9781420765\\
8.02876712328725	1926.62739726027\\
9.50821917808207	1926.75068493151\\
8.16027397260314	1927.63835616438\\
6.86065573770611	1928.53005464481\\
5.99041095890334	1929.45753424658\\
10.6589041095885	1929.84657534247\\
1.81506849315065	1930.1095890411\\
9.60684931506967	1930.75890410959\\
3.09726027397301	1931.21643835616\\
3.42602739726135	1931.24383561644\\
3.32739726027376	1933.23561643836\\
9.77123287671111	1933.77260273973\\
12.4342465753434	1933.99452054795\\
4.70821917808098	1934.35068493151\\
7.30547945205399	1934.56712328767\\
9.50821917808207	1934.75068493151\\
4.60958904109611	1935.34246575342\\
9.67260273972624	1935.76438356164\\
11.7767123287667	1935.9397260274\\
0.926229508197139	1936.03551912568\\
3.68032786885306	1936.2650273224\\
5.97540983606632	1936.45628415301\\
7.61475409836112	1936.59289617486\\
11.745901639345	1936.93715846995\\
12.3360655737697	1936.98633879781\\
0.861643835616633	1937.0301369863\\
2.1109589041107	1937.13424657534\\
4.60958904109611	1937.34246575342\\
10.9876712328769	1937.87397260274\\
0.795890410960055	1938.02465753425\\
0.828767123288344	1938.02739726027\\
2.43972602739632	1938.16164383562\\
7.33835616438228	1938.5698630137\\
10.2643835616436	1938.81369863014\\
10.593150684932	1938.84109589041\\
0.894520547944921	1939.03287671233\\
1.15753424657669	1939.05479452055\\
7.86438356164308	1939.61369863014\\
5.90983606557256	1940.45081967213\\
8.4672131147554	1940.66393442623\\
10.7295081967204	1940.85245901639\\
2.34109589041145	1941.15342465753\\
10.4287671232878	1941.82739726027\\
0.993150684932516	1942.04109589041\\
1.45342465753401	1942.07945205479\\
2.50547945205562	1942.16712328767\\
10.198630136987	1942.80821917808\\
1.15753424657669	1943.05479452055\\
5.46438356164253	1943.41369863014\\
7.33835616438228	1943.5698630137\\
9.93561643835528	1943.78630136986\\
1.81147540983693	1944.10928961749\\
6.10655737704838	1944.46721311475\\
0.730136986300749	1945.01917808219\\
1.4863013698623	1945.08219178082\\
6.8123287671242	1945.52602739726\\
9.60684931506967	1945.75890410959\\
10.5602739726037	1945.83835616438\\
0.664383561644172	1946.01369863014\\
2.73561643835637	1946.18630136986\\
6.77945205479318	1946.52328767123\\
7.66712328767062	1946.59726027397\\
9.54109589041036	1946.75342465753\\
10.9219178082203	1946.86849315069\\
12.3684931506841	1946.98904109589\\
0.828767123288344	1947.02739726027\\
0.861643835616633	1947.0301369863\\
1.28904109588984	1947.06575342466\\
1.32191780821813	1947.06849315068\\
1.97945205479482	1947.12328767123\\
5.36575342465767	1947.40547945205\\
5.39863013698596	1947.40821917808\\
5.85890410959018	1947.44657534247\\
6.05616438356265	1947.46301369863\\
7.50273972602645	1947.58356164384\\
8.3575342465756	1947.65479452055\\
10.2315068493153	1947.81095890411\\
10.2972602739719	1947.81643835616\\
12.3356164383558	1947.98630136986\\
1.45081967213082	1948.07923497268\\
2.82786885245878	1948.19398907104\\
3.6147540983593	1948.25956284153\\
3.9426229508199	1948.2868852459\\
4.13934426229571	1948.30327868852\\
6.00819672131183	1948.45901639344\\
6.56557377049103	1948.50546448087\\
6.99180327868817	1948.54098360656\\
7.48360655737633	1948.58196721311\\
8.40163934426164	1948.65846994536\\
8.53278688524642	1948.6693989071\\
9.51639344262276	1948.75136612022\\
10.1065573770502	1948.80054644809\\
12.3688524590152	1948.98907103825\\
1.0260273972608	1949.04383561644\\
2.1109589041107	1949.13424657534\\
2.73561643835637	1949.18630136986\\
4.54383561643954	1949.33698630137\\
5.66164383561772	1949.4301369863\\
6.48356164383586	1949.49863013699\\
6.8123287671242	1949.52602739726\\
8.06164383561554	1949.6301369863\\
8.75205479452052	1949.68767123288\\
10.3630136986312	1949.82191780822\\
10.4945205479444	1949.83287671233\\
11.1191780821928	1949.88493150685\\
11.4150684931501	1949.9095890411\\
0.631506849315883	1950.01095890411\\
2.63698630136878	1950.17808219178\\
2.80136986301295	1950.19178082192\\
5.82602739725917	1950.44383561644\\
5.89178082191847	1950.44931506849\\
6.22054794520682	1950.47671232877\\
6.28630136986339	1950.48219178082\\
8.45616438356046	1950.66301369863\\
10.4616438356161	1950.8301369863\\
10.5602739726037	1950.83835616438\\
10.8890410958893	1950.86575342466\\
4.24794520547948	1951.31232876712\\
6.15479452054751	1951.47123287671\\
6.41780821917928	1951.49315068493\\
7.10821917808153	1951.55068493151\\
8.22602739725971	1951.64383561644\\
10.9547945205486	1951.87123287671\\
11.9739726027392	1951.95616438356\\
12.1712328767117	1951.97260273973\\
12.4013698630124	1951.99178082192\\
1.18852459016398	1952.05737704918\\
1.84426229508244	1952.11202185792\\
2.53278688524642	1952.1693989071\\
3.81147540983511	1952.27595628415\\
4.36885245901703	1952.32240437158\\
6.36885245901522	1952.48907103825\\
7.84426229508244	1952.61202185792\\
11.6475409836057	1952.92896174863\\
0.631506849315883	1953.01095890411\\
1.55205479452161	1953.08767123288\\
6.8123287671242	1953.52602739726\\
7.53561643835747	1953.58630136986\\
8.48904109589148	1953.66575342466\\
8.98219178082127	1953.70684931507\\
10.3958904109595	1953.82465753425\\
0.795890410960055	1954.02465753425\\
2.83424657534124	1954.19452054795\\
3.68904109589039	1954.26575342466\\
7.17397260274083	1954.55616438356\\
8.62054794520463	1954.67671232877\\
12.2698630136993	1954.98082191781\\
0.861643835616633	1955.0301369863\\
2.1109589041107	1955.13424657534\\
3.26164383561718	1955.2301369863\\
3.55753424657451	1955.25479452055\\
3.78767123287798	1955.27397260274\\
7.30547945205399	1955.56712328767\\
9.63972602739796	1955.76164383562\\
10.4945205479444	1955.83287671233\\
2.07377049180377	1956.13114754098\\
3.48360655737724	1956.24863387978\\
3.51639344262276	1956.25136612022\\
6.10655737704838	1956.46721311475\\
6.23770491803316	1956.4781420765\\
6.43442622950897	1956.49453551913\\
6.72950819672133	1956.51912568306\\
9.97540983606541	1956.78961748634\\
10.6967213114749	1956.84972677596\\
11.3524590163934	1956.9043715847\\
11.745901639345	1956.93715846995\\
1.51917808219059	1957.08493150685\\
2.86712328767226	1957.19726027397\\
4.44520547945194	1957.32876712329\\
6.94383561643735	1957.53698630137\\
7.7986301369865	1957.60821917808\\
10.7246575342479	1957.85205479452\\
10.9547945205486	1957.87123287671\\
1.68356164383476	1958.09863013699\\
2.37397260273974	1958.15616438356\\
3.62328767123381	1958.2602739726\\
4.1164383561636	1958.30136986301\\
5.23424657534179	1958.39452054795\\
7.73287671232993	1958.60273972603\\
7.89726027397137	1958.61643835616\\
7.93013698630239	1958.61917808219\\
7.93013698630239	1958.61917808219\\
8.52191780821977	1958.66849315068\\
10.1657534246588	1958.80547945205\\
11.5794520547943	1958.92328767123\\
12.236986301371	1958.97808219178\\
0.730136986300749	1959.01917808219\\
0.828767123288344	1959.02739726027\\
1.5849315068499	1959.0904109589\\
2.0452054794514	1959.12876712329\\
4.1821917808229	1959.30684931507\\
4.80684931506858	1959.35890410959\\
6.28630136986339	1959.48219178082\\
8.06164383561554	1959.6301369863\\
9.24520547945303	1959.72876712329\\
9.40958904109721	1959.74246575342\\
10.4287671232878	1959.82739726027\\
10.9876712328769	1959.87397260274\\
11.1520547945211	1959.88767123288\\
0.663934426230298	1960.01366120219\\
1.05737704917919	1960.04644808743\\
1.09016393442744	1960.04918032787\\
1.15573770491847	1960.05464480874\\
2.3032786885251	1960.15027322404\\
2.99180327868908	1960.20765027322\\
5.77868852459051	1960.43989071038\\
6.92622950819714	1960.53551912568\\
9.31967213114694	1960.7349726776\\
9.58196721311378	1960.75683060109\\
10.4016393442625	1960.82513661202\\
11.9754098360663	1960.95628415301\\
0.565753424656577	1961.00547945205\\
1.97945205479482	1961.12328767123\\
3.32739726027376	1961.23561643836\\
3.52465753424622	1961.25205479452\\
4.741095890412	1961.35342465753\\
5.39863013698596	1961.40821917808\\
5.82602739725917	1961.44383561644\\
6.77945205479318	1961.52328767123\\
7.04246575342495	1961.54520547945\\
7.73287671232993	1961.60273972603\\
8.48904109589148	1961.66575342466\\
8.8178082191771	1961.69315068493\\
8.85068493150811	1961.69589041096\\
9.01506849314956	1961.7095890411\\
9.04794520548057	1961.71232876712\\
9.21232876712202	1961.72602739726\\
9.67260273972624	1961.76438356164\\
10.7246575342479	1961.85205479452\\
11.2178082191776	1961.89315068493\\
11.4479452054784	1961.91232876712\\
2.30821917808316	1962.15068493151\\
2.43972602739632	1962.16164383562\\
2.53835616438391	1962.1698630137\\
2.6698630136998	1962.18082191781\\
2.93287671232883	1962.20273972603\\
4.60958904109611	1962.34246575342\\
5.13561643835692	1962.38630136986\\
5.53013698630184	1962.41917808219\\
6.15479452054751	1962.47123287671\\
6.41780821917928	1962.49315068493\\
6.64794520548003	1962.51232876712\\
7.04246575342495	1962.54520547945\\
7.14109589040982	1962.55342465753\\
7.33835616438228	1962.5698630137\\
8.55479452054806	1962.67123287671\\
11.2178082191776	1962.89315068493\\
11.3493150684935	1962.90410958904\\
11.4479452054784	1962.91232876712\\
12.0726027397268	1962.96438356164\\
1.55205479452161	1963.08767123288\\
1.88082191780722	1963.11506849315\\
3.55753424657451	1963.25479452055\\
6.48356164383586	1963.49863013699\\
6.51643835616414	1963.50136986301\\
7.30547945205399	1963.56712328767\\
8.12739726027485	1963.63561643836\\
8.58767123287635	1963.67397260274\\
10.7246575342479	1963.85205479452\\
11.4150684931501	1963.9095890411\\
11.7109589041102	1963.93424657534\\
2.3032786885251	1964.15027322404\\
2.43442622950715	1964.16120218579\\
4.66393442622939	1964.34699453552\\
6.10655737704838	1964.46721311475\\
6.72950819672133	1964.51912568306\\
8.53278688524642	1964.6693989071\\
10.9590163934417	1964.87158469945\\
11.122950819672	1964.88524590164\\
11.2213114754086	1964.89344262295\\
12.2377049180332	1964.9781420765\\
0.598630136987595	1965.00821917808\\
1.68356164383476	1965.09863013699\\
1.74931506849407	1965.10410958904\\
3.88630136986285	1965.28219178082\\
4.57671232876783	1965.3397260274\\
5.06986301369761	1965.38082191781\\
6.45068493150757	1965.49589041096\\
6.68082191780832	1965.51506849315\\
6.74657534246489	1965.52054794521\\
7.96301369863068	1965.62191780822\\
9.01506849314956	1965.7095890411\\
10.7246575342479	1965.85205479452\\
10.8232876712327	1965.8602739726\\
10.8232876712327	1965.8602739726\\
11.5794520547943	1965.92328767123\\
0.960273972601499	1966.03835616438\\
1.25616438356155	1966.06301369863\\
1.38767123287744	1966.07397260274\\
1.55205479452161	1966.08767123288\\
1.61780821917819	1966.09315068493\\
2.0452054794514	1966.12876712329\\
2.53835616438391	1966.1698630137\\
2.5712328767122	1966.17260273973\\
2.99863013698541	1966.20821917808\\
4.14931506849189	1966.30410958904\\
4.31369863013606	1966.31780821918\\
7.63424657534233	1966.59452054795\\
8.48904109589148	1966.66575342466\\
9.17945205479373	1966.72328767123\\
9.47534246575378	1966.74794520548\\
10.8890410958893	1966.86575342466\\
10.9547945205486	1966.87123287671\\
11.2506849315059	1966.89589041096\\
2.01232876712311	1967.12602739726\\
2.5712328767122	1967.17260273973\\
2.5712328767122	1967.17260273973\\
2.70273972602808	1967.18356164384\\
2.83424657534124	1967.19452054795\\
4.08356164383531	1967.29863013699\\
5.56301369863013	1967.42191780822\\
6.1876712328758	1967.47397260274\\
6.41780821917928	1967.49315068493\\
7.04246575342495	1967.54520547945\\
8.62054794520463	1967.67671232877\\
9.83698630137042	1967.77808219178\\
10.593150684932	1967.84109589041\\
10.6589041095885	1967.84657534247\\
10.9876712328769	1967.87397260274\\
11.1191780821928	1967.88493150685\\
2.63114754098297	1968.17759562842\\
3.2213114754104	1968.22677595628\\
3.71311475409857	1968.26775956284\\
4.10655737705019	1968.30054644809\\
4.5327868852446	1968.33606557377\\
5.15573770491756	1968.38797814208\\
6.46721311475449	1968.49726775956\\
6.53278688524551	1968.50273224044\\
7.18852459016398	1968.55737704918\\
7.90983606557347	1968.6174863388\\
8.82786885245878	1968.69398907104\\
10.2704918032778	1968.81420765027\\
11.1885245901631	1968.89071038251\\
11.5163934426237	1968.91803278689\\
11.8442622950815	1968.94535519126\\
12.2377049180332	1968.9781420765\\
12.3360655737697	1968.98633879781\\
12.4672131147545	1968.99726775956\\
0.631506849315883	1969.01095890411\\
0.664383561644172	1969.01369863014\\
0.894520547944921	1969.03287671233\\
1.05890410958909	1969.04657534247\\
2.07808219177969	1969.13150684931\\
2.27534246575215	1969.14794520548\\
2.5712328767122	1969.17260273973\\
2.93287671232883	1969.20273972603\\
3.06438356164472	1969.21369863014\\
3.49178082191793	1969.24931506849\\
4.34657534246708	1969.32054794521\\
5.56301369863013	1969.42191780822\\
6.1876712328758	1969.47397260274\\
8.39041095890389	1969.65753424658\\
8.75205479452052	1969.68767123288\\
8.85068493150811	1969.69589041096\\
11.0863013698618	1969.88219178082\\
11.1191780821928	1969.88493150685\\
11.546575342466	1969.92054794521\\
11.7109589041102	1969.93424657534\\
0.631506849315883	1970.01095890411\\
1.61780821917819	1970.09315068493\\
1.97945205479482	1970.12328767123\\
2.17671232876728	1970.1397260274\\
3.42602739726135	1970.24383561644\\
4.1164383561636	1970.30136986301\\
4.47808219178023	1970.33150684932\\
6.51643835616414	1970.50136986301\\
6.58219178082072	1970.50684931507\\
7.73287671232993	1970.60273972603\\
7.83150684931479	1970.61095890411\\
8.65342465753292	1970.67945205479\\
9.50821917808207	1970.75068493151\\
10.9219178082203	1970.86849315069\\
1.19041095890498	1971.05753424658\\
1.4863013698623	1971.08219178082\\
5.16849315068521	1971.38904109589\\
5.62876712328671	1971.42739726027\\
5.66164383561772	1971.4301369863\\
6.51643835616414	1971.50136986301\\
7.23972602739741	1971.56164383562\\
7.40410958904158	1971.57534246575\\
7.40410958904158	1971.57534246575\\
8.58767123287635	1971.67397260274\\
8.65342465753292	1971.67945205479\\
9.50821917808207	1971.75068493151\\
10.7904109589044	1971.85753424658\\
11.2506849315059	1971.89589041096\\
12.236986301371	1971.97808219178\\
0.696721311475812	1972.01639344262\\
1.31967213114876	1972.06830601093\\
2.20491803278583	1972.14207650273\\
2.53278688524642	1972.1693989071\\
2.89344262294981	1972.19945355191\\
3.0573770491801	1972.2131147541\\
4.59836065573836	1972.34153005464\\
5.0245901639355	1972.37704918033\\
5.84426229508153	1972.44535519126\\
5.90983606557256	1972.45081967213\\
5.94262295082081	1972.45355191257\\
6.04098360655735	1972.46174863388\\
6.23770491803316	1972.4781420765\\
6.40163934426346	1972.49180327869\\
6.5	1972.5\\
7.90983606557347	1972.6174863388\\
7.9754098360645	1972.62295081967\\
8.4672131147554	1972.66393442623\\
9.25409836065592	1972.72950819672\\
9.48360655737724	1972.74863387978\\
9.87704918032887	1972.78142076503\\
9.87704918032887	1972.78142076503\\
10.4016393442625	1972.82513661202\\
10.9590163934417	1972.87158469945\\
11.5491803278692	1972.92076502732\\
11.7131147540995	1972.93442622951\\
11.7131147540995	1972.93442622951\\
12.1065573770484	1972.96721311475\\
12.2049180327876	1972.97540983607\\
12.4016393442635	1972.99180327869\\
1.19041095890498	1973.05753424658\\
1.42054794520573	1973.07671232877\\
2.1109589041107	1973.13424657534\\
2.17671232876728	1973.1397260274\\
2.27534246575215	1973.14794520548\\
2.50547945205562	1973.16712328767\\
2.5712328767122	1973.17260273973\\
3.75479452054697	1973.27123287671\\
5.00410958904104	1973.37534246575\\
5.43150684931425	1973.41095890411\\
6.08904109589093	1973.46575342466\\
6.77945205479318	1973.52328767123\\
7.14109589040982	1973.55342465753\\
7.17397260274083	1973.55616438356\\
7.17397260274083	1973.55616438356\\
7.43698630136987	1973.57808219178\\
7.86438356164308	1973.61369863014\\
8.8178082191771	1973.69315068493\\
9.3438356164379	1973.73698630137\\
9.44246575342549	1973.74520547945\\
9.8698630136987	1973.78082191781\\
10.5602739726037	1973.83835616438\\
12.0068493150675	1973.95890410959\\
1.32191780821813	1974.06849315068\\
1.45342465753401	1974.07945205479\\
2.50547945205562	1974.16712328767\\
2.90000000000055	1974.2\\
4.01780821917873	1974.29315068493\\
4.14931506849189	1974.30410958904\\
8.71917808219223	1974.68493150685\\
8.8178082191771	1974.69315068493\\
8.94931506849298	1974.70410958904\\
11.1191780821928	1974.88493150685\\
11.4808219178094	1974.91506849315\\
11.5794520547943	1974.92328767123\\
12.1712328767117	1974.97260273973\\
0.763013698629038	1975.02191780822\\
1.45342465753401	1975.07945205479\\
3.42602739726135	1975.24383561644\\
6.22054794520682	1975.47671232877\\
7.53561643835747	1975.58630136986\\
8.09452054794656	1975.63287671233\\
8.42328767123217	1975.6602739726\\
8.48904109589148	1975.66575342466\\
9.24520547945303	1975.72876712329\\
9.44246575342549	1975.74520547945\\
10.4287671232878	1975.82739726027\\
0.5	1976\\
0.565573770491028	1976.00546448087\\
0.959016393442653	1976.03825136612\\
1.77868852459142	1976.10655737705\\
2.63114754098297	1976.17759562842\\
4.33606557377152	1976.31967213115\\
4.92622950819623	1976.36885245902\\
5.48360655737815	1976.41530054645\\
5.58196721311469	1976.42349726776\\
5.64754098360572	1976.42896174863\\
6.3360655737697	1976.48633879781\\
7.35245901639428	1976.57103825137\\
7.94262295081899	1976.62021857923\\
8.76229508196775	1976.68852459016\\
8.79508196721326	1976.6912568306\\
9.09016393442562	1976.71584699454\\
9.64754098360754	1976.76229508197\\
9.84426229508063	1976.77868852459\\
11.2213114754086	1976.89344262295\\
11.3852459016389	1976.90710382514\\
12.2704918032787	1976.98087431694\\
0.894520547944921	1977.03287671233\\
0.960273972601499	1977.03835616438\\
1.97945205479482	1977.12328767123\\
3.29452054794547	1977.23287671233\\
3.55753424657451	1977.25479452055\\
4.31369863013606	1977.31780821918\\
4.87260273972515	1977.36438356164\\
5.30000000000109	1977.4\\
9.3438356164379	1977.73698630137\\
9.37671232876619	1977.7397260274\\
9.8698630136987	1977.78082191781\\
10.0999999999995	1977.8\\
11.0863013698618	1977.88219178082\\
11.5136986301377	1977.91780821918\\
11.5794520547943	1977.92328767123\\
11.8753424657543	1977.94794520548\\
12.0068493150675	1977.95890410959\\
12.0397260273985	1977.96164383562\\
0.5	1978\\
1.84794520547894	1978.11232876712\\
2.43972602739632	1978.16164383562\\
2.50547945205562	1978.16712328767\\
2.93287671232883	1978.20273972603\\
4.08356164383531	1978.29863013699\\
4.67534246575269	1978.34794520548\\
6.28630136986339	1978.48219178082\\
6.28630136986339	1978.48219178082\\
8.42328767123217	1978.6602739726\\
8.55479452054806	1978.67123287671\\
9.27808219178132	1978.73150684932\\
10.9547945205486	1978.87123287671\\
12.2041095890399	1978.97534246575\\
12.3684931506841	1978.98904109589\\
1.45342465753401	1979.07945205479\\
1.88082191780722	1979.11506849315\\
2.0452054794514	1979.12876712329\\
2.83424657534124	1979.19452054795\\
2.96575342465712	1979.20547945205\\
3.36027397260204	1979.23835616438\\
3.55753424657451	1979.25479452055\\
5.23424657534179	1979.39452054795\\
5.39863013698596	1979.40821917808\\
5.99041095890334	1979.45753424658\\
6.77945205479318	1979.52328767123\\
7.43698630136987	1979.57808219178\\
7.7986301369865	1979.60821917808\\
8.39041095890389	1979.65753424658\\
9.70547945205453	1979.76712328767\\
10.4616438356161	1979.8301369863\\
10.9547945205486	1979.87123287671\\
11.3164383561652	1979.90136986301\\
11.3821917808218	1979.90684931507\\
12.2041095890399	1979.97534246575\\
1.15573770491847	1980.05464480874\\
2.17213114754031	1980.1393442623\\
2.89344262294981	1980.19945355191\\
3.84426229508063	1980.27868852459\\
4.27049180327776	1980.31420765027\\
4.33606557377152	1980.31967213115\\
6.10655737704838	1980.46721311475\\
6.3360655737697	1980.48633879781\\
6.69672131147581	1980.51639344262\\
8.07377049180377	1980.63114754098\\
8.86065573770429	1980.69672131148\\
10.5655737704928	1980.83879781421\\
11.0901639344265	1980.8825136612\\
11.1557377049176	1980.88797814208\\
12.1721311475421	1980.97267759563\\
3.32739726027376	1981.23561643836\\
4.47808219178023	1981.33150684932\\
4.6424657534244	1981.34520547945\\
5.89178082191847	1981.44931506849\\
6.28630136986339	1981.48219178082\\
7.07534246575324	1981.54794520548\\
7.30547945205399	1981.56712328767\\
7.86438356164308	1981.61369863014\\
8.16027397260314	1981.63835616438\\
8.22602739725971	1981.64383561644\\
8.29178082191902	1981.64931506849\\
9.63972602739796	1981.76164383562\\
11.0205479452052	1981.87671232877\\
11.4808219178094	1981.91506849315\\
0.894520547944921	1982.03287671233\\
1.22328767123327	1982.0602739726\\
1.78219178082236	1982.10684931507\\
2.76849315068466	1982.18904109589\\
3.06438356164472	1982.21369863014\\
3.26164383561718	1982.2301369863\\
4.28082191780777	1982.31506849315\\
5.69452054794601	1982.43287671233\\
5.82602739725917	1982.44383561644\\
6.12191780821922	1982.46849315068\\
6.22054794520682	1982.47671232877\\
6.35205479451997	1982.48767123288\\
6.61506849315174	1982.5095890411\\
6.71369863013661	1982.51780821918\\
7.7986301369865	1982.60821917808\\
8.48904109589148	1982.66575342466\\
8.8835616438364	1982.69863013699\\
9.40958904109721	1982.74246575342\\
11.7438356164384	1982.93698630137\\
12.236986301371	1982.97808219178\\
0.828767123288344	1983.02739726027\\
0.993150684932516	1983.04109589041\\
2.76849315068466	1983.18904109589\\
4.57671232876783	1983.3397260274\\
5.49726027397355	1983.41643835616\\
5.69452054794601	1983.43287671233\\
6.77945205479318	1983.52328767123\\
6.94383561643735	1983.53698630137\\
7.17397260274083	1983.55616438356\\
8.42328767123217	1983.6602739726\\
8.48904109589148	1983.66575342466\\
8.91643835616469	1983.70136986301\\
9.21232876712202	1983.72602739726\\
9.80410958904213	1983.77534246575\\
10.7246575342479	1983.85205479452\\
11.0534246575335	1983.87945205479\\
11.3493150684935	1983.90410958904\\
11.6780821917819	1983.93150684932\\
12.0397260273985	1983.96164383562\\
12.1054794520551	1983.96712328767\\
12.236986301371	1983.97808219178\\
0.795081967212354	1984.02459016393\\
2.40163934426164	1984.15846994536\\
3.15573770491937	1984.22131147541\\
7.61475409836112	1984.59289617486\\
8.43442622950715	1984.66120218579\\
9.0573770491801	1984.7131147541\\
9.81147540983511	1984.77595628415\\
11.6475409836057	1984.92896174863\\
12.2049180327876	1984.97540983607\\
0.5	1985\\
1.15753424657669	1985.05479452055\\
1.51917808219059	1985.08493150685\\
2.1109589041107	1985.13424657534\\
2.1109589041107	1985.13424657534\\
4.51095890410852	1985.33424657534\\
5.89178082191847	1985.44931506849\\
6.12191780821922	1985.46849315068\\
6.1876712328758	1985.47397260274\\
6.74657534246489	1985.52054794521\\
7.50273972602645	1985.58356164384\\
7.83150684931479	1985.61095890411\\
8.16027397260314	1985.63835616438\\
8.258904109588	1985.64657534247\\
8.58767123287635	1985.67397260274\\
8.65342465753292	1985.67945205479\\
9.21232876712202	1985.72602739726\\
11.2178082191776	1985.89315068493\\
11.8424657534233	1985.94520547945\\
12.0726027397268	1985.96438356164\\
1.05890410958909	1986.04657534247\\
3.42602739726135	1986.24383561644\\
3.49178082191793	1986.24931506849\\
4.51095890410852	1986.33424657534\\
4.51095890410852	1986.33424657534\\
6.02328767123163	1986.4602739726\\
6.48356164383586	1986.49863013699\\
7.53561643835747	1986.58630136986\\
8.45616438356046	1986.66301369863\\
8.62054794520463	1986.67671232877\\
10.0999999999995	1986.8\\
10.6589041095885	1986.84657534247\\
11.8424657534233	1986.94520547945\\
12.2698630136993	1986.98082191781\\
0.565753424656577	1987.00547945205\\
0.960273972601499	1987.03835616438\\
0.993150684932516	1987.04109589041\\
2.53835616438391	1987.1698630137\\
3.55753424657451	1987.25479452055\\
4.67534246575269	1987.34794520548\\
4.70821917808098	1987.35068493151\\
6.05616438356265	1987.46301369863\\
6.31917808219168	1987.48493150685\\
7.40410958904158	1987.57534246575\\
7.96301369863068	1987.62191780822\\
8.45616438356046	1987.66301369863\\
9.93561643835528	1987.78630136986\\
10.9547945205486	1987.87123287671\\
11.3821917808218	1987.90684931507\\
11.4150684931501	1987.9095890411\\
11.6780821917819	1987.93150684932\\
11.8753424657543	1987.94794520548\\
0.532786885245514	1988.00273224044\\
1.05737704917919	1988.04644808743\\
1.09016393442744	1988.04918032787\\
1.74590163934317	1988.10382513661\\
2.10655737704928	1988.13387978142\\
2.56557377049194	1988.17213114754\\
2.99180327868908	1988.20765027322\\
3.6147540983593	1988.25956284153\\
4.36885245901703	1988.32240437158\\
4.63114754098387	1988.34426229508\\
5.22131147540858	1988.39344262295\\
5.84426229508153	1988.44535519126\\
6.30327868852419	1988.48360655738\\
6.53278688524551	1988.50273224044\\
6.86065573770611	1988.53005464481\\
8.4672131147554	1988.66393442623\\
8.4672131147554	1988.66393442623\\
8.76229508196775	1988.68852459016\\
8.95901639344356	1988.70491803279\\
10.0081967213109	1988.79234972678\\
10.073770491802	1988.79781420765\\
10.5327868852446	1988.83606557377\\
12.1393442622939	1988.96994535519\\
0.730136986300749	1989.01917808219\\
1.74931506849407	1989.10410958904\\
2.1109589041107	1989.13424657534\\
2.27534246575215	1989.14794520548\\
2.73561643835637	1989.18630136986\\
5.66164383561772	1989.4301369863\\
7.04246575342495	1989.54520547945\\
7.30547945205399	1989.56712328767\\
7.53561643835747	1989.58630136986\\
8.258904109588	1989.64657534247\\
8.55479452054806	1989.67123287671\\
8.55479452054806	1989.67123287671\\
8.71917808219223	1989.68493150685\\
9.08082191780886	1989.71506849315\\
9.11369863013715	1989.71780821918\\
10.1328767123277	1989.80273972603\\
10.2972602739719	1989.81643835616\\
11.3493150684935	1989.90410958904\\
11.9410958904109	1989.95342465753\\
12.3027397260275	1989.98356164384\\
0.598630136987595	1990.00821917808\\
0.993150684932516	1990.04109589041\\
1.28904109588984	1990.06575342466\\
1.94657534246653	1990.12054794521\\
3.72191780821868	1990.26849315068\\
3.82054794520627	1990.27671232877\\
4.77397260274029	1990.35616438356\\
5.76027397260259	1990.43835616438\\
9.50821917808207	1990.75068493151\\
10.9219178082203	1990.86849315069\\
11.546575342466	1990.92054794521\\
1.51917808219059	1991.08493150685\\
2.50547945205562	1991.16712328767\\
2.5712328767122	1991.17260273973\\
3.26164383561718	1991.2301369863\\
3.59041095890279	1991.25753424658\\
5.26712328767007	1991.39726027397\\
6.74657534246489	1991.52054794521\\
6.77945205479318	1991.52328767123\\
7.96301369863068	1991.62191780822\\
8.8178082191771	1991.69315068493\\
12.3356164383558	1991.98630136986\\
12.4013698630124	1991.99178082192\\
0.565573770491028	1992.00546448087\\
1.12295081967295	1992.05191256831\\
3.15573770491937	1992.22131147541\\
5.64754098360572	1992.42896174863\\
5.68032786885124	1992.43169398907\\
5.71311475409948	1992.43442622951\\
7.22131147540949	1992.56010928962\\
7.41803278688531	1992.57650273224\\
7.45081967213082	1992.57923497268\\
7.45081967213082	1992.57923497268\\
8.33606557377061	1992.65300546448\\
9.3852459016407	1992.74043715847\\
9.58196721311378	1992.75683060109\\
10.0409836065564	1992.79508196721\\
10.9262295081962	1992.86885245902\\
11.2540983606568	1992.89617486339\\
12.1393442622939	1992.96994535519\\
12.1721311475421	1992.97267759563\\
0.664383561644172	1993.01369863014\\
1.74931506849407	1993.10410958904\\
1.84794520547894	1993.11232876712\\
2.5712328767122	1993.17260273973\\
3.62328767123381	1993.2602739726\\
4.01780821917873	1993.29315068493\\
4.28082191780777	1993.31506849315\\
5.03698630136932	1993.37808219178\\
6.45068493150757	1993.49589041096\\
7.17397260274083	1993.55616438356\\
7.2726027397257	1993.56438356164\\
8.3575342465756	1993.65479452055\\
8.91643835616469	1993.70136986301\\
9.14657534246544	1993.72054794521\\
9.17945205479373	1993.72328767123\\
10.2972602739719	1993.81643835616\\
10.3301369863002	1993.81917808219\\
10.593150684932	1993.84109589041\\
10.8890410958893	1993.86575342466\\
11.1191780821928	1993.88493150685\\
11.4808219178094	1993.91506849315\\
0.565753424656577	1994.00547945205\\
0.697260273972461	1994.01643835616\\
2.27534246575215	1994.14794520548\\
3.16301369862958	1994.22191780822\\
3.55753424657451	1994.25479452055\\
3.6561643835621	1994.26301369863\\
4.28082191780777	1994.31506849315\\
5.62876712328671	1994.42739726027\\
6.45068493150757	1994.49589041096\\
6.48356164383586	1994.49863013699\\
7.04246575342495	1994.54520547945\\
8.12739726027485	1994.63561643836\\
8.71917808219223	1994.68493150685\\
9.31095890410961	1994.73424657534\\
9.83698630137042	1994.77808219178\\
10.4616438356161	1994.8301369863\\
11.1849315068494	1994.8904109589\\
11.809589041095	1994.94246575342\\
12.1383561643834	1994.9698630137\\
12.236986301371	1994.97808219178\\
12.4013698630124	1994.99178082192\\
0.828767123288344	1995.02739726027\\
1.09178082191738	1995.04931506849\\
3.42602739726135	1995.24383561644\\
5.2013698630135	1995.39178082192\\
5.7273972602743	1995.43561643836\\
7.73287671232993	1995.60273972603\\
8.12739726027485	1995.63561643836\\
8.94931506849298	1995.70410958904\\
10.856164383561	1995.86301369863\\
10.8890410958893	1995.86575342466\\
11.546575342466	1995.92054794521\\
11.6123287671226	1995.92602739726\\
11.6780821917819	1995.93150684932\\
11.6780821917819	1995.93150684932\\
11.8753424657543	1995.94794520548\\
12.0397260273985	1995.96164383562\\
12.1054794520551	1995.96712328767\\
0.729508196721326	1996.01912568306\\
1.68032786885215	1996.09836065574\\
2.43442622950715	1996.16120218579\\
4.79508196721417	1996.35792349727\\
5.74590163934499	1996.43715846995\\
5.87704918032705	1996.44808743169\\
6.63114754098478	1996.51092896175\\
6.99180327868817	1996.54098360656\\
8.07377049180377	1996.63114754098\\
8.40163934426164	1996.65846994536\\
8.56557377049194	1996.67213114754\\
9.51639344262276	1996.75136612022\\
10.4672131147536	1996.8306010929\\
10.6967213114749	1996.84972677596\\
10.8606557377052	1996.86338797814\\
11.0901639344265	1996.8825136612\\
11.2213114754086	1996.89344262295\\
11.6803278688512	1996.93169398907\\
0.763013698629038	1997.02191780822\\
2.99863013698541	1997.20821917808\\
4.05068493150702	1997.29589041096\\
4.67534246575269	1997.34794520548\\
7.43698630136987	1997.57808219178\\
6.97671232876837	1997.5397260274\\
7.63424657534233	1997.59452054795\\
7.76575342465821	1997.60547945205\\
8.55479452054806	1997.67123287671\\
8.65342465753292	1997.67945205479\\
9.31095890410961	1997.73424657534\\
9.77123287671111	1997.77260273973\\
11.9410958904109	1997.95342465753\\
12.0068493150675	1997.95890410959\\
12.0726027397268	1997.96438356164\\
12.3684931506841	1997.98904109589\\
1.55205479452161	1998.08767123288\\
2.01232876712311	1998.12602739726\\
3.03150684931643	1998.21095890411\\
3.1301369863013	1998.21917808219\\
4.08356164383531	1998.29863013699\\
4.57671232876783	1998.3397260274\\
5.23424657534179	1998.39452054795\\
5.26712328767007	1998.39726027397\\
6.02328767123163	1998.4602739726\\
7.40410958904158	1998.57534246575\\
8.22602739725971	1998.64383561644\\
8.39041095890389	1998.65753424658\\
8.52191780821977	1998.66849315068\\
9.27808219178132	1998.73150684932\\
9.40958904109721	1998.74246575342\\
9.77123287671111	1998.77260273973\\
11.809589041095	1998.94246575342\\
2.27534246575215	1999.14794520548\\
3.6561643835621	1999.26301369863\\
3.91917808219114	1999.28493150685\\
5.46438356164253	1999.41369863014\\
7.20684931506912	1999.55890410959\\
7.20684931506912	1999.55890410959\\
7.66712328767062	1999.59726027397\\
8.16027397260314	1999.63835616438\\
8.45616438356046	1999.66301369863\\
8.62054794520463	1999.67671232877\\
8.91643835616469	1999.70136986301\\
9.21232876712202	1999.72602739726\\
10.4616438356161	1999.8301369863\\
10.7575342465761	1999.85479452055\\
10.856164383561	1999.86301369863\\
11.6780821917819	1999.93150684932\\
11.809589041095	1999.94246575342\\
12.1383561643834	1999.9698630137\\
12.1712328767117	1999.97260273973\\
12.236986301371	1999.97808219178\\
12.2698630136993	1999.98082191781\\
0.795081967212354	2000.02459016393\\
0.893442622951625	2000.03278688525\\
1.45081967213082	2000.07923497268\\
1.48360655737633	2000.08196721311\\
2.00819672131274	2000.12568306011\\
2.59836065573745	2000.17486338798\\
4.07377049180195	2000.29781420765\\
6.17213114754213	2000.47267759563\\
6.56557377049103	2000.50546448087\\
6.69672131147581	2000.51639344262\\
6.82786885245787	2000.52732240437\\
6.99180327868817	2000.54098360656\\
7.25409836065501	2000.56284153005\\
8.20491803278583	2000.64207650273\\
10.4672131147536	2000.8306010929\\
10.9590163934417	2000.87158469945\\
11.057377049181	2000.87978142077\\
12.1065573770484	2000.96721311475\\
1.22328767123327	2001.0602739726\\
1.28904109588984	2001.06575342466\\
1.4863013698623	2001.08219178082\\
2.37397260273974	2001.15616438356\\
2.50547945205562	2001.16712328767\\
3.19589041095787	2001.22465753425\\
3.36027397260204	2001.23835616438\\
6.54931506849243	2001.50410958904\\
8.22602739725971	2001.64383561644\\
8.39041095890389	2001.65753424658\\
8.8178082191771	2001.69315068493\\
8.8178082191771	2001.69315068493\\
8.8178082191771	2001.69315068493\\
8.8178082191771	2001.69315068493\\
9.57397260273865	2001.75616438356\\
9.70547945205453	2001.76712328767\\
10.856164383561	2001.86301369863\\
11.2506849315059	2001.89589041096\\
12.1712328767117	2001.97260273973\\
0.92739726027321	2002.03561643836\\
0.993150684932516	2002.04109589041\\
1.38767123287744	2002.07397260274\\
1.88082191780722	2002.11506849315\\
3.91917808219114	2002.28493150685\\
4.54383561643954	2002.33698630137\\
4.6424657534244	2002.34520547945\\
4.6424657534244	2002.34520547945\\
5.23424657534179	2002.39452054795\\
6.45068493150757	2002.49589041096\\
6.54931506849243	2002.50410958904\\
6.74657534246489	2002.52054794521\\
8.16027397260314	2002.63835616438\\
8.42328767123217	2002.6602739726\\
9.73835616438282	2002.7698630137\\
10.6589041095885	2002.84657534247\\
10.8232876712327	2002.8602739726\\
0.730136986300749	2003.01917808219\\
0.730136986300749	2003.01917808219\\
0.763013698629038	2003.02191780822\\
2.60410958904049	2003.17534246575\\
4.67534246575269	2003.34794520548\\
5.26712328767007	2003.39726027397\\
5.36575342465767	2003.40547945205\\
6.68082191780832	2003.51506849315\\
11.1849315068494	2003.8904109589\\
12.0397260273985	2003.96164383562\\
12.2698630136993	2003.98082191781\\
0.565573770491028	2004.00546448087\\
0.893442622951625	2004.03278688525\\
1.81147540983693	2004.10928961749\\
4.89344262295072	2004.36612021858\\
5.71311475409948	2004.43442622951\\
7.87704918032796	2004.61475409836\\
8.23770491803407	2004.64480874317\\
8.23770491803407	2004.64480874317\\
9.90983606557438	2004.78415300546\\
9.90983606557438	2004.78415300546\\
10.073770491802	2004.79781420765\\
11.1557377049176	2004.88797814208\\
11.4508196721299	2004.91256830601\\
1.5849315068499	2005.0904109589\\
2.14383561643899	2005.13698630137\\
2.60410958904049	2005.17534246575\\
2.93287671232883	2005.20273972603\\
5.7273972602743	2005.43561643836\\
6.94383561643735	2005.53698630137\\
7.50273972602645	2005.58356164384\\
7.63424657534233	2005.59452054795\\
7.76575342465821	2005.60547945205\\
7.89726027397137	2005.61643835616\\
7.96301369863068	2005.62191780822\\
8.19315068493142	2005.64109589041\\
8.62054794520463	2005.67671232877\\
8.62054794520463	2005.67671232877\\
8.75205479452052	2005.68767123288\\
9.14657534246544	2005.72054794521\\
10.1657534246588	2005.80547945205\\
11.7109589041102	2005.93424657534\\
11.7767123287667	2005.9397260274\\
12.0726027397268	2005.96438356164\\
12.2041095890399	2005.97534246575\\
3.42602739726135	2006.24383561644\\
4.51095890410852	2006.33424657534\\
6.12191780821922	2006.46849315068\\
6.71369863013661	2006.51780821918\\
6.74657534246489	2006.52054794521\\
7.86438356164308	2006.61369863014\\
8.16027397260314	2006.63835616438\\
8.32465753424731	2006.65205479452\\
8.48904109589148	2006.66575342466\\
9.40958904109721	2006.74246575342\\
9.54109589041036	2006.75342465753\\
9.77123287671111	2006.77260273973\\
10.3958904109595	2006.82465753425\\
0.5	2007\\
0.763013698629038	2007.02191780822\\
1.25616438356155	2007.06301369863\\
2.17671232876728	2007.1397260274\\
2.63698630136878	2007.17808219178\\
2.96575342465712	2007.20547945205\\
3.16301369862958	2007.22191780822\\
4.57671232876783	2007.3397260274\\
5.53013698630184	2007.41917808219\\
6.12191780821922	2007.46849315068\\
6.25342465753511	2007.47945205479\\
6.35205479451997	2007.48767123288\\
6.97671232876837	2007.5397260274\\
7.73287671232993	2007.60273972603\\
8.09452054794656	2007.63287671233\\
8.29178082191902	2007.64931506849\\
8.75205479452052	2007.68767123288\\
8.85068493150811	2007.69589041096\\
10.3301369863002	2007.81917808219\\
8.98219178082127	2007.70684931507\\
9.57397260273865	2007.75616438356\\
11.4479452054784	2007.91232876712\\
12.4342465753434	2007.99452054795\\
0.598360655736542	2008.00819672131\\
1.02459016393368	2008.04371584699\\
1.74590163934317	2008.10382513661\\
1.94262295081899	2008.12021857923\\
2.17213114754031	2008.1393442623\\
3.54918032786827	2008.25409836066\\
3.81147540983511	2008.27595628415\\
3.9426229508199	2008.2868852459\\
5.28688524590234	2008.39890710383\\
5.4180327868844	2008.40983606557\\
5.77868852459051	2008.43989071038\\
7.25409836065501	2008.56284153005\\
8.10655737704928	2008.63387978142\\
8.23770491803407	2008.64480874317\\
8.23770491803407	2008.64480874317\\
8.33606557377061	2008.65300546448\\
8.92622950819805	2008.70218579235\\
9.68032786885306	2008.7650273224\\
9.71311475409857	2008.76775956284\\
10.7950819672142	2008.85792349727\\
12.1065573770484	2008.96721311475\\
0.960273972601499	2009.03835616438\\
1.71643835616305	2009.10136986301\\
1.88082191780722	2009.11506849315\\
2.30821917808316	2009.15068493151\\
2.80136986301295	2009.19178082192\\
3.06438356164472	2009.21369863014\\
3.16301369862958	2009.22191780822\\
3.45890410958964	2009.24657534247\\
4.05068493150702	2009.29589041096\\
5.46438356164253	2009.41369863014\\
6.41780821917928	2009.49315068493\\
6.84520547945249	2009.52876712329\\
6.91095890410907	2009.53424657534\\
7.20684931506912	2009.55890410959\\
7.50273972602645	2009.58356164384\\
7.56849315068575	2009.58904109589\\
7.7986301369865	2009.60821917808\\
8.75205479452052	2009.68767123288\\
9.24520547945303	2009.72876712329\\
10.1328767123277	2009.80273972603\\
10.1657534246588	2009.80547945205\\
10.856164383561	2009.86301369863\\
11.3821917808218	2009.90684931507\\
12.1712328767117	2009.97260273973\\
12.2698630136993	2009.98082191781\\
1.25616438356155	2010.06301369863\\
1.28904109588984	2010.06575342466\\
3.1301369863013	2010.21917808219\\
3.85342465753456	2010.27945205479\\
3.85342465753456	2010.27945205479\\
3.85342465753456	2010.27945205479\\
4.80684931506858	2010.35890410959\\
4.97123287671275	2010.37260273973\\
5.13561643835692	2010.38630136986\\
6.08904109589093	2010.46575342466\\
7.30547945205399	2010.56712328767\\
7.33835616438228	2010.5698630137\\
7.53561643835747	2010.58630136986\\
7.96301369863068	2010.62191780822\\
8.22602739725971	2010.64383561644\\
8.22602739725971	2010.64383561644\\
8.258904109588	2010.64657534247\\
8.55479452054806	2010.67123287671\\
8.68630136986394	2010.68219178082\\
8.8835616438364	2010.69863013699\\
10.593150684932	2010.84109589041\\
10.593150684932	2010.84109589041\\
10.6260273972603	2010.84383561644\\
10.8232876712327	2010.8602739726\\
11.3821917808218	2010.90684931507\\
11.5794520547943	2010.92328767123\\
11.9410958904109	2010.95342465753\\
0.5	2011\\
0.763013698629038	2011.02191780822\\
1.81506849315065	2011.1095890411\\
1.94657534246653	2011.12054794521\\
3.09726027397301	2011.21643835616\\
3.45890410958964	2011.24657534247\\
3.55753424657451	2011.25479452055\\
4.6424657534244	2011.34520547945\\
5.00410958904104	2011.37534246575\\
6.08904109589093	2011.46575342466\\
6.54931506849243	2011.50410958904\\
6.61506849315174	2011.5095890411\\
6.68082191780832	2011.51506849315\\
6.77945205479318	2011.52328767123\\
6.84520547945249	2011.52876712329\\
7.33835616438228	2011.5698630137\\
7.37123287671329	2011.57260273973\\
7.40410958904158	2011.57534246575\\
7.73287671232993	2011.60273972603\\
8.09452054794656	2011.63287671233\\
8.65342465753292	2011.67945205479\\
8.68630136986394	2011.68219178082\\
9.27808219178132	2011.73150684932\\
9.40958904109721	2011.74246575342\\
9.8698630136987	2011.78082191781\\
10.0342465753429	2011.79452054795\\
10.4945205479444	2011.83287671233\\
3.51639344262276	2012.25136612022\\
4.10655737705019	2012.30054644809\\
4.72950819672042	2012.35245901639\\
4.89344262295072	2012.36612021858\\
5.51639344262367	2012.41803278689\\
5.54918032786918	2012.42076502732\\
6.40163934426346	2012.49180327869\\
8.86065573770429	2012.69672131148\\
9.3852459016407	2012.74043715847\\
9.68032786885306	2012.7650273224\\
11.4508196721299	2012.91256830601\\
12.0081967213118	2012.95901639344\\
12.2704918032787	2012.98087431694\\
12.4016393442635	2012.99180327869\\
1.42054794520573	2013.07671232877\\
1.91369863013824	2013.11780821918\\
2.6698630136998	2013.18082191781\\
3.85342465753456	2013.27945205479\\
4.37945205479537	2013.32328767123\\
4.93835616438446	2013.3698630137\\
5.76027397260259	2013.43835616438\\
6.61506849315174	2013.5095890411\\
6.64794520548003	2013.51232876712\\
7.89726027397137	2013.61643835616\\
9.54109589041036	2013.75342465753\\
9.96849315068357	2013.78904109589\\
11.0205479452052	2013.87671232877\\
11.4150684931501	2013.9095890411\\
2.01232876712311	2014.12602739726\\
2.0452054794514	2014.12876712329\\
2.6698630136998	2014.18082191781\\
6.97671232876837	2014.5397260274\\
7.17397260274083	2014.55616438356\\
7.20684931506912	2014.55890410959\\
7.76575342465821	2014.60547945205\\
10.3958904109595	2014.82465753425\\
12.3684931506841	2014.98904109589\\
1.61780821917819	2015.09315068493\\
2.5712328767122	2015.17260273973\\
3.19589041095787	2015.22465753425\\
3.36027397260204	2015.23835616438\\
3.85342465753456	2015.27945205479\\
3.88630136986285	2015.28219178082\\
4.24794520547948	2015.31232876712\\
7.96301369863068	2015.62191780822\\
8.62054794520463	2015.67671232877\\
8.71917808219223	2015.68493150685\\
9.50821917808207	2015.75068493151\\
10.3958904109595	2015.82465753425\\
10.4616438356161	2015.8301369863\\
10.593150684932	2015.84109589041\\
0.729508196721326	2016.01912568306\\
1.54918032787009	2016.08743169399\\
2.27049180327958	2016.14754098361\\
2.33606557377061	2016.15300546448\\
3.0573770491801	2016.2131147541\\
3.3852459016407	2016.24043715847\\
3.58196721311378	2016.25683060109\\
3.87704918032887	2016.28142076503\\
4.40163934426255	2016.32513661202\\
5.0245901639355	2016.37704918033\\
5.05737704918101	2016.37978142077\\
5.31967213114785	2016.40163934426\\
6.3360655737697	2016.48633879781\\
7.54918032787009	2016.58743169399\\
7.61475409836112	2016.59289617486\\
8.33606557377061	2016.65300546448\\
10.368852459017	2016.82240437158\\
10.368852459017	2016.82240437158\\
11.3852459016389	2016.90710382514\\
11.6803278688512	2016.93169398907\\
12.1065573770484	2016.96721311475\\
12.2049180327876	2016.97540983607\\
0.993150684932516	2017.04109589041\\
3.06438356164472	2017.21369863014\\
3.32739726027376	2017.23561643836\\
4.37945205479537	2017.32328767123\\
5.30000000000109	2017.4\\
6.64794520548003	2017.51232876712\\
9.44246575342549	2017.74520547945\\
10.9547945205486	2017.87123287671\\
11.8753424657543	2017.94794520548\\
12.4671232876717	2017.99726027397\\
};
\end{axis}
\end{tikzpicture}%

==> fig/aircraft-trend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=1917.5,
xmax=2017.5,
xlabel={Year},
ymin=-3.5,
ymax=1,
ylabel={(arb.\ unit)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1900	-1.70953984513076\\
1901	-1.96521354627021\\
1902	-2.22188189211816\\
1903	-2.46862589490789\\
1904	-2.7014775688345\\
1904.99726775956	-2.91507042223044\\
1905.99726027397	-3.10733930091572\\
1906.99726027397	-3.27200261458826\\
1907.99726027397	-3.41066711594446\\
1908.99453551913	-3.51954447439005\\
1909.99452054795	-3.59891267970708\\
1910.99452054795	-3.65139737995037\\
1911.99452054795	-3.6726216838876\\
1912.99180327869	-3.66252892279098\\
1913.99178082192	-3.63232989221677\\
1914.99178082192	-3.5762736067894\\
1915.99178082192	-3.49501721951821\\
1916.98907103825	-3.40146356514631\\
1917.98904109589	-3.28931124026569\\
1918.98904109589	-3.14885151935741\\
1919.98904109589	-3.11587765280682\\
1920.98633879781	-3.05126566554362\\
1921.98630136986	-2.9065743986551\\
1922.98630136986	-2.77015394811004\\
1923.98630136986	-2.64040955612221\\
1924.98360655738	-2.51391802979191\\
1925.98356164384	-2.37100307489269\\
1926.98356164384	-2.23498167657085\\
1927.98356164384	-2.10499614395238\\
1928.98087431694	-1.97592477278028\\
1929.98082191781	-1.85636726782873\\
1930.98082191781	-1.74480722490227\\
1931.98082191781	-1.64026010893191\\
1932.9781420765	-1.53638632390115\\
1933.97808219178	-1.43913221152841\\
1934.97808219178	-1.35429446068447\\
1935.97808219178	-1.27015980083376\\
1936.97540983607	-1.18963236203962\\
1937.97534246575	-1.11386901780701\\
1938.97534246575	-1.04209061568545\\
1939.97534246575	-0.967488673348024\\
1940.97267759563	-0.88974523444057\\
1941.97260273973	-0.809645192559404\\
1942.97260273973	-0.725055410587088\\
1943.97260273973	-0.634073378978655\\
1944.96994535519	-0.540358463830861\\
1945.9698630137	-0.45034994187226\\
1946.9698630137	-0.36187910845522\\
1947.9698630137	-0.28526558350204\\
1948.96721311475	-0.221468483092516\\
1949.96712328767	-0.172094677493633\\
1950.96712328767	-0.133341031189727\\
1951.96712328767	-0.102841203927656\\
1952.96448087432	-0.0770214011272409\\
1953.96438356164	-0.0501897372379842\\
1954.96438356164	-0.0198924169761772\\
1955.96438356164	0.0121487720166794\\
1956.96174863388	0.0484963297628125\\
1957.96164383562	0.0904444046936084\\
1958.96164383562	0.133482178217887\\
1959.96164383562	0.176730107399147\\
1960.95901639344	0.220752137538335\\
1961.95890410959	0.262569894526177\\
1962.95890410959	0.301578346834238\\
1963.95890410959	0.340569212692521\\
1964.95628415301	0.380596049337029\\
1965.95616438356	0.418701233322988\\
1966.95616438356	0.455620038518885\\
1967.95616438356	0.490530614943847\\
1968.95355191257	0.52083548114385\\
1969.95342465753	0.543323005674955\\
1970.95342465753	0.56131255130653\\
1971.95342465753	0.572453455469779\\
1972.95081967213	0.574554964032138\\
1973.95068493151	0.569597501602053\\
1974.95068493151	0.559865986834733\\
1975.95068493151	0.547061494754528\\
1976.94808743169	0.532032375565556\\
1977.94794520548	0.516321496291957\\
1978.94794520548	0.501002226079565\\
1979.94794520548	0.487223295181639\\
1980.94535519126	0.476441369147106\\
1981.94520547945	0.469115472557408\\
1982.94520547945	0.464856202968346\\
1983.94520547945	0.463322055973739\\
1984.94262295082	0.46510194360395\\
1985.94246575342	0.468889979188039\\
1986.94246575342	0.473382236229571\\
1987.94246575342	0.476779368769012\\
1988.93989071038	0.479096987316011\\
1989.9397260274	0.480547646368655\\
1990.9397260274	0.481944206877789\\
1991.9397260274	0.484553945053844\\
1992.93715846995	0.48624123656201\\
1993.93698630137	0.48642248870798\\
1994.93698630137	0.486253182667708\\
1995.93698630137	0.485401161728126\\
1996.93442622951	0.483479182923173\\
1997.93424657534	0.48194149974093\\
1998.93424657534	0.479630116806656\\
1999.93424657534	0.478264395926556\\
2000.93169398907	0.478346375549489\\
2001.93150684932	0.482700605783539\\
2002.93150684932	0.49270200272622\\
2003.93150684932	0.510726610123512\\
2004.92896174863	0.535163248752694\\
2005.92876712329	0.564240507646751\\
2006.92876712329	0.593717899373888\\
2007.92876712329	0.618538948710082\\
2008.9262295082	0.633766519223375\\
2009.92602739726	0.635414121525489\\
2010.92602739726	0.620182326383203\\
2011.92602739726	0.589520337855078\\
2012.92349726776	0.546527826400221\\
2013.92328767123	0.493798633753589\\
2014.92328767123	0.435894089309667\\
2015.92328767123	0.373683356332921\\
2016.92076502732	0.3077869299854\\
2017.92054794521	0.240680815547622\\
};
\end{axis}
\end{tikzpicture}%

==> fig/classification-logit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.82745,0.26275,0.30588}%
\definecolor{mycolor2}{rgb}{0.26667,0.44706,0.70980}%
\definecolor{mycolor3}{rgb}{0.16471,0.67059,0.38039}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=6,
xlabel={Input, $t$},
ymin=-0.1,
ymax=1.15,
ylabel={Output, $y$},
axis background/.style={fill=white},
legend style={at={(0.5,1.03)},anchor=south,legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]

\addplot[area legend,solid,draw=white!75!gray,fill=white!75!gray]
table[row sep=crcr] {%
x	y\\
0	0.953320856788011\\
0.0606060606060606	0.939933889234984\\
0.121212121212121	0.899281146175503\\
0.181818181818182	0.859059777787574\\
0.242424242424242	0.809356360810183\\
0.303030303030303	0.785203179364997\\
0.363636363636364	0.806438251757282\\
0.424242424242424	0.852830320240054\\
0.484848484848485	0.866611999016605\\
0.545454545454545	0.890995229406089\\
0.606060606060606	0.904720063555373\\
0.666666666666667	0.911868684281905\\
0.727272727272727	0.915638832283788\\
0.787878787878788	0.904486377759752\\
0.848484848484849	0.903293828168955\\
0.909090909090909	0.903403971240591\\
0.96969696969697	0.920207374047735\\
1.03030303030303	0.938910573151548\\
1.09090909090909	0.955929373291767\\
1.15151515151515	0.966890547053554\\
1.21212121212121	0.97441247064648\\
1.27272727272727	0.9740520581271\\
1.33333333333333	0.979664399177009\\
1.39393939393939	0.983841835667765\\
1.45454545454545	0.986845615396824\\
1.51515151515152	0.987126842333601\\
1.57575757575758	0.984667200220152\\
1.63636363636364	0.979367112924968\\
1.6969696969697	0.967306498768676\\
1.75757575757576	0.920794439763394\\
1.81818181818182	0.870861587182989\\
1.87878787878788	0.795593465340314\\
1.93939393939394	0.737911717219048\\
2	0.722477066391388\\
2.06060606060606	0.737331917002801\\
2.12121212121212	0.699993424145547\\
2.18181818181818	0.697058390522911\\
2.24242424242424	0.692020432229277\\
2.3030303030303	0.630168098576589\\
2.36363636363636	0.575185299918422\\
2.42424242424242	0.524974813738558\\
2.48484848484848	0.497292348295651\\
2.54545454545455	0.504281022819123\\
2.60606060606061	0.550981378228806\\
2.66666666666667	0.629269158479839\\
2.72727272727273	0.732365738155814\\
2.78787878787879	0.830141031557162\\
2.84848484848485	0.854212036469841\\
2.90909090909091	0.890120759690343\\
2.96969696969697	0.910567198096842\\
3.03030303030303	0.908406274366468\\
3.09090909090909	0.913749104360151\\
3.15151515151515	0.920183934658893\\
3.21212121212121	0.940904091524699\\
3.27272727272727	0.961408417742912\\
3.33333333333333	0.977467931221907\\
3.39393939393939	0.986690516776754\\
3.45454545454545	0.991712488601958\\
3.51515151515152	0.993958072812932\\
3.57575757575758	0.995028343759588\\
3.63636363636364	0.995176136635277\\
3.6969696969697	0.994636170275064\\
3.75757575757576	0.993096296148277\\
3.81818181818182	0.989266118856748\\
3.87878787878788	0.980814059668604\\
3.93939393939394	0.962074141205667\\
4	0.89143459903008\\
4.06060606060606	0.805019123450243\\
4.12121212121212	0.729913442397319\\
4.18181818181818	0.629413940765886\\
4.24242424242424	0.532832846994644\\
4.3030303030303	0.456882000595459\\
4.36363636363636	0.396871010894804\\
4.42424242424242	0.362560757368091\\
4.48484848484848	0.357244441610666\\
4.54545454545455	0.373199018502744\\
4.60606060606061	0.421212015767478\\
4.66666666666667	0.503596548499794\\
4.72727272727273	0.606580870724461\\
4.78787878787879	0.722227053923706\\
4.84848484848485	0.755726439934538\\
4.90909090909091	0.844985467955506\\
4.96969696969697	0.916495890928594\\
5.03030303030303	0.951642886616925\\
5.09090909090909	0.975531629547254\\
5.15151515151515	0.986894731597515\\
5.21212121212121	0.992457020151312\\
5.27272727272727	0.995119419260869\\
5.33333333333333	0.996433230016786\\
5.39393939393939	0.997085202730958\\
5.45454545454545	0.997469753038238\\
5.51515151515152	0.9976066037953\\
5.57575757575758	0.99765325730391\\
5.63636363636364	0.99770697017812\\
5.6969696969697	0.997605539262387\\
5.75757575757576	0.997416043499448\\
5.81818181818182	0.99700227501942\\
5.87878787878788	0.996496425029683\\
5.93939393939394	0.995706034371484\\
6	0.993706299279835\\
6	0.609394875982761\\
5.93939393939394	0.637200739108497\\
5.87878787878788	0.682970182041496\\
5.81818181818182	0.715834681977128\\
5.75757575757576	0.73147487420314\\
5.6969696969697	0.746204726008988\\
5.63636363636364	0.75433314990962\\
5.57575757575758	0.76303133520682\\
5.51515151515152	0.759445033783952\\
5.45454545454545	0.749115141949633\\
5.39393939393939	0.737425891146691\\
5.33333333333333	0.713421641006624\\
5.27272727272727	0.678877209725512\\
5.21212121212121	0.625701153231529\\
5.15151515151515	0.541915347415361\\
5.09090909090909	0.414795564074067\\
5.03030303030303	0.270273479233514\\
4.96969696969697	0.138849977844056\\
4.90909090909091	0.0836194699570105\\
4.84848484848485	0.0492395411277771\\
4.78787878787879	0.0193130779487851\\
4.72727272727273	0.0115432528664739\\
4.66666666666667	0.00762536975377678\\
4.60606060606061	0.00593931973049608\\
4.54545454545455	0.005277673014519\\
4.48484848484848	0.00532472766602491\\
4.42424242424242	0.00628443077394654\\
4.36363636363636	0.00829092842643776\\
4.3030303030303	0.0122073102688537\\
4.24242424242424	0.0198742467050148\\
4.18181818181818	0.030975042236427\\
4.12121212121212	0.0432819758924352\\
4.06060606060606	0.0721015025102482\\
4	0.120842441305197\\
3.93939393939394	0.161170052361931\\
3.87878787878788	0.279125983820317\\
3.81818181818182	0.411093161622441\\
3.75757575757576	0.521427682792069\\
3.6969696969697	0.603553855565749\\
3.63636363636364	0.647686071149045\\
3.57575757575758	0.65843047069073\\
3.51515151515152	0.646539634707122\\
3.45454545454545	0.60322848172246\\
3.39393939393939	0.538023041196627\\
3.33333333333333	0.435424953767501\\
3.27272727272727	0.319200832825527\\
3.21212121212121	0.220613073934166\\
3.15151515151515	0.178291883668966\\
3.09090909090909	0.158493363510683\\
3.03030303030303	0.157296440106156\\
2.96969696969697	0.145619983233036\\
2.90909090909091	0.132292783918614\\
2.84848484848485	0.0893229653702294\\
2.78787878787879	0.038576318410943\\
2.72727272727273	0.0238041701184489\\
2.66666666666667	0.0160853894138936\\
2.60606060606061	0.0125631429985446\\
2.54545454545455	0.011940525370124\\
2.48484848484848	0.0133596425287519\\
2.42424242424242	0.017065043898368\\
2.36363636363636	0.0235054331642223\\
2.3030303030303	0.0310722777235498\\
2.24242424242424	0.0319548617345632\\
2.18181818181818	0.0370894921978109\\
2.12121212121212	0.0398292249196465\\
2.06060606060606	0.0322710237423079\\
2	0.0368357784359241\\
1.93939393939394	0.0476688815985053\\
1.87878787878788	0.0682533447572936\\
1.81818181818182	0.101437116722317\\
1.75757575757576	0.162905653809412\\
1.6969696969697	0.195436459094233\\
1.63636363636364	0.297247255678469\\
1.57575757575758	0.399710277892314\\
1.51515151515152	0.460220587705701\\
1.45454545454545	0.488004904672246\\
1.39393939393939	0.488888439503177\\
1.33333333333333	0.446426712700761\\
1.27272727272727	0.400254617505517\\
1.21212121212121	0.326069054486732\\
1.15151515151515	0.314486555752458\\
1.09090909090909	0.278304747296863\\
1.03030303030303	0.224361045927441\\
0.96969696969697	0.170143751925533\\
0.909090909090909	0.149671503535199\\
0.848484848484849	0.14241119762619\\
0.787878787878788	0.151265011783389\\
0.727272727272727	0.153755964391973\\
0.666666666666667	0.162990439496381\\
0.606060606060606	0.151612997419434\\
0.545454545454545	0.133326121445184\\
0.484848484848485	0.103544461645579\\
0.424242424242424	0.064407201054415\\
0.363636363636364	0.0576761282618013\\
0.303030303030303	0.0610237634546195\\
0.242424242424242	0.0739883874625179\\
0.181818181818182	0.0977680232880121\\
0.121212121212121	0.136990506806953\\
0.0606060606060606	0.165842412255516\\
0	0.218473830863097\\
}--cycle;
\addlegendentry{IHGP (ADF)};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.704961189043598\\
0.0606060606060606	0.638183736781584\\
0.121212121212121	0.54348345533304\\
0.181818181818182	0.448338595604468\\
0.242424242424242	0.368054387846805\\
0.303030303030303	0.32769287947615\\
0.363636363636364	0.335539120240352\\
0.424242424242424	0.387106758626691\\
0.484848484848485	0.464171708962547\\
0.545454545454545	0.528604088182024\\
0.606060606060606	0.565717675864966\\
0.666666666666667	0.586681126318404\\
0.727272727272727	0.584078016793086\\
0.787878787878788	0.565052265441643\\
0.848484848484849	0.554651355564946\\
0.909090909090909	0.561986028719827\\
0.96969696969697	0.605940425934717\\
1.03030303030303	0.678301133200121\\
1.09090909090909	0.74307297262575\\
1.15151515151515	0.785417280936275\\
1.21212121212121	0.811051270357817\\
1.27272727272727	0.833478582365397\\
1.33333333333333	0.861744933454743\\
1.39393939393939	0.884146167697038\\
1.45454545454545	0.894247813904218\\
1.51515151515152	0.889937199093869\\
1.57575757575758	0.867360352521896\\
1.63636363636364	0.817543114969986\\
1.6969696969697	0.728324277008906\\
1.75757575757576	0.600659163291908\\
1.81818181818182	0.465957826251682\\
1.87878787878788	0.348093845736054\\
1.93939393939394	0.272942265963722\\
2	0.239852907783136\\
2.06060606060606	0.234276752793848\\
2.12121212121212	0.237285117293139\\
2.18181818181818	0.229409438262514\\
2.24242424242424	0.214049558213902\\
2.3030303030303	0.189468413931421\\
2.36363636363636	0.152924018675646\\
2.42424242424242	0.121664202494745\\
2.48484848484848	0.103730129205602\\
2.54545454545455	0.0998097606259367\\
2.60606060606061	0.111070354733876\\
2.66666666666667	0.142794336111481\\
2.72727272727273	0.205287027132282\\
2.78787878787879	0.306916501529056\\
2.84848484848485	0.431201252620347\\
2.90909090909091	0.526367811815745\\
2.96969696969697	0.56846772488453\\
3.03030303030303	0.576378193160556\\
3.09090909090909	0.585503397120579\\
3.15151515151515	0.612644692425204\\
3.21212121212121	0.679786569452463\\
3.27272727272727	0.7736363453527\\
3.33333333333333	0.852599623205616\\
3.39393939393939	0.902835328904803\\
3.45454545454545	0.930977943424569\\
3.51515151515152	0.945495072658613\\
3.57575757575758	0.951554749953373\\
3.63636363636364	0.95115913643457\\
3.6969696969697	0.943826483547488\\
3.75757575757576	0.926031328360078\\
3.81818181818182	0.889146747528535\\
3.87878787878788	0.816483482517372\\
3.93939393939394	0.688250993548045\\
4	0.515120730251957\\
4.06060606060606	0.361596527821783\\
4.12121212121212	0.259072568856809\\
4.18181818181818	0.188972176734902\\
4.24242424242424	0.132002526612072\\
4.3030303030303	0.0925264673839124\\
4.36363636363636	0.069048771563702\\
4.42424242424242	0.0565818512075637\\
4.48484848484848	0.0517251875939644\\
4.54545454545455	0.0532141904186374\\
4.60606060606061	0.0618613717262623\\
4.66666666666667	0.081128146160131\\
4.72727272727273	0.118309123076281\\
4.78787878787879	0.184527735848329\\
4.84848484848485	0.285857880028392\\
4.90909090909091	0.413581919081634\\
4.96969696969697	0.570868021391223\\
5.03030303030303	0.729713701318175\\
5.09090909090909	0.841670848404128\\
5.15151515151515	0.9042012597948\\
5.21212121212121	0.9368311856029\\
5.27272727272727	0.954047605594474\\
5.33333333333333	0.963465904731884\\
5.39393939393939	0.968745364524296\\
5.45454545454545	0.971678444997788\\
5.51515151515152	0.973172725054243\\
5.57575757575758	0.973683094042819\\
5.63636363636364	0.973369891336987\\
5.6969696969697	0.972221895989705\\
5.75757575757576	0.97008379957364\\
5.81818181818182	0.966605403129369\\
5.87878787878788	0.961170014115415\\
5.93939393939394	0.952787725108162\\
6	0.940101190102153\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	0.689773060313794\\
0.0606060606060606	0.623454972386881\\
0.121212121212121	0.524944714667515\\
0.181818181818182	0.425639870884635\\
0.242424242424242	0.341168320080558\\
0.303030303030303	0.300159107206329\\
0.363636363636364	0.311678361261649\\
0.424242424242424	0.373319300732949\\
0.484848484848485	0.464122564212414\\
0.545454545454545	0.536863406924117\\
0.606060606060606	0.577011178733673\\
0.666666666666667	0.599005947210805\\
0.727272727272727	0.592472753102284\\
0.787878787878788	0.565976646833026\\
0.848484848484849	0.549470990937661\\
0.909090909090909	0.552967104270405\\
0.96969696969697	0.600532454051925\\
1.03030303030303	0.681175770500682\\
1.09090909090909	0.750851933436081\\
1.15151515151515	0.793478611599508\\
1.21212121212121	0.816130433493649\\
1.27272727272727	0.834698768762489\\
1.33333333333333	0.861993554924403\\
1.39393939393939	0.885374474767824\\
1.45454545454545	0.897037693563199\\
1.51515151515152	0.894489254900934\\
1.57575757575758	0.87345166275505\\
1.63636363636364	0.823713424227293\\
1.6969696969697	0.730061517088944\\
1.75757575757576	0.592448764869278\\
1.81818181818182	0.448126367059402\\
1.87878787878788	0.323789116791109\\
1.93939393939394	0.247918715788647\\
2	0.217499385767285\\
2.06060606060606	0.217143025742898\\
2.12121212121212	0.22710195844462\\
2.18181818181818	0.224802783726978\\
2.24242424242424	0.214464896433239\\
2.3030303030303	0.193891911532987\\
2.36363636363636	0.157399458870236\\
2.42424242424242	0.124345828058614\\
2.48484848484848	0.104653637025074\\
2.54545454545455	0.0995456917198983\\
2.60606060606061	0.110496762007899\\
2.66666666666667	0.143731758159774\\
2.72727272727273	0.211863189649492\\
2.78787878787879	0.325223480530507\\
2.84848484848485	0.460191023756565\\
2.90909090909091	0.554063049530713\\
2.96969696969697	0.585451777119439\\
3.03030303030303	0.578107426084415\\
3.09090909090909	0.573083429698541\\
3.15151515151515	0.588626415733186\\
3.21212121212121	0.653418052710428\\
3.27272727272727	0.75348217266669\\
3.33333333333333	0.839143554204668\\
3.39393939393939	0.893899142259212\\
3.45454545454545	0.924813004040076\\
3.51515151515152	0.941016650137825\\
3.57575757575758	0.948047912570597\\
3.63636363636364	0.948146052847758\\
3.6969696969697	0.940822922986129\\
3.75757575757576	0.922235999574204\\
3.81818181818182	0.88276069764052\\
3.87878787878788	0.803746710445996\\
3.93939393939394	0.665056812415735\\
4	0.487201769051478\\
4.06060606060606	0.342942691840505\\
4.12121212121212	0.253932759187126\\
4.18181818181818	0.194080456566404\\
4.24242424242424	0.140233784305042\\
4.3030303030303	0.10007455146305\\
4.36363636363636	0.0748541248171451\\
4.42424242424242	0.060703208540242\\
4.48484848484848	0.054378953390458\\
4.54545454545455	0.0544497674244839\\
4.60606060606061	0.0614566774185775\\
4.66666666666667	0.0784585489777316\\
4.72727272727273	0.112273761989232\\
4.78787878787879	0.173869305676035\\
4.84848484848485	0.270357254284142\\
4.90909090909091	0.393663137548699\\
4.96969696969697	0.551656863493633\\
5.03030303030303	0.716302423565257\\
5.09090909090909	0.832070466152109\\
5.15151515151515	0.896628888606507\\
5.21212121212121	0.930489091017832\\
5.27272727272727	0.948568764771665\\
5.33333333333333	0.958601440357849\\
5.39393939393939	0.964340390872815\\
5.45454545454545	0.967636092409463\\
5.51515151515152	0.969426721810353\\
5.57575757575758	0.970180627651562\\
5.63636363636364	0.970089620539797\\
5.6969696969697	0.969145325438852\\
5.75757575757576	0.967151314445954\\
5.81818181818182	0.963686384507574\\
5.87878787878788	0.958018319646877\\
5.93939393939394	0.948980253555871\\
6	0.9349241918171\\
};
\addplot [color=mycolor1,dashed]
  table[row sep=crcr]{%
0	0.963220809181941\\
0.0606060606060606	0.936318591651591\\
0.121212121212121	0.890009983365973\\
0.181818181818182	0.830298759605182\\
0.242424242424242	0.767107447871621\\
0.303030303030303	0.732467484693164\\
0.363636363636364	0.745781061566682\\
0.424242424242424	0.794011270737907\\
0.484848484848485	0.845415405888175\\
0.545454545454545	0.87683503652673\\
0.606060606060606	0.891779544208449\\
0.666666666666667	0.899887190976817\\
0.727272727272727	0.897461553094381\\
0.787878787878788	0.88669391149784\\
0.848484848484849	0.879476184148722\\
0.909090909090909	0.880953472849032\\
0.96969696969697	0.900423985505245\\
1.03030303030303	0.928572799620928\\
1.09090909090909	0.949310508435792\\
1.15151515151515	0.960741334517058\\
1.21212121212121	0.966353274023562\\
1.27272727272727	0.970507546712482\\
1.33333333333333	0.976466600670568\\
1.39393939393939	0.981603303664357\\
1.45454545454545	0.984450867367375\\
1.51515151515152	0.984753652127873\\
1.57575757575758	0.981848154180916\\
1.63636363636364	0.973315162649687\\
1.6969696969697	0.952947858926363\\
1.75757575757576	0.910667802899305\\
1.81818181818182	0.843413764910873\\
1.87878787878788	0.755456464988889\\
1.93939393939394	0.680813213940321\\
2	0.646401489490859\\
2.06060606060606	0.647205464595427\\
2.12121212121212	0.657471177606159\\
2.18181818181818	0.651220181344136\\
2.24242424242424	0.634876331350901\\
2.3030303030303	0.60400177584783\\
2.36363636363636	0.546341736189286\\
2.42424242424242	0.488265046585764\\
2.48484848484848	0.454074996707492\\
2.54545454545455	0.455012721451669\\
2.60606060606061	0.49591669750822\\
2.66666666666667	0.576216099852379\\
2.72727272727273	0.682471170992166\\
2.78787878787879	0.785300396417948\\
2.84848484848485	0.857000896377933\\
2.90909090909091	0.891042489686535\\
2.96969696969697	0.89913874659521\\
3.03030303030303	0.893866781318434\\
3.09090909090909	0.890440867173585\\
3.15151515151515	0.895893771855398\\
3.21212121212121	0.919237122629294\\
3.27272727272727	0.949441249957977\\
3.33333333333333	0.970870617655091\\
3.39393939393939	0.982820324409625\\
3.45454545454545	0.988995148602948\\
3.51515151515152	0.992093254979862\\
3.57575757575758	0.993512879803128\\
3.63636363636364	0.993843824637571\\
3.6969696969697	0.993153429615529\\
3.75757575757576	0.990945074506916\\
3.81818181818182	0.985594348273501\\
3.87878787878788	0.972581269666469\\
3.93939393939394	0.940675186458262\\
4	0.873136680856442\\
4.06060606060606	0.777924600495064\\
4.12121212121212	0.687036900050446\\
4.18181818181818	0.606298652321597\\
4.24242424242424	0.516430632835802\\
4.3030303030303	0.433681179517581\\
4.36363636363636	0.372857357702041\\
4.42424242424242	0.336686273245786\\
4.48484848484848	0.323845035570792\\
4.54545454545455	0.333834823089585\\
4.60606060606061	0.368411353255884\\
4.66666666666667	0.43051115818209\\
4.72727272727273	0.52006970211151\\
4.78787878787879	0.627365725608455\\
4.84848484848485	0.731262050060253\\
4.90909090909091	0.816496577210864\\
4.96969696969697	0.889892671746538\\
5.03030303030303	0.942266619098821\\
5.09090909090909	0.970293995385815\\
5.15151515151515	0.983694090652589\\
5.21212121212121	0.99010838000223\\
5.27272727272727	0.993315378196233\\
5.33333333333333	0.995006669706054\\
5.39393939393939	0.995939181390439\\
5.45454545454545	0.996464342265608\\
5.51515151515152	0.996752930626653\\
5.57575757575758	0.996890413486766\\
5.63636363636364	0.996918847038371\\
5.6969696969697	0.9968572964199\\
5.75757575757576	0.99671522329375\\
5.81818181818182	0.996506204966593\\
5.87878787878788	0.996262959956925\\
5.93939393939394	0.996041205503111\\
6	0.995887672066934\\
};
\addlegendentry{State space (ADF)};

\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0	0.158793393024204\\
0.0606060606060606	0.157150387477236\\
0.121212121212121	0.131116872018856\\
0.181818181818182	0.100917442632161\\
0.242424242424242	0.0752829633251128\\
0.303030303030303	0.0629581053208138\\
0.363636363636364	0.0653261551974189\\
0.424242424242424	0.0843018982485306\\
0.484848484848485	0.120617004988959\\
0.545454545454545	0.158777690988941\\
0.606060606060606	0.184219585579904\\
0.666666666666667	0.198877962200302\\
0.727272727272727	0.194514533279489\\
0.787878787878788	0.178506650402665\\
0.848484848484849	0.169325927467657\\
0.909090909090909	0.171340326485425\\
0.96969696969697	0.199954923928632\\
1.03030303030303	0.259876766068421\\
1.09090909090909	0.326579816007056\\
1.15151515151515	0.37625188268385\\
1.21212121212121	0.406870306936938\\
1.27272727272727	0.43657307602176\\
1.33333333333333	0.484598605292996\\
1.39393939393939	0.52788707895212\\
1.45454545454545	0.54522374587561\\
1.51515151515152	0.526681796368577\\
1.57575757575758	0.468290731485392\\
1.63636363636364	0.374446261293812\\
1.6969696969697	0.265332472398535\\
1.75757575757576	0.17170084127857\\
1.81818181818182	0.109063930456708\\
1.87878787878788	0.0690899153743058\\
1.93939393939394	0.0484758897690202\\
2	0.0405487693582232\\
2.06060606060606	0.0402498959729437\\
2.12121212121212	0.0430437244548869\\
2.18181818181818	0.0430992157588658\\
2.24242424242424	0.0411057706234045\\
2.3030303030303	0.0365442961581377\\
2.36363636363636	0.0281593427736884\\
2.42424242424242	0.0206968285750622\\
2.48484848484848	0.0161605498881606\\
2.54545454545455	0.0144269072877728\\
2.60606060606061	0.0154432384215022\\
2.66666666666667	0.0203019205612563\\
2.72727272727273	0.0325271075391989\\
2.78787878787879	0.0597169859283205\\
2.84848484848485	0.108152979294662\\
2.90909090909091	0.158793534588264\\
2.96969696969697	0.182828192105788\\
3.03030303030303	0.182299725583774\\
3.09090909090909	0.181477847299588\\
3.15151515151515	0.192191904451331\\
3.21212121212121	0.237971866613233\\
3.27272727272727	0.332212422312244\\
3.33333333333333	0.449496088075279\\
3.39393939393939	0.553718461007112\\
3.45454545454545	0.627351956009875\\
3.51515151515152	0.669806574574787\\
3.57575757575758	0.684976644987891\\
3.63636363636364	0.674372956702902\\
3.6969696969697	0.635365297024484\\
3.75757575757576	0.562396743315015\\
3.81818181818182	0.453150265986933\\
3.87878787878788	0.321045524994793\\
3.93939393939394	0.199128979278495\\
4	0.11594636245877\\
4.06060606060606	0.0721563183224113\\
4.12121212121212	0.0501257307109837\\
4.18181818181818	0.0362916050648006\\
4.24242424242424	0.0243055349691529\\
4.3030303030303	0.0158915989623783\\
4.36363636363636	0.0108912740857298\\
4.42424242424242	0.00816116762408011\\
4.48484848484848	0.00685722052695386\\
4.54545454545455	0.00657368359463025\\
4.60606060606061	0.00729709679044986\\
4.66666666666667	0.00949745398290164\\
4.72727272727273	0.0145462582688651\\
4.78787878787879	0.0256349244360395\\
4.84848484848485	0.0480323327034906\\
4.90909090909091	0.0865370875879102\\
4.96969696969697	0.157770573940549\\
5.03030303030303	0.28088712777306\\
5.09090909090909	0.429104782496113\\
5.15151515151515	0.554988098845962\\
5.21212121212121	0.641602631280279\\
5.27272727272727	0.695969674336673\\
5.33333333333333	0.729050834836676\\
5.39393939393939	0.74886155305916\\
5.45454545454545	0.76029736099578\\
5.51515151515152	0.76609783917326\\
5.57575757575758	0.767544371649335\\
5.63636363636364	0.764768006738051\\
5.6969696969697	0.756710459497456\\
5.75757575757576	0.740721135956992\\
5.81818181818182	0.711746088816068\\
5.87878787878788	0.661402332481274\\
5.93939393939394	0.578958995028973\\
6	0.460129818657495\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	0.694672904904438\\
0.0606060606060606	0.63052791965472\\
0.121212121212121	0.534543820226152\\
0.181818181818182	0.436109146327245\\
0.242424242424242	0.350780663734113\\
0.303030303030303	0.307179975592005\\
0.363636363636364	0.314684118317278\\
0.424242424242424	0.371101107114183\\
0.484848484848485	0.457218637863824\\
0.545454545454545	0.528068017327493\\
0.606060606060606	0.568507247283432\\
0.666666666666667	0.591140829478684\\
0.727272727272727	0.585877328959683\\
0.787878787878788	0.560784205399016\\
0.848484848484849	0.544576052999762\\
0.909090909090909	0.547407329588755\\
0.96969696969697	0.592805378706337\\
1.03030303030303	0.671434741589767\\
1.09090909090909	0.741237858823475\\
1.15151515151515	0.785693470583639\\
1.21212121212121	0.810884864968776\\
1.27272727272727	0.831623136073181\\
1.33333333333333	0.859549694796711\\
1.39393939393939	0.882752609309733\\
1.45454545454545	0.894156166491904\\
1.51515151515152	0.891606937247584\\
1.57575757575758	0.871258083353895\\
1.63636363636364	0.823817013711555\\
1.6969696969697	0.735166530302101\\
1.75757575757576	0.604140846064602\\
1.81818181818182	0.464291357623022\\
1.87878787878788	0.340862153528238\\
1.93939393939394	0.263274071329907\\
2	0.230478250854132\\
2.06060606060606	0.227639848376948\\
2.12121212121212	0.235020673929945\\
2.18181818181818	0.230456824536587\\
2.24242424242424	0.217812645085082\\
2.3030303030303	0.195396118797498\\
2.36363636363636	0.158699608735134\\
2.42424242424242	0.126116923740393\\
2.48484848484848	0.106787170761308\\
2.54545454545455	0.101678143638203\\
2.60606060606061	0.111978312989626\\
2.66666666666667	0.143198192152704\\
2.72727272727273	0.206820649477331\\
2.78787878787879	0.313498185546861\\
2.84848484848485	0.44417492068076\\
2.90909090909091	0.539093921885719\\
2.96969696969697	0.574465751269703\\
3.03030303030303	0.571602233972451\\
3.09090909090909	0.570172425954307\\
3.15151515151515	0.588550352074413\\
3.21212121212121	0.65453135874186\\
3.27272727272727	0.754596541228794\\
3.33333333333333	0.840181318498176\\
3.39393939393939	0.894824033868197\\
3.45454545454545	0.925516482368136\\
3.51515151515152	0.941448567532996\\
3.57575757575758	0.948231602658304\\
3.63636363636364	0.948190852327311\\
3.6969696969697	0.941015394394131\\
3.75757575757576	0.923308648419229\\
3.81818181818182	0.88648172513536\\
3.87878787878788	0.81348895859801\\
3.93939393939394	0.683427861861338\\
4	0.508969684008341\\
4.06060606060606	0.359297929444471\\
4.12121212121212	0.262218027759783\\
4.18181818181818	0.196028466172546\\
4.24242424242424	0.139350947687814\\
4.3030303030303	0.098674536608733\\
4.36363636363636	0.073857687538515\\
4.42424242424242	0.0603790865140244\\
4.48484848484848	0.0547883427474937\\
4.54545454545455	0.0556207609916622\\
4.60606060606061	0.0634162037380158\\
4.66666666666667	0.0811559919330025\\
4.72727272727273	0.115346663782994\\
4.78787878787879	0.176303386610343\\
4.84848484848485	0.270770268588793\\
4.90909090909091	0.391738495310299\\
4.96969696969697	0.548324687464649\\
5.03030303030303	0.714441057149313\\
5.09090909090909	0.833117063791849\\
5.15151515151515	0.899655290455859\\
5.21212121212121	0.934428052859768\\
5.27272727272727	0.952860011250891\\
5.33333333333333	0.963010258685501\\
5.39393939393939	0.968769440659008\\
5.45454545454545	0.972032704782719\\
5.51515151515152	0.973747525484379\\
5.57575757575758	0.974383961367116\\
5.63636363636364	0.974141631208622\\
5.6969696969697	0.973033442153604\\
5.75757575757576	0.970902614961352\\
5.81818181818182	0.967391163442551\\
5.87878787878788	0.961861315429809\\
5.93939393939394	0.953279639097743\\
6	0.940158530324156\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0	0.957060410690669\\
0.0606060606060606	0.926233788114979\\
0.121212121212121	0.877389198674318\\
0.181818181818182	0.817740815685334\\
0.242424242424242	0.754507780453398\\
0.303030303030303	0.715595844469495\\
0.363636363636364	0.721959628764066\\
0.424242424242424	0.767838214349424\\
0.484848484848485	0.823755046354697\\
0.545454545454545	0.860465404059319\\
0.606060606060606	0.878664772052417\\
0.666666666666667	0.888170534043534\\
0.727272727272727	0.885971055933773\\
0.787878787878788	0.875230202780663\\
0.848484848484849	0.868272530034413\\
0.909090909090909	0.870681687643979\\
0.96969696969697	0.892083340080772\\
1.03030303030303	0.922925865136014\\
1.09090909090909	0.94591950305821\\
1.15151515151515	0.959101271577172\\
1.21212121212121	0.966418575553843\\
1.27272727272727	0.972039018792122\\
1.33333333333333	0.978253564202733\\
1.39393939393939	0.982796874572671\\
1.45454545454545	0.984802188682827\\
1.51515151515152	0.984133675153201\\
1.57575757575758	0.979907202886476\\
1.63636363636364	0.969296527218029\\
1.6969696969697	0.945944532400772\\
1.75757575757576	0.901249542466036\\
1.81818181818182	0.834953453724377\\
1.87878787878788	0.751851201825778\\
1.93939393939394	0.681119716706751\\
2	0.646790925133696\\
2.06060606060606	0.647281924995008\\
2.12121212121212	0.660089719391465\\
2.18181818181818	0.658345018091651\\
2.24242424242424	0.647847558929598\\
2.3030303030303	0.624811746537804\\
2.36363636363636	0.57494595278371\\
2.42424242424242	0.519130389179717\\
2.48484848484848	0.478855624573419\\
2.54545454545455	0.465440137409156\\
2.60606060606061	0.48488175400988\\
2.66666666666667	0.540864930780771\\
2.72727272727273	0.630874004155678\\
2.78787878787879	0.736100450125368\\
2.84848484848485	0.822295745795671\\
2.90909090909091	0.867825142514726\\
2.96969696969697	0.882091558245167\\
3.03030303030303	0.880826342485449\\
3.09090909090909	0.881380477666111\\
3.15151515151515	0.891717490060609\\
3.21212121212121	0.919855638532282\\
3.27272727272727	0.952702484268406\\
3.33333333333333	0.974399161272967\\
3.39393939393939	0.985630603198755\\
3.45454545454545	0.991027970815537\\
3.51515151515152	0.993536057888477\\
3.57575757575758	0.994527415562777\\
3.63636363636364	0.994502288227217\\
3.6969696969697	0.993408721251674\\
3.75757575757576	0.990550795926451\\
3.81818181818182	0.983910874679016\\
3.87878787878788	0.968316989030416\\
3.93939393939394	0.932454328906347\\
4	0.863128428808469\\
4.06060606060606	0.773435179787999\\
4.12121212121212	0.69348625282613\\
4.18181818181818	0.626052848025765\\
4.24242424242424	0.549457875072916\\
4.3030303030303	0.475584818270355\\
4.36363636363636	0.418006717337682\\
4.42424242424242	0.380648796694187\\
4.48484848484848	0.363135997123666\\
4.54545454545455	0.364911427603965\\
4.60606060606061	0.387123797273369\\
4.66666666666667	0.432882067640109\\
4.72727272727273	0.505390321228813\\
4.78787878787879	0.60210859107902\\
4.84848484848485	0.706362077275181\\
4.90909090909091	0.798677111152882\\
4.96969696969697	0.88233782338157\\
5.03030303030303	0.94259270005843\\
5.09090909090909	0.973313685325543\\
5.15151515151515	0.986804781133048\\
5.21212121212121	0.992712735302607\\
5.27272727272727	0.995452379608471\\
5.33333333333333	0.996815926843615\\
5.39393939393939	0.997535261252861\\
5.45454545454545	0.997924372991314\\
5.51515151515152	0.998125538051917\\
5.57575757575758	0.998205209854812\\
5.63636363636364	0.998193206382064\\
5.6969696969697	0.998100178848499\\
5.75757575757576	0.997927749690556\\
5.81818181818182	0.997678933193358\\
5.87878787878788	0.997372641217875\\
5.93939393939394	0.997055673271905\\
6	0.996786654658831\\
};
\addplot [color=mycolor2,dashed]
  table[row sep=crcr]{%
0	0.188473842773593\\
0.0606060606060606	0.188274479001711\\
0.121212121212121	0.155625445951127\\
0.181818181818182	0.117631594911122\\
0.242424242424242	0.0867468269682091\\
0.303030303030303	0.072467333563596\\
0.363636363636364	0.075102854430569\\
0.424242424242424	0.0952514802747919\\
0.484848484848485	0.131805525788611\\
0.545454545454545	0.168768499051982\\
0.606060606060606	0.193360650638469\\
0.666666666666667	0.208362923822305\\
0.727272727272727	0.204836511865368\\
0.787878787878788	0.188570450976733\\
0.848484848484849	0.178255334978523\\
0.909090909090909	0.178491946855159\\
0.96969696969697	0.204069619182942\\
1.03030303030303	0.258569204280764\\
1.09090909090909	0.319328546623779\\
1.15151515151515	0.364339386777812\\
1.21212121212121	0.389816446044004\\
1.27272727272727	0.412355436853534\\
1.33333333333333	0.454325386075547\\
1.39393939393939	0.49805158321106\\
1.45454545454545	0.524116780343243\\
1.51515151515152	0.521726254658862\\
1.57575757575758	0.484295290904302\\
1.63636363636364	0.409182902084916\\
1.6969696969697	0.305725118975945\\
1.75757575757576	0.20331734725296\\
1.81818181818182	0.129283951730441\\
1.87878787878788	0.0811056190102915\\
1.93939393939394	0.0564143773547129\\
2	0.0466998717298695\\
2.06060606060606	0.0451965288912272\\
2.12121212121212	0.0463513581259937\\
2.18181818181818	0.0444724037046653\\
2.24242424242424	0.0404456707699526\\
2.3030303030303	0.0342021875476376\\
2.36363636363636	0.0256324130716306\\
2.42424242424242	0.0189274489933637\\
2.48484848484848	0.0153171544052789\\
2.54545454545455	0.0145004088481458\\
2.60606060606061	0.0166118032619782\\
2.66666666666667	0.0231626487860628\\
2.72727272727273	0.0382591281378684\\
2.78787878787879	0.0695625409069123\\
2.84848484848485	0.121270894890935\\
2.90909090909091	0.172434118080578\\
2.96969696969697	0.195887706091511\\
3.03030303030303	0.19411405985989\\
3.09090909090909	0.191474285228925\\
3.15151515151515	0.199016269571246\\
3.21212121212121	0.238240181887778\\
3.27272727272727	0.319453223787828\\
3.33333333333333	0.420665917030834\\
3.39393939393939	0.513447662862946\\
3.45454545454545	0.582955341297561\\
3.51515151515152	0.627147143475264\\
3.57575757575758	0.648652444010338\\
3.63636363636364	0.649323683583878\\
3.6969696969697	0.628075899076885\\
3.75757575757576	0.580303308449423\\
3.81818181818182	0.499300407662202\\
3.87878787878788	0.3836474547066\\
3.93939393939394	0.252395600756756\\
4	0.145572765411332\\
4.06060606060606	0.084351803396111\\
4.12121212121212	0.0528793861804695\\
4.18181818181818	0.0342927006202327\\
4.24242424242424	0.0210441680917765\\
4.3030303030303	0.0130434422752399\\
4.36363636363636	0.00877691872826472\\
4.42424242424242	0.00667378404788404\\
4.48484848484848	0.00585792818664642\\
4.54545454545455	0.00600086465471615\\
4.60606060606061	0.00720591725260455\\
4.66666666666667	0.0101168502515776\\
4.72727272727273	0.0163656482910946\\
4.78787878787879	0.0293848549001165\\
4.84848484848485	0.0542068475276734\\
4.90909090909091	0.094655848600547\\
4.96969696969697	0.164248697919199\\
5.03030303030303	0.276006354616873\\
5.09090909090909	0.405935797271578\\
5.15151515151515	0.518037913213477\\
5.21212121212121	0.598509916468257\\
5.27272727272727	0.651150340999829\\
5.33333333333333	0.684048915318425\\
5.39393939393939	0.703924674219162\\
5.45454545454545	0.715305508118325\\
5.51515151515152	0.720959535456443\\
5.57575757575758	0.722340837220217\\
5.63636363636364	0.719796370373357\\
5.6969696969697	0.712498146488295\\
5.75757575757576	0.698067003700865\\
5.81818181818182	0.671865508462726\\
5.87878787878788	0.626244012887343\\
5.93939393939394	0.551449754398772\\
6	0.44311609962654\\
};
\addlegendentry{Full (EP)};

\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=mycolor3},forget plot,opacity=0.5]
  table[row sep=crcr]{%
0	1\\
0.0606060606060606	1\\
0.121212121212121	0\\
0.181818181818182	1\\
0.242424242424242	0\\
0.303030303030303	0\\
0.363636363636364	0\\
0.424242424242424	0\\
0.484848484848485	1\\
0.545454545454545	1\\
0.606060606060606	0\\
0.666666666666667	1\\
0.727272727272727	1\\
0.787878787878788	0\\
0.848484848484849	1\\
0.909090909090909	0\\
0.96969696969697	0\\
1.03030303030303	1\\
1.09090909090909	1\\
1.15151515151515	1\\
1.21212121212121	1\\
1.27272727272727	0\\
1.33333333333333	1\\
1.39393939393939	1\\
1.45454545454545	1\\
1.51515151515152	1\\
1.57575757575758	1\\
1.63636363636364	1\\
1.6969696969697	1\\
1.75757575757576	0\\
1.81818181818182	1\\
1.87878787878788	0\\
1.93939393939394	0\\
2	0\\
2.06060606060606	0\\
2.12121212121212	1\\
2.18181818181818	0\\
2.24242424242424	0\\
2.3030303030303	1\\
2.36363636363636	0\\
2.42424242424242	0\\
2.48484848484848	0\\
2.54545454545455	0\\
2.60606060606061	0\\
2.66666666666667	0\\
2.72727272727273	0\\
2.78787878787879	0\\
2.84848484848485	1\\
2.90909090909091	1\\
2.96969696969697	1\\
3.03030303030303	0\\
3.09090909090909	1\\
3.15151515151515	0\\
3.21212121212121	0\\
3.27272727272727	1\\
3.33333333333333	1\\
3.39393939393939	1\\
3.45454545454545	1\\
3.51515151515152	1\\
3.57575757575758	1\\
3.63636363636364	1\\
3.6969696969697	1\\
3.75757575757576	1\\
3.81818181818182	1\\
3.87878787878788	1\\
3.93939393939394	1\\
4	0\\
4.06060606060606	0\\
4.12121212121212	0\\
4.18181818181818	1\\
4.24242424242424	0\\
4.3030303030303	0\\
4.36363636363636	0\\
4.42424242424242	0\\
4.48484848484848	0\\
4.54545454545455	0\\
4.60606060606061	0\\
4.66666666666667	0\\
4.72727272727273	0\\
4.78787878787879	0\\
4.84848484848485	1\\
4.90909090909091	0\\
4.96969696969697	0\\
5.03030303030303	1\\
5.09090909090909	1\\
5.15151515151515	1\\
5.21212121212121	1\\
5.27272727272727	1\\
5.33333333333333	1\\
5.39393939393939	1\\
5.45454545454545	1\\
5.51515151515152	1\\
5.57575757575758	1\\
5.63636363636364	1\\
5.6969696969697	1\\
5.75757575757576	1\\
5.81818181818182	1\\
5.87878787878788	1\\
5.93939393939394	1\\
6	1\\
};
\end{axis}
\end{tikzpicture}%

==> fig/classification-probit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.82745,0.26275,0.30588}%
\definecolor{mycolor2}{rgb}{0.26667,0.44706,0.70980}%
\definecolor{mycolor3}{rgb}{0.16471,0.67059,0.38039}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=6,
xlabel={Input, $t$},
ymin=-0.1,
ymax=1.15,
ylabel={Output, $y$},
axis background/.style={fill=white},
legend style={at={(0.5,1.03)},anchor=south,legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]

\addplot[area legend,solid,draw=white!75!gray,fill=white!75!gray]
table[row sep=crcr] {%
x	y\\
0	0.961325754173353\\
0.0606060606060606	0.945264453747968\\
0.121212121212121	0.883625630335216\\
0.181818181818182	0.850304102660464\\
0.242424242424242	0.789624252109915\\
0.303030303030303	0.77572850789315\\
0.363636363636364	0.791802719872539\\
0.424242424242424	0.842245601666861\\
0.484848484848485	0.840872630514586\\
0.545454545454545	0.885226216658431\\
0.606060606060606	0.89830519352374\\
0.666666666666667	0.910225741780852\\
0.727272727272727	0.918618772803601\\
0.787878787878788	0.896432422778551\\
0.848484848484849	0.902923073317818\\
0.909090909090909	0.900383695650513\\
0.96969696969697	0.926244866911658\\
1.03030303030303	0.939808574213495\\
1.09090909090909	0.963182799053275\\
1.15151515151515	0.974936664428193\\
1.21212121212121	0.982416091038813\\
1.27272727272727	0.97887383258669\\
1.33333333333333	0.987491410447225\\
1.39393939393939	0.991949604833111\\
1.45454545454545	0.994329198558653\\
1.51515151515152	0.994670810441442\\
1.57575757575758	0.992843916164671\\
1.63636363636364	0.987511278419875\\
1.6969696969697	0.974541754684948\\
1.75757575757576	0.908224436172096\\
1.81818181818182	0.865367390384913\\
1.87878787878788	0.779491067031911\\
1.93939393939394	0.737598923786342\\
2	0.727287558188003\\
2.06060606060606	0.740069824629667\\
2.12121212121212	0.682322982349069\\
2.18181818181818	0.706436685305551\\
2.24242424242424	0.699541183527692\\
2.3030303030303	0.622512008856182\\
2.36363636363636	0.580185002680628\\
2.42424242424242	0.529089987268201\\
2.48484848484848	0.497658161838721\\
2.54545454545455	0.50035328175981\\
2.60606060606061	0.542341795615544\\
2.66666666666667	0.613282331957889\\
2.72727272727273	0.712466747502494\\
2.78787878787879	0.814610534294674\\
2.84848484848485	0.81875840227059\\
2.90909090909091	0.878589326590431\\
2.96969696969697	0.910907408111964\\
3.03030303030303	0.899510489217004\\
3.09090909090909	0.914019910062421\\
3.15151515151515	0.920216789085994\\
3.21212121212121	0.948231156844736\\
3.27272727272727	0.96988633643983\\
3.33333333333333	0.987281536340205\\
3.39393939393939	0.994987005810302\\
3.45454545454545	0.997727230080041\\
3.51515151515152	0.998789319611377\\
3.57575757575758	0.999181442138096\\
3.63636363636364	0.999230289810117\\
3.6969696969697	0.999048042501694\\
3.75757575757576	0.99832993708574\\
3.81818181818182	0.99653072831183\\
3.87878787878788	0.990791407292519\\
3.93939393939394	0.974334608454811\\
4	0.885031674768772\\
4.06060606060606	0.806747652578382\\
4.12121212121212	0.743927397343589\\
4.18181818181818	0.623267081611365\\
4.24242424242424	0.541988879538434\\
4.3030303030303	0.466679957528942\\
4.36363636363636	0.405691044478961\\
4.42424242424242	0.37327033249093\\
4.48484848484848	0.367940584732397\\
4.54545454545455	0.384253962552555\\
4.60606060606061	0.432302769093018\\
4.66666666666667	0.504488089576456\\
4.72727272727273	0.614828545470457\\
4.78787878787879	0.728538904085677\\
4.84848484848485	0.734429760772865\\
4.90909090909091	0.852203642553269\\
4.96969696969697	0.925923989645964\\
5.03030303030303	0.959582602806977\\
5.09090909090909	0.986045518813176\\
5.15151515151515	0.995209700165499\\
5.21212121212121	0.998223401696753\\
5.27272727272727	0.999195902162905\\
5.33333333333333	0.999571140865674\\
5.39393939393939	0.999717993380495\\
5.45454545454545	0.999772895151297\\
5.51515151515152	0.999815617225432\\
5.57575757575758	0.999822767602385\\
5.63636363636364	0.999817684621036\\
5.6969696969697	0.999799744986526\\
5.75757575757576	0.999764012901592\\
5.81818181818182	0.999698864270476\\
5.87878787878788	0.999579883086725\\
5.93939393939394	0.999356848018601\\
6	0.998611728698571\\
6	0.605480753601817\\
5.93939393939394	0.632082034451596\\
5.87878787878788	0.676359845505523\\
5.81818181818182	0.708478099598173\\
5.75757575757576	0.730568232943355\\
5.6969696969697	0.744763771763305\\
5.63636363636364	0.752632415298343\\
5.57575757575758	0.754968111830619\\
5.51515151515152	0.751696485679178\\
5.45454545454545	0.749159295500903\\
5.39393939393939	0.730326130997818\\
5.33333333333333	0.706627026412672\\
5.27272727272727	0.672520866288416\\
5.21212121212121	0.616287999098248\\
5.15151515151515	0.537469824642463\\
5.09090909090909	0.426559200473447\\
5.03030303030303	0.29902892779019\\
4.96969696969697	0.146753616807556\\
4.90909090909091	0.0839863763313398\\
4.84848484848485	0.0532938195581762\\
4.78787878787879	0.0115057020758145\\
4.72727272727273	0.00480271649765954\\
4.66666666666667	0.00237656902424048\\
4.60606060606061	0.00132760145205179\\
4.54545454545455	0.00102038720104619\\
4.48484848484848	0.00101806618436705\\
4.42424242424242	0.0014025607657393\\
4.36363636363636	0.00243880177878548\\
4.3030303030303	0.00493762925652616\\
4.24242424242424	0.0113555713730166\\
4.18181818181818	0.0250572371447666\\
4.12121212121212	0.0355950806675707\\
4.06060606060606	0.0746503537217203\\
4	0.149293935706199\\
3.93939393939394	0.1754251423896\\
3.87878787878788	0.299957379625773\\
3.81818181818182	0.42784404892547\\
3.75757575757576	0.539832965615823\\
3.6969696969697	0.606523858099114\\
3.63636363636364	0.647002970865266\\
3.57575757575758	0.656015801042588\\
3.51515151515152	0.643518522415321\\
3.45454545454545	0.603041060344852\\
3.39393939393939	0.531238355062297\\
3.33333333333333	0.440775691451778\\
3.27272727272727	0.334014858571105\\
3.21212121212121	0.224895024178945\\
3.15151515151515	0.183675052686641\\
3.09090909090909	0.154393084368008\\
3.03030303030303	0.160040608105183\\
2.96969696969697	0.132768407400023\\
2.90909090909091	0.127139910414121\\
2.84848484848485	0.091867106634221\\
2.78787878787879	0.0262178329520292\\
2.72727272727273	0.0128969511319694\\
2.66666666666667	0.00695239296794644\\
2.60606060606061	0.00464496498284467\\
2.54545454545455	0.00441337771885438\\
2.48484848484848	0.00552275613705948\\
2.42424242424242	0.00849830491741765\\
2.36363636363636	0.0145792148801769\\
2.3030303030303	0.0249410660412585\\
2.24242424242424	0.0242211791159794\\
2.18181818181818	0.0299401570406341\\
2.12121212121212	0.0387160551138989\\
2.06060606060606	0.024076423086454\\
2	0.0267566466426674\\
1.93939393939394	0.0368301275628143\\
1.87878787878788	0.0620849832001222\\
1.81818181818182	0.0934304992824898\\
1.75757575757576	0.181388001998446\\
1.6969696969697	0.201093063028524\\
1.63636363636364	0.306482162205433\\
1.57575757575758	0.398126291373897\\
1.51515151515152	0.455643384050975\\
1.45454545454545	0.482304430856104\\
1.39393939393939	0.478809864551843\\
1.33333333333333	0.443315933652888\\
1.27272727272727	0.417238853690228\\
1.21212121212121	0.319197624209045\\
1.15151515151515	0.30822704040569\\
1.09090909090909	0.275979781731616\\
1.03030303030303	0.23579647521794\\
0.96969696969697	0.164458772479295\\
0.909090909090909	0.15286133125903\\
0.848484848484849	0.13889082033192\\
0.787878787878788	0.155870405211395\\
0.727272727272727	0.143681830036879\\
0.666666666666667	0.158005906969644\\
0.606060606060606	0.150095047257027\\
0.545454545454545	0.126455261497203\\
0.484848484848485	0.107129774780297\\
0.424242424242424	0.0530636135540042\\
0.363636363636364	0.0461047147362317\\
0.303030303030303	0.0477738959328334\\
0.242424242424242	0.0664374146160345\\
0.181818181818182	0.0891567113681879\\
0.121212121212121	0.147623505118868\\
0.0606060606060606	0.164584391631214\\
0	0.220916038859541\\
}--cycle;
\addlegendentry{IHGP (ADF)};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.690965732708015\\
0.0606060606060606	0.622628959927331\\
0.121212121212121	0.529221812266841\\
0.181818181818182	0.438759996180478\\
0.242424242424242	0.363592876084464\\
0.303030303030303	0.324737052355085\\
0.363636363636364	0.33156998321213\\
0.424242424242424	0.379779893505979\\
0.484848484848485	0.451471897081309\\
0.545454545454545	0.511610894747041\\
0.606060606060606	0.546951860162598\\
0.666666666666667	0.567388614606601\\
0.727272727272727	0.56590537752569\\
0.787878787878788	0.549719661655401\\
0.848484848484849	0.542421524729268\\
0.909090909090909	0.551618384824373\\
0.96969696969697	0.593300233739176\\
1.03030303030303	0.661528944304061\\
1.09090909090909	0.7247549994308\\
1.15151515151515	0.766999066024483\\
1.21212121212121	0.793389504940426\\
1.27272727272727	0.818860739356474\\
1.33333333333333	0.852976514321729\\
1.39393939393939	0.880350550903419\\
1.45454545454545	0.893215520251812\\
1.51515151515152	0.888984293404253\\
1.57575757575758	0.863365569646675\\
1.63636363636364	0.807289802389531\\
1.6969696969697	0.711314788985141\\
1.75757575757576	0.58312949944902\\
1.81818181818182	0.457163255047268\\
1.87878787878788	0.35066928131931\\
1.93939393939394	0.282179619406659\\
2	0.253645176236761\\
2.06060606060606	0.252632631034631\\
2.12121212121212	0.259207790570902\\
2.18181818181818	0.251641025449546\\
2.24242424242424	0.234166843975293\\
2.3030303030303	0.204843601480606\\
2.36363636363636	0.161212810464641\\
2.42424242424242	0.123656758494757\\
2.48484848484848	0.101409183635433\\
2.54545454545455	0.0952835506502383\\
2.60606060606061	0.106119841681328\\
2.66666666666667	0.138758353442744\\
2.72727272727273	0.202042563327025\\
2.78787878787879	0.300743899939767\\
2.84848484848485	0.417087258817678\\
2.90909090909091	0.505574696967107\\
2.96969696969697	0.54636477138752\\
3.03030303030303	0.556554045468459\\
3.09090909090909	0.569098721444041\\
3.15151515151515	0.599688760830405\\
3.21212121212121	0.668613293567103\\
3.27272727272727	0.765815709085186\\
3.33333333333333	0.851491002187766\\
3.39393939393939	0.907688982993509\\
3.45454545454545	0.939358246720938\\
3.51515151515152	0.955475860180289\\
3.57575757575758	0.962085111352949\\
3.63636363636364	0.961818880431274\\
3.6969696969697	0.954250963992901\\
3.75757575757576	0.935403303843936\\
3.81818181818182	0.895977052493281\\
3.87878787878788	0.820245097550773\\
3.93939393939394	0.694231726422693\\
4	0.532091266178117\\
4.06060606060606	0.386667167643921\\
4.12121212121212	0.2828550935206\\
4.18181818181818	0.205408580246721\\
4.24242424242424	0.138649533237291\\
4.3030303030303	0.0914477442864941\\
4.36363636363636	0.063402184489563\\
4.42424242424242	0.0488848125596139\\
4.48484848484848	0.0435302435754205\\
4.54545454545455	0.0455828667203814\\
4.60606060606061	0.0561666987190216\\
4.66666666666667	0.0798580201543003\\
4.72727272727273	0.125299379999944\\
4.78787878787879	0.202585220446358\\
4.84848484848485	0.310749063353788\\
4.90909090909091	0.433918001267516\\
4.96969696969697	0.578405291832972\\
5.03030303030303	0.728848352657956\\
5.09090909090909	0.842963237070845\\
5.15151515151515	0.910256416982818\\
5.21212121212121	0.945811935997008\\
5.27272727272727	0.964121005595403\\
5.33333333333333	0.973719527039127\\
5.39393939393939	0.978876411510708\\
5.45454545454545	0.981651716822613\\
5.51515151515152	0.983024815632978\\
5.57575757575758	0.983456666106705\\
5.63636363636364	0.983149016376658\\
5.6969696969697	0.982088237260062\\
5.75757575757576	0.980077640499093\\
5.81818181818182	0.976691682814505\\
5.87878787878788	0.971176079267481\\
5.93939393939394	0.962314114776214\\
6	0.948396990506315\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	0.674073610976611\\
0.0606060606060606	0.61124205599216\\
0.121212121212121	0.521738105904521\\
0.181818181818182	0.432624899960703\\
0.242424242424242	0.356139382657382\\
0.303030303030303	0.317917627718948\\
0.363636363636364	0.328233642791505\\
0.424242424242424	0.383926925256058\\
0.484848484848485	0.464133596175235\\
0.545454545454545	0.528588102075356\\
0.606060606060606	0.565150024066322\\
0.666666666666667	0.585557577783287\\
0.727272727272727	0.580878560841923\\
0.787878787878788	0.559056665486224\\
0.848484848484849	0.546275002815603\\
0.909090909090909	0.551286775161184\\
0.96969696969697	0.594533604909039\\
1.03030303030303	0.667639911133498\\
1.09090909090909	0.733755954579268\\
1.15151515151515	0.776661664317304\\
1.21212121212121	0.800954273037057\\
1.27272727272727	0.821894496265529\\
1.33333333333333	0.852772220513289\\
1.39393939393939	0.879722611803587\\
1.45454545454545	0.893422537762907\\
1.51515151515152	0.890674248261143\\
1.57575757575758	0.866935342026402\\
1.63636363636364	0.812779007864335\\
1.6969696969697	0.71761459289764\\
1.75757575757576	0.587943612429098\\
1.81818181818182	0.456762168098764\\
1.87878787878788	0.34236162343968\\
1.93939393939394	0.26899999866091\\
2	0.238137182909997\\
2.06060606060606	0.237289701142787\\
2.12121212121212	0.246514053618873\\
2.18181818181818	0.242793950889338\\
2.24242424242424	0.23027474705493\\
2.3030303030303	0.206867232367397\\
2.36363636363636	0.166713432936461\\
2.42424242424242	0.129590836890753\\
2.48484848484848	0.106939016470746\\
2.54545454545455	0.10080142563728\\
2.60606060606061	0.112831579226379\\
2.66666666666667	0.148982949660862\\
2.72727272727273	0.219443686824289\\
2.78787878787879	0.32839116267323\\
2.84848484848485	0.451443209418248\\
2.90909090909091	0.537754151285882\\
2.96969696969697	0.569910174551014\\
3.03030303030303	0.56803690338248\\
3.09090909090909	0.56830032583784\\
3.15151515151515	0.587161315318106\\
3.21212121212121	0.649806910936146\\
3.27272727272727	0.746377478168989\\
3.33333333333333	0.834477151426049\\
3.39393939393939	0.894666035887132\\
3.45454545454545	0.929833547057121\\
3.51515151515152	0.948308373867226\\
3.57575757575758	0.956238383611792\\
3.63636363636364	0.956377422707831\\
3.6969696969697	0.948244463561416\\
3.75757575757576	0.927429916926035\\
3.81818181818182	0.883665018646394\\
3.87878787878788	0.800370367906481\\
3.93939393939394	0.665792545664961\\
4	0.502282010291088\\
4.06060606060606	0.365734780736459\\
4.12121212121212	0.274337000360851\\
4.18181818181818	0.20824159368567\\
4.24242424242424	0.147028505802368\\
4.3030303030303	0.10018451687692\\
4.36363636363636	0.0705044835253703\\
4.42424242424242	0.0540611649497569\\
4.48484848484848	0.046935828578719\\
4.54545454545455	0.0472667168016155\\
4.60606060606061	0.0557128455750266\\
4.66666666666667	0.0760848545331911\\
4.72727272727273	0.116210907133295\\
4.78787878787879	0.186323173108742\\
4.84848484848485	0.288355372954573\\
4.90909090909091	0.408981861645795\\
4.96969696969697	0.554954307901039\\
5.03030303030303	0.708709085281151\\
5.09090909090909	0.826211235359378\\
5.15151515151515	0.897616626517666\\
5.21212121212121	0.936632704120846\\
5.27272727272727	0.957421471694632\\
5.33333333333333	0.968675964431185\\
5.39393939393939	0.974925781564003\\
5.45454545454545	0.978427764218676\\
5.51515151515152	0.980303215035551\\
5.57575757575758	0.981097846833814\\
5.63636363636364	0.981035784236755\\
5.6969696969697	0.9801212005556\\
5.75757575757576	0.978155096446259\\
5.81818181818182	0.974688305534399\\
5.87878787878788	0.968912407709632\\
5.93939393939394	0.959511450195232\\
6	0.944631780966359\\
};
\addplot [color=mycolor1,dashed]
  table[row sep=crcr]{%
0	0.969453514492702\\
0.0606060606060606	0.937651954783372\\
0.121212121212121	0.883344875477242\\
0.181818181818182	0.818692730384398\\
0.242424242424242	0.75631711222545\\
0.303030303030303	0.723909961189544\\
0.363636363636364	0.735421568553414\\
0.424242424242424	0.779810257500525\\
0.484848484848485	0.830864014598593\\
0.545454545454545	0.865624680695378\\
0.606060606060606	0.88385068622599\\
0.666666666666667	0.89409450490429\\
0.727272727272727	0.892125542670572\\
0.787878787878788	0.880968811760891\\
0.848484848484849	0.874247620411752\\
0.909090909090909	0.877087198151006\\
0.96969696969697	0.898843403090765\\
1.03030303030303	0.930059962995464\\
1.09090909090909	0.95348562167361\\
1.15151515151515	0.966275236521634\\
1.21212121212121	0.972406626161372\\
1.27272727272727	0.977082209371091\\
1.33333333333333	0.983768648324843\\
1.39393939393939	0.989071961642597\\
1.45454545454545	0.99172675076398\\
1.51515151515152	0.99197573002028\\
1.57575757575758	0.989285102157568\\
1.63636363636364	0.980533166087618\\
1.6969696969697	0.957093286679063\\
1.75757575757576	0.906710133624447\\
1.81818181818182	0.832223805756395\\
1.87878787878788	0.744798085375541\\
1.93939393939394	0.675789627724667\\
2	0.643719995495931\\
2.06060606060606	0.64183622698371\\
2.12121212121212	0.648499426052076\\
2.18181818181818	0.641864784611344\\
2.24242424242424	0.625859796652086\\
2.3030303030303	0.596244154639197\\
2.36363636363636	0.543928328977247\\
2.42424242424242	0.491838859877962\\
2.48484848484848	0.460672310546738\\
2.54545454545455	0.460652536384848\\
2.60606060606061	0.496086157150382\\
2.66666666666667	0.566196256967905\\
2.72727272727273	0.66105567433785\\
2.78787878787879	0.758979344420039\\
2.84848484848485	0.834916747473693\\
2.90909090909091	0.876099926018576\\
2.96969696969697	0.888646076932772\\
3.03030303030303	0.8857877655112\\
3.09090909090909	0.885320642743814\\
3.15151515151515	0.894526753719717\\
3.21212121212121	0.922456498471761\\
3.27272727272727	0.956753892104079\\
3.33333333333333	0.979850553805021\\
3.39393939393939	0.991100281015896\\
3.45454545454545	0.995817690638225\\
3.51515151515152	0.997701868020969\\
3.57575757575758	0.998415904732985\\
3.63636363636364	0.998560567643575\\
3.6969696969697	0.998220445009008\\
3.75757575757576	0.996979984894209\\
3.81818181818182	0.99316245177414\\
3.87878787878788	0.981080869380971\\
3.93939393939394	0.945523539422162\\
4	0.867937576875042\\
4.06060606060606	0.766642126684204\\
4.12121212121212	0.676041466857927\\
4.18181818181818	0.597652498294697\\
4.24242424242424	0.513585645040586\\
4.3030303030303	0.43652071379256\\
4.36363636363636	0.378618414822216\\
4.42424242424242	0.343288092654584\\
4.48484848484848	0.330488092818859\\
4.54545454545455	0.340166269452454\\
4.60606060606061	0.373420744551821\\
4.66666666666667	0.431656549261976\\
4.72727272727273	0.513788141252757\\
4.78787878787879	0.612576358499098\\
4.84848484848485	0.713507203692978\\
4.90909090909091	0.804256879040788\\
4.96969696969697	0.88678607412519\\
5.03030303030303	0.94739269702328\\
5.09090909090909	0.978812993260958\\
5.15151515151515	0.991718753552162\\
5.21212121212121	0.99653955917924\\
5.27272727272727	0.998356004683364\\
5.33333333333333	0.999089899259143\\
5.39393939393939	0.999414318308438\\
5.45454545454545	0.999569195729521\\
5.51515151515152	0.999645456341328\\
5.57575757575758	0.999679877461209\\
5.63636363636364	0.999687711937565\\
5.6969696969697	0.99967473789696\\
5.75757575757576	0.999642617232387\\
5.81818181818182	0.999592899947566\\
5.87878787878788	0.999531644556048\\
5.93939393939394	0.999472052369147\\
6	0.99942707636027\\
};
\addlegendentry{State space (ADF)};

\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0	0.165913002948269\\
0.0606060606060606	0.165962983377357\\
0.121212121212121	0.139439202660039\\
0.181818181818182	0.105689058431167\\
0.242424242424242	0.076057687262477\\
0.303030303030303	0.0615907526630146\\
0.363636363636364	0.0643956825200539\\
0.424242424242424	0.0866116971055367\\
0.484848484848485	0.127636341330705\\
0.545454545454545	0.167898773135329\\
0.606060606060606	0.193141082058758\\
0.666666666666667	0.207153674152069\\
0.727272727272727	0.203374490819612\\
0.787878787878788	0.188702484684869\\
0.848484848484849	0.180308256351819\\
0.909090909090909	0.18333665191515\\
0.96969696969697	0.212858203433284\\
1.03030303030303	0.271120825352771\\
1.09090909090909	0.333158536753265\\
1.15151515151515	0.379523486427612\\
1.21212121212121	0.410082172199161\\
1.27272727272727	0.439717180600986\\
1.33333333333333	0.483300552086441\\
1.39393939393939	0.521668934722245\\
1.45454545454545	0.537144013329052\\
1.51515151515152	0.520908470174701\\
1.57575757575758	0.469596483894138\\
1.63636363636364	0.386474355715493\\
1.6969696969697	0.285571714756681\\
1.75757575757576	0.190447530247839\\
1.81818181818182	0.118964560742387\\
1.87878787878788	0.0707454448235739\\
1.93939393939394	0.0457404083056634\\
2	0.0364836517030674\\
2.06060606060606	0.0364491230207273\\
2.12121212121212	0.0398633953998667\\
2.18181818181818	0.0393623051569859\\
2.24242424242424	0.0361843018786874\\
2.3030303030303	0.0301689559396696\\
2.36363636363636	0.0204370795628379\\
2.42424242424242	0.0126694532083466\\
2.48484848484848	0.00848852158734489\\
2.54545454545455	0.00704018083744498\\
2.60606060606061	0.00790219515417063\\
2.66666666666667	0.0122782487270705\\
2.72727272727273	0.0247944691755574\\
2.78787878787879	0.0557212113362498\\
2.84848484848485	0.111648021473535\\
2.90909090909091	0.166983440860493\\
2.96969696969697	0.192952280549729\\
3.03030303030303	0.194434465364271\\
3.09090909090909	0.195469619561369\\
3.15151515151515	0.208835220164984\\
3.21212121212121	0.257138556244375\\
3.27272727272727	0.349033256742773\\
3.33333333333333	0.457532306110593\\
3.39393939393939	0.553179207071778\\
3.45454545454545	0.622524771942004\\
3.51515151515152	0.663958198134755\\
3.57575757575758	0.679496083852199\\
3.63636363636364	0.669973240514075\\
3.6969696969697	0.633570695272656\\
3.75757575757576	0.566797797916949\\
3.81818181818182	0.468648408859099\\
3.87878787878788	0.348004797354859\\
3.93939393939394	0.227752668160568\\
4	0.134524680062316\\
4.06060606060606	0.0786551444541542\\
4.12121212121212	0.0488452852322276\\
4.18181818181818	0.0305790410758067\\
4.24242424242424	0.0164793067262907\\
4.3030303030303	0.00817058217046678\\
4.36363636363636	0.00420715082506365\\
4.42424242424242	0.00247803911617663\\
4.48484848484848	0.00179519801307031\\
4.54545454545455	0.00168448581104939\\
4.60606060606061	0.00211267889594276\\
4.66666666666667	0.00355486053335429\\
4.72727272727273	0.00769951980591786\\
4.78787878787879	0.0192685917076435\\
4.84848484848485	0.0464736615061279\\
4.90909090909091	0.09387662489\\
4.96969696969697	0.175349389632183\\
5.03030303030303	0.301236508713651\\
5.09090909090909	0.439896669008726\\
5.15151515151515	0.555628956771323\\
5.21212121212121	0.638175067460624\\
5.27272727272727	0.692724346562658\\
5.33333333333333	0.727497047815892\\
5.39393939393939	0.749089860111061\\
5.45454545454545	0.761895364677507\\
5.51515151515152	0.768544761665183\\
5.57575757575758	0.770342184328738\\
5.63636363636364	0.767470963980777\\
5.6969696969697	0.758938729397518\\
5.75757575757576	0.742237044799082\\
5.81818181818182	0.71273596970264\\
5.87878787878788	0.663199886626023\\
5.93939393939394	0.585075608181914\\
6	0.475184081361777\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	0.682171768264957\\
0.0606060606060606	0.620923983490367\\
0.121212121212121	0.53197759206247\\
0.181818181818182	0.441495451376112\\
0.242424242424242	0.362035351744704\\
0.303030303030303	0.320251784743906\\
0.363636363636364	0.326923063575989\\
0.424242424242424	0.379408881411537\\
0.484848484848485	0.45801152470215\\
0.545454545454545	0.522600742086571\\
0.606060606060606	0.560193051148748\\
0.666666666666667	0.58166325449092\\
0.727272727272727	0.577776288180775\\
0.787878787878788	0.55597216306865\\
0.848484848484849	0.542138957156566\\
0.909090909090909	0.545409045698056\\
0.96969696969697	0.586789429511171\\
1.03030303030303	0.658986627983375\\
1.09090909090909	0.72507466716778\\
1.15151515151515	0.768488487077572\\
1.21212121212121	0.793704133076067\\
1.27272727272727	0.816056543247312\\
1.33333333333333	0.848673261656285\\
1.39393939393939	0.877022183165026\\
1.45454545454545	0.891767476311887\\
1.51515151515152	0.890118038460501\\
1.57575757575758	0.868131625770154\\
1.63636363636364	0.817052106634649\\
1.6969696969697	0.726189521677814\\
1.75757575757576	0.600105682526172\\
1.81818181818182	0.470132092360497\\
1.87878787878788	0.354679018491748\\
1.93939393939394	0.279561017948649\\
2	0.247327138640179\\
2.06060606060606	0.245685317481996\\
2.12121212121212	0.254523007102599\\
2.18181818181818	0.250447023615674\\
2.24242424242424	0.237145145750927\\
2.3030303030303	0.212234175225098\\
2.36363636363636	0.170126331005344\\
2.42424242424242	0.131486355450684\\
2.48484848484848	0.107813980946185\\
2.54545454545455	0.100730345624443\\
2.60606060606061	0.111339110053938\\
2.66666666666667	0.144947857438934\\
2.72727272727273	0.211483062447486\\
2.78787878787879	0.316713787914138\\
2.84848484848485	0.439317023929154\\
2.90909090909091	0.528061202145124\\
2.96969696969697	0.563247302502828\\
3.03030303030303	0.56367636859169\\
3.09090909090909	0.565388847527188\\
3.15151515151515	0.585555940181242\\
3.21212121212121	0.650052188139981\\
3.27272727272727	0.74906281932723\\
3.33333333333333	0.838402534790798\\
3.39393939393939	0.898395069065665\\
3.45454545454545	0.932775769350068\\
3.51515151515152	0.950492795206458\\
3.57575757575758	0.957919850086068\\
3.63636363636364	0.957892836947286\\
3.6969696969697	0.950093598065994\\
3.75757575757576	0.930556530663737\\
3.81818181818182	0.889858637497516\\
3.87878787878788	0.812005414935096\\
3.93939393939394	0.68310800319207\\
4	0.520563265758517\\
4.06060606060606	0.380319397773424\\
4.12121212121212	0.283875138730396\\
4.18181818181818	0.213091325767571\\
4.24242424242424	0.14836022231548\\
4.3030303030303	0.0998361623236842\\
4.36363636363636	0.0697927138782379\\
4.42424242424242	0.0535661133154983\\
4.48484848484848	0.046826223090146\\
4.54545454545455	0.0475504666810492\\
4.60606060606061	0.0563071540880138\\
4.66666666666667	0.0767300238309825\\
4.72727272727273	0.116290204640181\\
4.78787878787879	0.184935449655158\\
4.84848484848485	0.285214710920895\\
4.90909090909091	0.40529324144356\\
4.96969696969697	0.55318910521986\\
5.03030303030303	0.711201284944557\\
5.09090909090909	0.831821637232387\\
5.15151515151515	0.904071601589153\\
5.21212121212121	0.942682162243604\\
5.27272727272727	0.962750244553347\\
5.33333333333333	0.973353903216861\\
5.39393939393939	0.979104362965315\\
5.45454545454545	0.982237863322011\\
5.51515151515152	0.98383645914452\\
5.57575757575758	0.984414551234236\\
5.63636363636364	0.984179903063074\\
5.6969696969697	0.983136803537904\\
5.75757575757576	0.981103453420323\\
5.81818181818182	0.977666289715049\\
5.87878787878788	0.972072434539038\\
5.93939393939394	0.963076516462646\\
6	0.948879521002911\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0	0.965433444772247\\
0.0606060606060606	0.930791275032388\\
0.121212121212121	0.875651167235616\\
0.181818181818182	0.812048755061638\\
0.242424242424242	0.749902107570668\\
0.303030303030303	0.713635283483585\\
0.363636363636364	0.71947968419104\\
0.424242424242424	0.762260865913141\\
0.484848484848485	0.816818828686073\\
0.545454545454545	0.854869701065393\\
0.606060606060606	0.874868357748406\\
0.666666666666667	0.885955507131067\\
0.727272727272727	0.883920635390634\\
0.787878787878788	0.872194644625291\\
0.848484848484849	0.864610381676341\\
0.909090909090909	0.867257679070815\\
0.96969696969697	0.890952136533526\\
1.03030303030303	0.925533675397878\\
1.09090909090909	0.950737061526897\\
1.15151515151515	0.964094790841913\\
1.21212121212121	0.970703134167525\\
1.27272727272727	0.97638744234787\\
1.33333333333333	0.984134313664531\\
1.39393939393939	0.989667428887691\\
1.45454545454545	0.992081936168977\\
1.51515151515152	0.991926240355394\\
1.57575757575758	0.988587143409428\\
1.63636363636364	0.978657691456302\\
1.6969696969697	0.95363692439788\\
1.75757575757576	0.903015051453464\\
1.81818181818182	0.83090268626813\\
1.87878787878788	0.747425907418087\\
1.93939393939394	0.679490886302234\\
2	0.644918086406783\\
2.06060606060606	0.64065354628932\\
2.12121212121212	0.647990841722273\\
2.18181818181818	0.644278271419705\\
2.24242424242424	0.631685923864213\\
2.3030303030303	0.607190684200221\\
2.36363636363636	0.562011930228645\\
2.42424242424242	0.513258250255077\\
2.48484848484848	0.478084452195017\\
2.54545454545455	0.466877711910385\\
2.60606060606061	0.485898483759628\\
2.66666666666667	0.538637352844595\\
2.72727272727273	0.62289166266228\\
2.78787878787879	0.723559841683682\\
2.84848484848485	0.810894053187519\\
2.90909090909091	0.860460127332354\\
2.96969696969697	0.876980149404917\\
3.03030303030303	0.876101543738268\\
3.09090909090909	0.877172529581616\\
3.15151515151515	0.889375900359724\\
3.21212121212121	0.92267149134298\\
3.27272727272727	0.961111467535968\\
3.33333333333333	0.984071897504244\\
3.39393939393939	0.993725285536256\\
3.45454545454545	0.997255770556845\\
3.51515151515152	0.998512623549035\\
3.57575757575758	0.998923928772513\\
3.63636363636364	0.998917446349924\\
3.6969696969697	0.998471674315409\\
3.75757575757576	0.997047232041884\\
3.81818181818182	0.992689567220572\\
3.87878787878788	0.979264418859949\\
3.93939393939394	0.942218142803882\\
4	0.866563501632365\\
4.06060606060606	0.770116588485809\\
4.12121212121212	0.683794450827603\\
4.18181818181818	0.611372368063569\\
4.24242424242424	0.537093566626897\\
4.3030303030303	0.468734422881946\\
4.36363636363636	0.415159400420249\\
4.42424242424242	0.379605669013276\\
4.48484848484848	0.362603265260586\\
4.54545454545455	0.364333407952791\\
4.60606060606061	0.385964331418676\\
4.66666666666667	0.429827157776375\\
4.72727272727273	0.49803103547595\\
4.78787878787879	0.588769179174155\\
4.84848484848485	0.690825949996031\\
4.90909090909091	0.789293487505682\\
4.96969696969697	0.883224451888776\\
5.03030303030303	0.951629130786786\\
5.09090909090909	0.983535256737711\\
5.15151515151515	0.994659075225931\\
5.21212121212121	0.998139457488727\\
5.27272727272727	0.999250246824738\\
5.33333333333333	0.9996388270158\\
5.39393939393939	0.999791276644778\\
5.45454545454545	0.999857138720138\\
5.51515151515152	0.999886387679624\\
5.57575757575758	0.999897026334329\\
5.63636363636364	0.999895420413776\\
5.6969696969697	0.999882828192127\\
5.75757575757576	0.999857751664471\\
5.81818181818182	0.99981764064859\\
5.87878787878788	0.999762128870014\\
5.93939393939394	0.99969780732495\\
6	0.999637625589516\\
};
\addplot [color=mycolor2,dashed]
  table[row sep=crcr]{%
0	0.192153496113037\\
0.0606060606060606	0.193274340901156\\
0.121212121212121	0.160346574960111\\
0.181818181818182	0.119034140209641\\
0.242424242424242	0.0837580666735788\\
0.303030303030303	0.0670632511488056\\
0.363636363636364	0.0696841443444539\\
0.424242424242424	0.0921450132037664\\
0.484848484848485	0.132597265826662\\
0.545454545454545	0.172537274106369\\
0.606060606060606	0.198555326005978\\
0.666666666666667	0.213890213712148\\
0.727272727272727	0.211160617645749\\
0.787878787878788	0.19619338190036\\
0.848484848484849	0.186834427746512\\
0.909090909090909	0.187975798700674\\
0.96969696969697	0.213883143355636\\
1.03030303030303	0.26634210673123\\
1.09090909090909	0.324168124011203\\
1.15151515151515	0.369732500746158\\
1.21212121212121	0.400309207129526\\
1.27272727272727	0.427242643004867\\
1.33333333333333	0.465630384930875\\
1.39393939393939	0.502557487585626\\
1.45454545454545	0.523641265195174\\
1.51515151515152	0.519439987815306\\
1.57575757575758	0.483594535936415\\
1.63636363636364	0.41355593891457\\
1.6969696969697	0.316135966839366\\
1.75757575757576	0.214272763276316\\
1.81818181818182	0.134014242426371\\
1.87878787878788	0.0789973316688567\\
1.93939393939394	0.0510698436390502\\
2	0.0411507166745093\\
2.06060606060606	0.0412406342165804\\
2.12121212121212	0.0445138035495224\\
2.18181818181818	0.043073191451114\\
2.24242424242424	0.0385844999741795\\
2.3030303030303	0.030784236125083\\
2.36363636363636	0.0195371085224146\\
2.42424242424242	0.0115425089398745\\
2.48484848484848	0.00772801406018932\\
2.54545454545455	0.00672396832167455\\
2.60606060606061	0.00811903522245125\\
2.66666666666667	0.013424634984775\\
2.72727272727273	0.0277044408277119\\
2.78787878787879	0.0608995889981049\\
2.84848484848485	0.117693155032498\\
2.90909090909091	0.17320008695271\\
2.96969696969697	0.200003883253524\\
3.03030303030303	0.201824114733954\\
3.09090909090909	0.202796172491961\\
3.15151515151515	0.214483616497639\\
3.21212121212121	0.257087605236099\\
3.27272727272727	0.337007060523907\\
3.33333333333333	0.432354489322446\\
3.39393939393939	0.519386238556081\\
3.45454545454545	0.585779929233678\\
3.51515151515152	0.628909469339709\\
3.57575757575758	0.650136940046242\\
3.63636363636364	0.650578854721933\\
3.6969696969697	0.629126647664227\\
3.75757575757576	0.581962500078833\\
3.81818181818182	0.503956246009679\\
3.87878787878788	0.394285305019821\\
3.93939393939394	0.267347541020296\\
4	0.156929450588799\\
4.06060606060606	0.0887464077544489\\
4.12121212121212	0.0525011217141659\\
4.18181818181818	0.0304390696281909\\
4.24242424242424	0.0146250866876065\\
4.3030303030303	0.00644996984153728\\
4.36363636363636	0.00306840451283143\\
4.42424242424242	0.00177321111576423\\
4.48484848484848	0.00134385273916244\\
4.54545454545455	0.00138911469433214\\
4.60606060606061	0.00196797764488085\\
4.66666666666667	0.00370296639105823\\
4.72727272727273	0.00859681251685742\\
4.78787878787879	0.0218055047087864\\
4.84848484848485	0.0512312131791969\\
4.90909090909091	0.0996915342226761\\
4.96969696969697	0.177791180011726\\
5.03030303030303	0.292167363658385\\
5.09090909090909	0.416769673407509\\
5.15151515151515	0.52283642139388\\
5.21212121212121	0.600446724914533\\
5.27272727272727	0.652577217874434\\
5.33333333333333	0.685855731905767\\
5.39393939393939	0.706223075751408\\
5.45454545454545	0.717945945346059\\
5.51515151515152	0.72375544739455\\
5.57575757575758	0.72513377418059\\
5.63636363636364	0.722459872602192\\
5.6969696969697	0.714937064407104\\
5.75757575757576	0.700264424304403\\
5.81818181818182	0.674065408901084\\
5.87878787878788	0.629403180872536\\
5.93939393939394	0.557834821031097\\
6	0.45546281558832\\
};
\addlegendentry{Full (EP)};

\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=mycolor3},forget plot,opacity=0.5]
  table[row sep=crcr]{%
0	1\\
0.0606060606060606	1\\
0.121212121212121	0\\
0.181818181818182	1\\
0.242424242424242	0\\
0.303030303030303	0\\
0.363636363636364	0\\
0.424242424242424	0\\
0.484848484848485	1\\
0.545454545454545	1\\
0.606060606060606	0\\
0.666666666666667	1\\
0.727272727272727	1\\
0.787878787878788	0\\
0.848484848484849	1\\
0.909090909090909	0\\
0.96969696969697	0\\
1.03030303030303	1\\
1.09090909090909	1\\
1.15151515151515	1\\
1.21212121212121	1\\
1.27272727272727	0\\
1.33333333333333	1\\
1.39393939393939	1\\
1.45454545454545	1\\
1.51515151515152	1\\
1.57575757575758	1\\
1.63636363636364	1\\
1.6969696969697	1\\
1.75757575757576	0\\
1.81818181818182	1\\
1.87878787878788	0\\
1.93939393939394	0\\
2	0\\
2.06060606060606	0\\
2.12121212121212	1\\
2.18181818181818	0\\
2.24242424242424	0\\
2.3030303030303	1\\
2.36363636363636	0\\
2.42424242424242	0\\
2.48484848484848	0\\
2.54545454545455	0\\
2.60606060606061	0\\
2.66666666666667	0\\
2.72727272727273	0\\
2.78787878787879	0\\
2.84848484848485	1\\
2.90909090909091	1\\
2.96969696969697	1\\
3.03030303030303	0\\
3.09090909090909	1\\
3.15151515151515	0\\
3.21212121212121	0\\
3.27272727272727	1\\
3.33333333333333	1\\
3.39393939393939	1\\
3.45454545454545	1\\
3.51515151515152	1\\
3.57575757575758	1\\
3.63636363636364	1\\
3.6969696969697	1\\
3.75757575757576	1\\
3.81818181818182	1\\
3.87878787878788	1\\
3.93939393939394	1\\
4	0\\
4.06060606060606	0\\
4.12121212121212	0\\
4.18181818181818	1\\
4.24242424242424	0\\
4.3030303030303	0\\
4.36363636363636	0\\
4.42424242424242	0\\
4.48484848484848	0\\
4.54545454545455	0\\
4.60606060606061	0\\
4.66666666666667	0\\
4.72727272727273	0\\
4.78787878787879	0\\
4.84848484848485	1\\
4.90909090909091	0\\
4.96969696969697	0\\
5.03030303030303	1\\
5.09090909090909	1\\
5.15151515151515	1\\
5.21212121212121	1\\
5.27272727272727	1\\
5.33333333333333	1\\
5.39393939393939	1\\
5.45454545454545	1\\
5.51515151515152	1\\
5.57575757575758	1\\
5.63636363636364	1\\
5.6969696969697	1\\
5.75757575757576	1\\
5.81818181818182	1\\
5.87878787878788	1\\
5.93939393939394	1\\
6	1\\
};
\end{axis}
\end{tikzpicture}%

==> fig/coal-full-intensity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.95686,0.93725,0.86667}%
\definecolor{mycolor2}{rgb}{0.82745,0.26275,0.30588}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=1851.2026,
xmax=1962.2197,
xtick={1860, 1880, 1900, 1920, 1940, 1960},
xlabel={Time (years)},
ymin=0.307610186936531,
ymax=4.51681459013841,
ylabel={Accident intensity, $\lambda(t)$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left},
width=\figurewidth,
height=\figureheight
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
1851.2026	2.95165233949968\\
1851.76047487437	2.94501978766114\\
1852.31834974874	2.93824877320835\\
1852.87622462312	2.93159290298126\\
1853.43409949749	2.92535807867708\\
1853.99197437186	2.91988635770446\\
1854.54984924623	2.91553322957156\\
1855.1077241206	2.91263323209272\\
1855.66559899497	2.91146855849642\\
1856.22347386935	2.91225421887929\\
1856.78134874372	2.91514175728737\\
1857.33922361809	2.92023839515646\\
1857.89709849246	2.92762953834403\\
1858.45497336683	2.93738864966843\\
1859.01284824121	2.94957187946012\\
1859.57072311558	2.96420669741432\\
1860.12859798995	2.98128414209113\\
1860.68647286432	3.00076024806977\\
1861.24434773869	3.02256878704641\\
1861.80222261307	3.0466320650135\\
1862.36009748744	3.07286021374438\\
1862.91797236181	3.10114301486135\\
1863.47584723618	3.13133945085103\\
1864.03372211055	3.16326697453635\\
1864.59159698492	3.19668703876124\\
1865.1494718593	3.2312951524807\\
1865.70734673367	3.26671093724784\\
1866.26522160804	3.30248302113654\\
1866.82309648241	3.33811328385064\\
1867.38097135678	3.37308400255524\\
1867.93884623116	3.40687457073783\\
1868.49672110553	3.43897024060925\\
1869.0545959799	3.46887579017532\\
1869.61247085427	3.49613588453865\\
1870.17034572864	3.52036124424854\\
1870.72822060302	3.54124431567543\\
1871.28609547739	3.55855852445553\\
1871.84397035176	3.5721555486199\\
1872.40184522613	3.58195351552689\\
1872.9597201005	3.58790992366214\\
1873.51759497487	3.5899855419702\\
1874.07546984925	3.58811346353245\\
1874.63334472362	3.58217846191811\\
1875.19121959799	3.57201735039611\\
1875.74909447236	3.5574350571251\\
1876.30696934673	3.53822451260257\\
1876.86484422111	3.51418373095197\\
1877.42271909548	3.48513090755725\\
1877.98059396985	3.45092922422659\\
1878.53846884422	3.41151130713006\\
1879.09634371859	3.36689725707338\\
1879.65421859296	3.31718951275442\\
1880.21209346734	3.26255739641868\\
1880.76996834171	3.20322366937275\\
1881.32784321608	3.13946031638918\\
1881.88571809045	3.07158947909441\\
1882.44359296482	2.99997968512768\\
1883.0014678392	2.92504310698797\\
1883.55934271357	2.84722907897025\\
1884.11721758794	2.76701023997984\\
1884.67509246231	2.68487240138814\\
1885.23296733668	2.60130969009491\\
1885.79084221106	2.51682008304796\\
1886.34871708543	2.43190219993909\\
1886.9065919598	2.3470514550201\\
1887.46446683417	2.26275848624965\\
1888.02234170854	2.17950511897297\\
1888.58021658291	2.09774921263157\\
1889.13809145729	2.01790987975006\\
1889.69596633166	1.94036009318021\\
1890.25384120603	1.86542612723508\\
1890.8117160804	1.79338675986492\\
1891.36959095477	1.72447150975352\\
1891.92746582915	1.65885843923358\\
1892.48534070352	1.59667600305289\\
1893.04321557789	1.53800676092287\\
1893.60109045226	1.48289085692717\\
1894.15896532663	1.43133011514272\\
1894.71684020101	1.38329420591994\\
1895.27471507538	1.3387272774803\\
1895.83258994975	1.29755529212091\\
1896.39046482412	1.25969177629618\\
1896.94833969849	1.22504092721709\\
1897.50621457286	1.19349728086709\\
1898.06408944724	1.16494168888493\\
1898.62196432161	1.13923818153944\\
1899.17983919598	1.11623321329064\\
1899.73771407035	1.09575671005267\\
1900.29558894472	1.07762446846066\\
1900.8534638191	1.06164076037557\\
1901.41133869347	1.04759968709369\\
1901.96921356784	1.0352869708675\\
1902.52708844221	1.0244823003946\\
1903.08496331658	1.01496093006196\\
1903.64283819095	1.00649533303167\\
1904.20071306533	0.998856555627546\\
1904.7585879397	0.991816924156586\\
1905.31646281407	0.985155089314282\\
1905.87433768844	0.97866339870657\\
1906.43221256281	0.972155012861888\\
1906.99008743719	0.96546666563294\\
1907.54796231156	0.958461327990047\\
1908.10583718593	0.951032406880118\\
1908.6637120603	0.943107985219352\\
1909.22158693467	0.934654627349259\\
1909.77946180905	0.925677970628347\\
1910.33733668342	0.916220709198623\\
1910.89521155779	0.906358883152901\\
1911.45308643216	0.896196630309196\\
1912.01096130653	0.88585958615248\\
1912.5688361809	0.875487909602534\\
1913.12671105528	0.865231039107889\\
1913.68458592965	0.855244111981614\\
1914.24246080402	0.845684720727497\\
1914.80033567839	0.836710400490137\\
1915.35821055276	0.828475573013442\\
1915.91608542714	0.821127940154341\\
1916.47396030151	0.814806128745356\\
1917.03183517588	0.809639067708161\\
1917.58971005025	0.805746149250799\\
1918.14758492462	0.803236833961195\\
1918.70545979899	0.802210671552637\\
1919.26333467337	0.802757556474625\\
1919.82120954774	0.804956930777284\\
1920.37908442211	0.808876915114381\\
1920.93695929648	0.814573926886109\\
1921.49483417085	0.82209271747013\\
1922.05270904523	0.831466811993345\\
1922.6105839196	0.842719421511583\\
1923.16845879397	0.855864928847189\\
1923.72633366834	0.87090963367976\\
1924.28420854271	0.887849286452964\\
1924.84208341709	0.906664900257185\\
1925.39995829146	0.927316978161443\\
1925.95783316583	0.949739399071089\\
1926.5157080402	0.973833899867755\\
1927.07358291457	0.999465519683885\\
1927.63145778894	1.02645947201464\\
1928.18933266332	1.05459916282908\\
1928.74720753769	1.08362438758019\\
1929.30508241206	1.11323071865156\\
1929.86295728643	1.14307003149205\\
1930.4208321608	1.17275438664027\\
1930.97870703518	1.20186512068348\\
1931.53658190955	1.22996695608867\\
1932.09445678392	1.25662367938538\\
1932.65233165829	1.28141316068091\\
1933.21020653266	1.30394232247784\\
1933.76808140704	1.32385574607851\\
1934.32595628141	1.34083861872474\\
1934.88383115578	1.35461956374931\\
1935.44170603015	1.36497389790453\\
1935.99958090452	1.37172806853842\\
1936.55745577889	1.37476205440259\\
1937.11533065327	1.37400762777404\\
1937.67320552764	1.36944642523154\\
1938.23108040201	1.36110842761741\\
1938.78895527638	1.34907168378386\\
1939.34683015075	1.33346128925952\\
1939.90470502513	1.31444765299287\\
1940.4625798995	1.29224702464491\\
1941.02045477387	1.26712387661981\\
1941.57832964824	1.23939069375751\\
1942.13620452261	1.20940338871928\\
1942.69407939698	1.17755409248562\\
1943.25195427136	1.14425688916787\\
1943.80982914573	1.10992875768595\\
1944.3677040201	1.07497167948613\\
1944.92557889447	1.03975982479915\\
1945.48345376884	1.00463224914658\\
1946.04132864322	0.969890239882542\\
1946.59920351759	0.935798388231323\\
1947.15707839196	0.902588520129273\\
1947.71495326633	0.87046566920748\\
1948.2728281407	0.839613896184541\\
1948.83070301508	0.810197370860051\\
1949.38857788945	0.782356633656361\\
1949.94645276382	0.756205721975051\\
1950.50432763819	0.731831891095851\\
1951.06220251256	0.709297256873725\\
1951.62007738693	0.688641727156908\\
1952.17795226131	0.669886704008591\\
1952.73582713568	0.65303861080371\\
1953.29370201005	0.638091169796727\\
1953.85157688442	0.625027344166756\\
1954.40945175879	0.613821357919928\\
1954.96732663317	0.60444064921136\\
1955.52520150754	0.596847655157821\\
1956.08307638191	0.591001381791102\\
1956.64095125628	0.586858758208311\\
1957.19882613065	0.584375811858576\\
1957.75670100503	0.583508734981825\\
1958.3145758794	0.584214922040106\\
1958.87245075377	0.586453580740543\\
1959.43032562814	0.590185196596165\\
1959.98820050251	0.595370766511984\\
1960.54607537688	0.601971405876683\\
1961.10395025126	0.609948453925446\\
1961.66182512563	0.619263696856838\\
1962.2197	0.6298789595005\\
};
\addlegendentry{Full (mean)};


\addplot[area legend,solid,draw=mycolor1,fill=mycolor1]
table[row sep=crcr] {%
x	y\\
1851.2026	1.90852479175646\\
1851.76047487437	1.94938443745835\\
1852.31834974874	1.98757622288001\\
1852.87622462312	2.02280941872654\\
1853.43409949749	2.05491812027301\\
1853.99197437186	2.08387472709534\\
1854.54984924623	2.10979056720186\\
1855.1077241206	2.1328975445854\\
1855.66559899497	2.15352006046573\\
1856.22347386935	2.17204817339704\\
1856.78134874372	2.18891632442157\\
1857.33922361809	2.20458898504778\\
1857.89709849246	2.21954795832915\\
1858.45497336683	2.2342724194642\\
1859.01284824121	2.24921194585599\\
1859.57072311558	2.26476084628129\\
1860.12859798995	2.28124141661791\\
1860.68647286432	2.29889979018796\\
1861.24434773869	2.3179148976731\\
1861.80222261307	2.33840908607662\\
1862.36009748744	2.36045184682331\\
1862.91797236181	2.38405878412765\\
1863.47584723618	2.40918913144957\\
1864.03372211055	2.43574289970909\\
1864.59159698492	2.46355472134895\\
1865.1494718593	2.49239060732183\\
1865.70734673367	2.52194409254129\\
1866.26522160804	2.55184324450475\\
1866.82309648241	2.58167214428639\\
1867.38097135678	2.61099426028354\\
1867.93884623116	2.63936745619004\\
1868.49672110553	2.66635252295565\\
1869.0545959799	2.69152523898967\\
1869.61247085427	2.71449337590741\\
1870.17034572864	2.7349179988318\\
1870.72822060302	2.7525264086967\\
1871.28609547739	2.76711209403627\\
1871.84397035176	2.77853290176109\\
1872.40184522613	2.78670194071014\\
1872.9597201005	2.79156643281485\\
1873.51759497487	2.79307943827378\\
1874.07546984925	2.79117557797709\\
1874.63334472362	2.78575485298248\\
1875.19121959799	2.7766829460079\\
1875.74909447236	2.76380389773549\\
1876.30696934673	2.74695586671287\\
1876.86484422111	2.7259847859253\\
1877.42271909548	2.70075651374171\\
1877.98059396985	2.67117648376057\\
1878.53846884422	2.63720895225571\\
1879.09634371859	2.5988910618983\\
1879.65421859296	2.55632878433297\\
1880.21209346734	2.50968477258579\\
1880.76996834171	2.45916768274894\\
1881.32784321608	2.40502849106479\\
1881.88571809045	2.34756059317945\\
1882.44359296482	2.28709610632439\\
1883.0014678392	2.22400279571937\\
1883.55934271357	2.15867800642646\\
1884.11721758794	2.09153693403719\\
1884.67509246231	2.0230037564008\\
1885.23296733668	1.95350678263991\\
1885.79084221106	1.88347391861875\\
1886.34871708543	1.81332912761711\\
1886.9065919598	1.7434884903698\\
1887.46446683417	1.67435807297852\\
1888.02234170854	1.60633009509987\\
1888.58021658291	1.53977112793102\\
1889.13809145729	1.47501098376277\\
1889.69596633166	1.41233742310074\\
1890.25384120603	1.35199612858292\\
1890.8117160804	1.29419068674712\\
1891.36959095477	1.2390820450447\\
1891.92746582915	1.18678782343792\\
1892.48534070352	1.13738465486816\\
1893.04321557789	1.0909118901037\\
1893.60109045226	1.04737511751539\\
1894.15896532663	1.00675007394741\\
1894.71684020101	0.96898792984451\\
1895.27471507538	0.934020769411202\\
1895.83258994975	0.901767412656811\\
1896.39046482412	0.872137976059395\\
1896.94833969849	0.845036472972825\\
1897.50621457286	0.820360956376056\\
1898.06408944724	0.798001089493897\\
1898.62196432161	0.777836324954237\\
1899.17983919598	0.759735689445515\\
1899.73771407035	0.743558741263156\\
1900.29558894472	0.729157374818871\\
1900.8534638191	0.716377689337537\\
1901.41133869347	0.705060952128944\\
1901.96921356784	0.695044817370484\\
1902.52708844221	0.686164884463302\\
1903.08496331658	0.678255732033214\\
1903.64283819095	0.671151978828428\\
1904.20071306533	0.664689143485197\\
1904.7585879397	0.658705407385598\\
1905.31646281407	0.653044923818616\\
1905.87433768844	0.647562648448478\\
1906.43221256281	0.642128965442764\\
1906.99008743719	0.636631407846956\\
1907.54796231156	0.630976305712442\\
1908.10583718593	0.625091427428569\\
1908.6637120603	0.618928615761998\\
1909.22158693467	0.612466102048833\\
1909.77946180905	0.605708680760964\\
1910.33733668342	0.598686162068223\\
1910.89521155779	0.591450717046624\\
1911.45308643216	0.584073232368012\\
1912.01096130653	0.576638809695284\\
1912.5688361809	0.569242058565066\\
1913.12671105528	0.561983556213573\\
1913.68458592965	0.554967426125397\\
1914.24246080402	0.548299171592016\\
1914.80033567839	0.542084020745329\\
1915.35821055276	0.536424955700163\\
1915.91608542714	0.531420420706657\\
1916.47396030151	0.52716287012023\\
1917.03183517588	0.523738456550519\\
1917.58971005025	0.5212272361431\\
1918.14758492462	0.519703016989765\\
1918.70545979899	0.51923347213277\\
1919.26333467337	0.519880392777715\\
1919.82120954774	0.521699240624446\\
1920.37908442211	0.524738624652242\\
1920.93695929648	0.529040056421697\\
1921.49483417085	0.534637934726566\\
1922.05270904523	0.541559746438831\\
1922.6105839196	0.549826529613196\\
1923.16845879397	0.559453669124856\\
1923.72633366834	0.57045117207278\\
1924.28420854271	0.582821799349933\\
1924.84208341709	0.596558004128382\\
1925.39995829146	0.611637749693669\\
1925.95783316583	0.62802001196624\\
1926.5157080402	0.645640589217955\\
1927.07358291457	0.664408480739911\\
1927.63145778894	0.684203175736206\\
1928.18933266332	0.704872708039475\\
1928.74720753769	0.726231874524563\\
1929.30508241206	0.748061334015311\\
1929.86295728643	0.770107602802358\\
1930.4208321608	0.792085493036867\\
1930.97870703518	0.813684317596606\\
1931.53658190955	0.834577807519563\\
1932.09445678392	0.85443544335008\\
1932.65233165829	0.872933666601582\\
1933.21020653266	0.889767325571791\\
1933.76808140704	0.904656968931708\\
1934.32595628141	0.917352342070105\\
1934.88383115578	0.927635777371742\\
1935.44170603015	0.935325788904728\\
1935.99958090452	0.940281327024645\\
1936.55745577889	0.942404428307218\\
1937.11533065327	0.941639762413059\\
1937.67320552764	0.937973747347012\\
1938.23108040201	0.931433629958096\\
1938.78895527638	0.922087097069935\\
1939.34683015075	0.910041057983852\\
1939.90470502513	0.895439640544057\\
1940.4625798995	0.878463456119282\\
1941.02045477387	0.859329873040767\\
1941.57832964824	0.838291307299342\\
1942.13620452261	0.815630405336306\\
1942.69407939698	0.791653415600961\\
1943.25195427136	0.766678892062914\\
1943.80982914573	0.741023430999811\\
1944.3677040201	0.714988568511601\\
1944.92557889447	0.688851481892915\\
1945.48345376884	0.66285973164674\\
1946.04132864322	0.637229390630106\\
1946.59920351759	0.612145858443187\\
1947.15707839196	0.587766700964767\\
1947.71495326633	0.564225897373466\\
1948.2728281407	0.541638001219822\\
1948.83070301508	0.520099240886261\\
1949.38857788945	0.499685578983196\\
1949.94645276382	0.480451429843403\\
1950.50432763819	0.462430095795865\\
1951.06220251256	0.445635430057449\\
1951.62007738693	0.430064279290929\\
1952.17795226131	0.415699350331626\\
1952.73582713568	0.402511898283747\\
1953.29370201005	0.390463586244906\\
1953.85157688442	0.379508116350379\\
1954.40945175879	0.369592902584906\\
1954.96732663317	0.360660706021399\\
1955.52520150754	0.35265117981871\\
1956.08307638191	0.345502302931979\\
1956.64095125628	0.339151703977825\\
1957.19882613065	0.333537892196001\\
1957.75670100503	0.328601423028553\\
1958.3145758794	0.324286021635207\\
1958.87245075377	0.320539417118497\\
1959.43032562814	0.317313492133825\\
1959.98820050251	0.314564274030435\\
1960.54607537688	0.312252073174687\\
1961.10395025126	0.310341782834638\\
1961.66182512563	0.308803088964727\\
1962.2197	0.307610186936531\\
1962.2197	1.10817408609234\\
1961.66182512563	1.07546759134394\\
1961.10395025126	1.04595785398547\\
1960.54607537688	1.01966028117818\\
1959.98820050251	0.996581198667433\\
1959.43032562814	0.976719489399382\\
1958.87245075377	0.960067386917558\\
1958.3145758794	0.946611609115026\\
1957.75670100503	0.936335334431035\\
1957.19882613065	0.929220698569392\\
1956.64095125628	0.925250780721778\\
1956.08307638191	0.924409648771342\\
1955.52520150754	0.926681662573926\\
1954.96732663317	0.932050657133068\\
1954.40945175879	0.94049886798985\\
1953.85157688442	0.952005494578672\\
1953.29370201005	0.966544861806975\\
1952.73582713568	0.984084206349297\\
1952.17795226131	1.00458118658309\\
1951.62007738693	1.02798129773263\\
1951.06220251256	1.05421543186182\\
1950.50432763819	1.08319698788267\\
1949.94645276382	1.11481721459406\\
1949.38857788945	1.1489404221338\\
1948.83070301508	1.18540044735396\\
1948.2728281407	1.22399908642677\\
1947.71495326633	1.26450734876052\\
1947.15707839196	1.3066704139949\\
1946.59920351759	1.35021367974964\\
1946.04132864322	1.39484166783883\\
1945.48345376884	1.44023003460806\\
1944.92557889447	1.48601734220466\\
1944.3677040201	1.53179967062269\\
1943.80982914573	1.57712912013814\\
1943.25195427136	1.62151731245888\\
1942.69407939698	1.66444507746197\\
1942.13620452261	1.70537943009312\\
1941.57832964824	1.74379714969157\\
1941.02045477387	1.77920945682372\\
1940.4625798995	1.81117955719214\\
1939.90470502513	1.83933013459767\\
1939.34683015075	1.86334723773874\\
1938.78895527638	1.88297826451556\\
1938.23108040201	1.89802666205017\\
1937.67320552764	1.90834961092107\\
1937.11533065327	1.91385927395988\\
1936.55745577889	1.91452348802799\\
1935.99958090452	1.91036587661509\\
1935.44170603015	1.90146815679781\\
1934.88383115578	1.88797346902126\\
1934.32595628141	1.87008987516211\\
1933.76808140704	1.84808848196282\\
1933.21020653266	1.82229903845781\\
1932.65233165829	1.79310740431008\\
1932.09445678392	1.76095375790644\\
1931.53658190955	1.72633069908437\\
1930.97870703518	1.68977336733095\\
1930.4208321608	1.65184040202164\\
1929.86295728643	1.61309444160683\\
1929.30508241206	1.57408121423217\\
1928.74720753769	1.53531030426915\\
1928.18933266332	1.49724249791106\\
1927.63145778894	1.46028408577398\\
1927.07358291457	1.42478561949164\\
1926.5157080402	1.39104207034836\\
1925.95783316583	1.3592945388931\\
1925.39995829146	1.32973214040156\\
1924.84208341709	1.30249550758768\\
1924.28420854271	1.27768238030685\\
1923.72633366834	1.25535466959104\\
1923.16845879397	1.23554650544974\\
1922.6105839196	1.21827193160686\\
1922.05270904523	1.20353044242564\\
1921.49483417085	1.19131013655582\\
1920.93695929648	1.18158630167521\\
1920.37908442211	1.1743189836074\\
1919.82120954774	1.16945144916558\\
1919.26333467337	1.16690940450126\\
1918.70545979899	1.1666008697822\\
1918.14758492462	1.16841673102605\\
1917.58971005025	1.17223206014747\\
1917.03183517588	1.17790737781113\\
1916.47396030151	1.18528841702487\\
1915.91608542714	1.1942062473337\\
1915.35821055276	1.20447801037612\\
1914.80033567839	1.21590684129349\\
1914.24246080402	1.22828291421149\\
1913.68458592965	1.24138697539474\\
1913.12671105528	1.25499564699229\\
1912.5688361809	1.2688858726444\\
1912.01096130653	1.28283851460443\\
1911.45308643216	1.29664295258095\\
1910.89521155779	1.31010211390609\\
1910.33733668342	1.32303985539357\\
1909.77946180905	1.33531078690989\\
1909.22158693467	1.34680949526676\\
1908.6637120603	1.35747777327469\\
1908.10583718593	1.36730960905384\\
1907.54796231156	1.37635373170275\\
1906.99008743719	1.38471242381621\\
1906.43221256281	1.39253576081576\\
1905.87433768844	1.40001528732701\\
1905.31646281407	1.40737780778075\\
1904.7585879397	1.41488141190831\\
1904.20071306533	1.42281137788171\\
1903.64283819095	1.43146988543985\\
1903.08496331658	1.44116542042232\\
1902.52708844221	1.45220554295909\\
1901.96921356784	1.46489300255828\\
1901.41133869347	1.47952377691889\\
1900.8534638191	1.49638469128643\\
1900.29558894472	1.51575113080922\\
1899.73771407035	1.53788373579064\\
1899.17983919598	1.5630259329638\\
1898.62196432161	1.59140214555359\\
1898.06408944724	1.62321433674641\\
1897.50621457286	1.65863895555117\\
1896.94833969849	1.69782588446384\\
1896.39046482412	1.74089998462457\\
1895.83258994975	1.78796599113618\\
1895.27471507538	1.83911462762833\\
1894.71684020101	1.89442363063999\\
1894.15896532663	1.95395412372143\\
1893.60109045226	2.01774351848419\\
1893.04321557789	2.08579645080361\\
1892.48534070352	2.15807688768301\\
1891.92746582915	2.23450104260608\\
1891.36959095477	2.31493321381146\\
1890.8117160804	2.39918250056413\\
1890.25384120603	2.48699920841836\\
1889.69596633166	2.57807369872306\\
1889.13809145729	2.67204047488922\\
1888.58021658291	2.768481433888\\
1888.02234170854	2.86692757636984\\
1887.46446683417	2.96686014325683\\
1886.9065919598	3.06772042472741\\
1886.34871708543	3.16892877593723\\
1885.79084221106	3.26990355665967\\
1885.23296733668	3.3700651671379\\
1884.67509246231	3.46883671361918\\
1884.11721758794	3.56564752416678\\
1883.55934271357	3.65993575579154\\
1883.0014678392	3.75115259199383\\
1882.44359296482	3.83876694193843\\
1881.88571809045	3.92227691612509\\
1881.32784321608	4.00122605389586\\
1880.76996834171	4.07521017854326\\
1880.21209346734	4.1438796633217\\
1879.65421859296	4.20694323411787\\
1879.09634371859	4.26416603523846\\
1878.53846884422	4.31537446950673\\
1877.98059396985	4.36047288970596\\
1877.42271909548	4.39946293416823\\
1876.86484422111	4.43244995340963\\
1876.30696934673	4.45962040741466\\
1875.74909447236	4.48121141186498\\
1875.19121959799	4.49748001575543\\
1874.63334472362	4.50868475608231\\
1874.07546984925	4.51506465800887\\
1873.51759497487	4.51681459013841\\
1872.9597201005	4.5140652522496\\
1872.40184522613	4.50688273264831\\
1871.84397035176	4.49529429528794\\
1871.28609547739	4.47932701483054\\
1870.72822060302	4.45905290925664\\
1870.17034572864	4.43462285931711\\
1869.61247085427	4.40628153184662\\
1869.0545959799	4.37437115870575\\
1868.49672110553	4.33933314841308\\
1867.93884623116	4.30168933984017\\
1867.38097135678	4.26201031216663\\
1866.82309648241	4.2208913154008\\
1866.26522160804	4.17893699625289\\
1865.70734673367	4.1367527531337\\
1865.1494718593	4.09492644774589\\
1864.59159698492	4.05399736979152\\
1864.03372211055	4.01442937450729\\
1863.47584723618	3.97660918836255\\
1862.91797236181	3.94086433630434\\
1862.36009748744	3.90748193142523\\
1861.80222261307	3.8767340263945\\
1861.24434773869	3.8488988589131\\
1860.68647286432	3.82428205895357\\
1860.12859798995	3.8032347691473\\
1859.57072311558	3.78616128900959\\
1859.01284824121	3.77350999042393\\
1858.45497336683	3.76575827581782\\
1857.89709849246	3.76340697397037\\
1857.33922361809	3.76698010600168\\
1856.78134874372	3.77702210933368\\
1856.22347386935	3.79408025114471\\
1855.66559899497	3.81866129992678\\
1855.1077241206	3.85116755801126\\
1854.54984924623	3.89183563898958\\
1853.99197437186	3.94069729436274\\
1853.43409949749	3.99757043221716\\
1852.87622462312	4.06208152502987\\
1852.31834974874	4.13370385330867\\
1851.76047487437	4.21179197048339\\
1851.2026	4.29561818090383\\
}--cycle;
\addlegendentry{Full (90\% quantiles)};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1851.2026	2.95165233949968\\
1851.76047487437	2.94501978766114\\
1852.31834974874	2.93824877320835\\
1852.87622462312	2.93159290298126\\
1853.43409949749	2.92535807867708\\
1853.99197437186	2.91988635770446\\
1854.54984924623	2.91553322957156\\
1855.1077241206	2.91263323209272\\
1855.66559899497	2.91146855849642\\
1856.22347386935	2.91225421887929\\
1856.78134874372	2.91514175728737\\
1857.33922361809	2.92023839515646\\
1857.89709849246	2.92762953834403\\
1858.45497336683	2.93738864966843\\
1859.01284824121	2.94957187946012\\
1859.57072311558	2.96420669741432\\
1860.12859798995	2.98128414209113\\
1860.68647286432	3.00076024806977\\
1861.24434773869	3.02256878704641\\
1861.80222261307	3.0466320650135\\
1862.36009748744	3.07286021374438\\
1862.91797236181	3.10114301486135\\
1863.47584723618	3.13133945085103\\
1864.03372211055	3.16326697453635\\
1864.59159698492	3.19668703876124\\
1865.1494718593	3.2312951524807\\
1865.70734673367	3.26671093724784\\
1866.26522160804	3.30248302113654\\
1866.82309648241	3.33811328385064\\
1867.38097135678	3.37308400255524\\
1867.93884623116	3.40687457073783\\
1868.49672110553	3.43897024060925\\
1869.0545959799	3.46887579017532\\
1869.61247085427	3.49613588453865\\
1870.17034572864	3.52036124424854\\
1870.72822060302	3.54124431567543\\
1871.28609547739	3.55855852445553\\
1871.84397035176	3.5721555486199\\
1872.40184522613	3.58195351552689\\
1872.9597201005	3.58790992366214\\
1873.51759497487	3.5899855419702\\
1874.07546984925	3.58811346353245\\
1874.63334472362	3.58217846191811\\
1875.19121959799	3.57201735039611\\
1875.74909447236	3.5574350571251\\
1876.30696934673	3.53822451260257\\
1876.86484422111	3.51418373095197\\
1877.42271909548	3.48513090755725\\
1877.98059396985	3.45092922422659\\
1878.53846884422	3.41151130713006\\
1879.09634371859	3.36689725707338\\
1879.65421859296	3.31718951275442\\
1880.21209346734	3.26255739641868\\
1880.76996834171	3.20322366937275\\
1881.32784321608	3.13946031638918\\
1881.88571809045	3.07158947909441\\
1882.44359296482	2.99997968512768\\
1883.0014678392	2.92504310698797\\
1883.55934271357	2.84722907897025\\
1884.11721758794	2.76701023997984\\
1884.67509246231	2.68487240138814\\
1885.23296733668	2.60130969009491\\
1885.79084221106	2.51682008304796\\
1886.34871708543	2.43190219993909\\
1886.9065919598	2.3470514550201\\
1887.46446683417	2.26275848624965\\
1888.02234170854	2.17950511897297\\
1888.58021658291	2.09774921263157\\
1889.13809145729	2.01790987975006\\
1889.69596633166	1.94036009318021\\
1890.25384120603	1.86542612723508\\
1890.8117160804	1.79338675986492\\
1891.36959095477	1.72447150975352\\
1891.92746582915	1.65885843923358\\
1892.48534070352	1.59667600305289\\
1893.04321557789	1.53800676092287\\
1893.60109045226	1.48289085692717\\
1894.15896532663	1.43133011514272\\
1894.71684020101	1.38329420591994\\
1895.27471507538	1.3387272774803\\
1895.83258994975	1.29755529212091\\
1896.39046482412	1.25969177629618\\
1896.94833969849	1.22504092721709\\
1897.50621457286	1.19349728086709\\
1898.06408944724	1.16494168888493\\
1898.62196432161	1.13923818153944\\
1899.17983919598	1.11623321329064\\
1899.73771407035	1.09575671005267\\
1900.29558894472	1.07762446846066\\
1900.8534638191	1.06164076037557\\
1901.41133869347	1.04759968709369\\
1901.96921356784	1.0352869708675\\
1902.52708844221	1.0244823003946\\
1903.08496331658	1.01496093006196\\
1903.64283819095	1.00649533303167\\
1904.20071306533	0.998856555627546\\
1904.7585879397	0.991816924156586\\
1905.31646281407	0.985155089314282\\
1905.87433768844	0.97866339870657\\
1906.43221256281	0.972155012861888\\
1906.99008743719	0.96546666563294\\
1907.54796231156	0.958461327990047\\
1908.10583718593	0.951032406880118\\
1908.6637120603	0.943107985219352\\
1909.22158693467	0.934654627349259\\
1909.77946180905	0.925677970628347\\
1910.33733668342	0.916220709198623\\
1910.89521155779	0.906358883152901\\
1911.45308643216	0.896196630309196\\
1912.01096130653	0.88585958615248\\
1912.5688361809	0.875487909602534\\
1913.12671105528	0.865231039107889\\
1913.68458592965	0.855244111981614\\
1914.24246080402	0.845684720727497\\
1914.80033567839	0.836710400490137\\
1915.35821055276	0.828475573013442\\
1915.91608542714	0.821127940154341\\
1916.47396030151	0.814806128745356\\
1917.03183517588	0.809639067708161\\
1917.58971005025	0.805746149250799\\
1918.14758492462	0.803236833961195\\
1918.70545979899	0.802210671552637\\
1919.26333467337	0.802757556474625\\
1919.82120954774	0.804956930777284\\
1920.37908442211	0.808876915114381\\
1920.93695929648	0.814573926886109\\
1921.49483417085	0.82209271747013\\
1922.05270904523	0.831466811993345\\
1922.6105839196	0.842719421511583\\
1923.16845879397	0.855864928847189\\
1923.72633366834	0.87090963367976\\
1924.28420854271	0.887849286452964\\
1924.84208341709	0.906664900257185\\
1925.39995829146	0.927316978161443\\
1925.95783316583	0.949739399071089\\
1926.5157080402	0.973833899867755\\
1927.07358291457	0.999465519683885\\
1927.63145778894	1.02645947201464\\
1928.18933266332	1.05459916282908\\
1928.74720753769	1.08362438758019\\
1929.30508241206	1.11323071865156\\
1929.86295728643	1.14307003149205\\
1930.4208321608	1.17275438664027\\
1930.97870703518	1.20186512068348\\
1931.53658190955	1.22996695608867\\
1932.09445678392	1.25662367938538\\
1932.65233165829	1.28141316068091\\
1933.21020653266	1.30394232247784\\
1933.76808140704	1.32385574607851\\
1934.32595628141	1.34083861872474\\
1934.88383115578	1.35461956374931\\
1935.44170603015	1.36497389790453\\
1935.99958090452	1.37172806853842\\
1936.55745577889	1.37476205440259\\
1937.11533065327	1.37400762777404\\
1937.67320552764	1.36944642523154\\
1938.23108040201	1.36110842761741\\
1938.78895527638	1.34907168378386\\
1939.34683015075	1.33346128925952\\
1939.90470502513	1.31444765299287\\
1940.4625798995	1.29224702464491\\
1941.02045477387	1.26712387661981\\
1941.57832964824	1.23939069375751\\
1942.13620452261	1.20940338871928\\
1942.69407939698	1.17755409248562\\
1943.25195427136	1.14425688916787\\
1943.80982914573	1.10992875768595\\
1944.3677040201	1.07497167948613\\
1944.92557889447	1.03975982479915\\
1945.48345376884	1.00463224914658\\
1946.04132864322	0.969890239882542\\
1946.59920351759	0.935798388231323\\
1947.15707839196	0.902588520129273\\
1947.71495326633	0.87046566920748\\
1948.2728281407	0.839613896184541\\
1948.83070301508	0.810197370860051\\
1949.38857788945	0.782356633656361\\
1949.94645276382	0.756205721975051\\
1950.50432763819	0.731831891095851\\
1951.06220251256	0.709297256873725\\
1951.62007738693	0.688641727156908\\
1952.17795226131	0.669886704008591\\
1952.73582713568	0.65303861080371\\
1953.29370201005	0.638091169796727\\
1953.85157688442	0.625027344166756\\
1954.40945175879	0.613821357919928\\
1954.96732663317	0.60444064921136\\
1955.52520150754	0.596847655157821\\
1956.08307638191	0.591001381791102\\
1956.64095125628	0.586858758208311\\
1957.19882613065	0.584375811858576\\
1957.75670100503	0.583508734981825\\
1958.3145758794	0.584214922040106\\
1958.87245075377	0.586453580740543\\
1959.43032562814	0.590185196596165\\
1959.98820050251	0.595370766511984\\
1960.54607537688	0.601971405876683\\
1961.10395025126	0.609948453925446\\
1961.66182512563	0.619263696856838\\
1962.2197	0.6298789595005\\
};
\addplot [color=mycolor2,dashed]
  table[row sep=crcr]{%
1851.2026	2.92344765371192\\
1851.76047487437	2.91666628449599\\
1852.31834974874	2.90983283195539\\
1852.87622462312	2.9031951196367\\
1853.43409949749	2.89705066087864\\
1853.99197437186	2.89173142949207\\
1854.54984924623	2.88758223141867\\
1855.1077241206	2.88492699280768\\
1855.66559899497	2.88403768912574\\
1856.22347386935	2.88511977551366\\
1856.78134874372	2.88831612374333\\
1857.33922361809	2.89372617234659\\
1857.89709849246	2.9014281754062\\
1858.45497336683	2.91148871863605\\
1859.01284824121	2.92395705690853\\
1859.57072311558	2.93885358034871\\
1860.12859798995	2.95616201997228\\
1860.68647286432	2.97583085502779\\
1861.24434773869	2.99778589598545\\
1861.80222261307	3.02194081666753\\
1862.36009748744	3.04819625867793\\
1862.91797236181	3.07643167567287\\
1863.47584723618	3.10649516191551\\
1864.03372211055	3.13819326982295\\
1864.59159698492	3.17127738810924\\
1865.1494718593	3.2054349050277\\
1865.70734673367	3.24028060394183\\
1866.26522160804	3.27536283647628\\
1866.82309648241	3.31018852250414\\
1867.38097135678	3.34425041636216\\
1867.93884623116	3.37704355880443\\
1868.49672110553	3.40807357774781\\
1869.0545959799	3.43686969743796\\
1869.61247085427	3.46300412387424\\
1870.17034572864	3.48611684418673\\
1870.72822060302	3.50592975824922\\
1871.28609547739	3.52224453681166\\
1871.84397035176	3.53493876693604\\
1872.40184522613	3.54395336932448\\
1872.9597201005	3.54926512076438\\
1873.51759497487	3.55085050111645\\
1874.07546984925	3.5486550221727\\
1874.63334472362	3.5425730882147\\
1875.19121959799	3.53244887278125\\
1875.74909447236	3.5180927277608\\
1876.30696934673	3.49930117402531\\
1876.86484422111	3.47587391303562\\
1877.42271909548	3.44762872682052\\
1877.98059396985	3.41442587581469\\
1878.53846884422	3.3761920386959\\
1879.09634371859	3.33293781993054\\
1879.65421859296	3.28475228036071\\
1880.21209346734	3.23178740393969\\
1880.76996834171	3.17424481458855\\
1881.32784321608	3.11237195657503\\
1881.88571809045	3.04646363576334\\
1882.44359296482	2.97685902995557\\
1883.0014678392	2.90393987566209\\
1883.55934271357	2.82812498089821\\
1884.11721758794	2.74985731776512\\
1884.67509246231	2.66959479860531\\
1885.23296733668	2.58780628734928\\
1885.79084221106	2.5049679109656\\
1886.34871708543	2.42156051639636\\
1886.9065919598	2.33806633619423\\
1887.46446683417	2.25496779971209\\
1888.02234170854	2.1727436572447\\
1888.58021658291	2.0918535492248\\
1889.13809145729	2.0127226287596\\
1889.69596633166	1.93573346288647\\
1890.25384120603	1.86122479233507\\
1890.8117160804	1.78949003686453\\
1891.36959095477	1.72077480673874\\
1891.92746582915	1.65527395517096\\
1892.48534070352	1.59313277802404\\
1893.04321557789	1.53445019796521\\
1893.60109045226	1.47928181052544\\
1894.15896532663	1.42764365021772\\
1894.71684020101	1.37951816246767\\
1895.27471507538	1.33486075370804\\
1895.83258994975	1.29360715231883\\
1896.39046482412	1.25567924652647\\
1896.94833969849	1.22098830450105\\
1897.50621457286	1.18943473418955\\
1898.06408944724	1.16090408197221\\
1898.62196432161	1.13526390407164\\
1899.17983919598	1.11236304610436\\
1899.73771407035	1.09203275056847\\
1900.29558894472	1.0740891326468\\
1900.8534638191	1.05833586042248\\
1901.41133869347	1.04456556831284\\
1901.96921356784	1.03256169859472\\
1902.52708844221	1.02210088755131\\
1903.08496331658	1.01295459348103\\
1903.64283819095	1.00489077764561\\
1904.20071306533	0.99767529144297\\
1904.7585879397	0.991074633342632\\
1905.31646281407	0.984861061585791\\
1905.87433768844	0.978820044238204\\
1906.43221256281	0.972757449211857\\
1906.99008743719	0.966502380401591\\
1907.54796231156	0.959909973721405\\
1908.10583718593	0.952865799399596\\
1908.6637120603	0.945290362286321\\
1909.22158693467	0.937143213121724\\
1909.77946180905	0.928423845223015\\
1910.33733668342	0.919169963087946\\
1910.89521155779	0.909454011812798\\
1911.45308643216	0.899378086173385\\
1912.01096130653	0.889067365935353\\
1912.5688361809	0.878663052300401\\
1913.12671105528	0.868316981956837\\
1913.68458592965	0.858187889140028\\
1914.24246080402	0.84843797679858\\
1914.80033567839	0.839230212195554\\
1915.35821055276	0.830725043482071\\
1915.91608542714	0.823076521552448\\
1916.47396030151	0.816429686940323\\
1917.03183517588	0.810919743560749\\
1917.58971005025	0.806672068960965\\
1918.14758492462	0.803801693904389\\
1918.70545979899	0.802413240196344\\
1919.26333467337	0.80260113479353\\
1919.82120954774	0.804448786422873\\
1920.37908442211	0.80802771681413\\
1920.93695929648	0.813397212011051\\
1921.49483417085	0.820604420219776\\
1922.05270904523	0.829684871859037\\
1922.6105839196	0.840663482694197\\
1923.16845879397	0.853556131158924\\
1923.72633366834	0.8683704854229\\
1924.28420854271	0.88510361753668\\
1924.84208341709	0.903737927160211\\
1925.39995829146	0.924235529644493\\
1925.95783316583	0.946532366922702\\
1926.5157080402	0.970532978421228\\
1927.07358291457	0.996106280347724\\
1927.63145778894	1.02308278748559\\
1928.18933266332	1.05125296008181\\
1928.74720753769	1.08036568584672\\
1929.30508241206	1.11012787927091\\
1929.86295728643	1.14020511303971\\
1930.4208321608	1.17022543537575\\
1930.97870703518	1.19978812589298\\
1931.53658190955	1.22847711127895\\
1932.09445678392	1.25587560021618\\
1932.65233165829	1.28157981373354\\
1933.21020653266	1.30521252705941\\
1933.76808140704	1.3264302283366\\
1934.32595628141	1.34492471592467\\
1934.88383115578	1.36042481272177\\
1935.44170603015	1.37269882077742\\
1935.99958090452	1.38155854331697\\
1936.55745577889	1.38686164590052\\
1937.11533065327	1.38851019774048\\
1937.67320552764	1.38644938814333\\
1938.23108040201	1.38066701121252\\
1938.78895527638	1.37119454841639\\
1939.34683015075	1.35810776933698\\
1939.90470502513	1.34152681200194\\
1940.4625798995	1.3216187412875\\
1941.02045477387	1.29860212815365\\
1941.57832964824	1.27274898083894\\
1942.13620452261	1.2443820429159\\
1942.69407939698	1.21386910385867\\
1943.25195427136	1.18160944909399\\
1943.80982914573	1.14801454017821\\
1944.3677040201	1.11348912699338\\
1944.92557889447	1.07841710476937\\
1945.48345376884	1.04315282819568\\
1946.04132864322	1.00801718334304\\
1946.59920351759	0.97329758672773\\
1947.15707839196	0.939251087900946\\
1947.71495326633	0.906109761712058\\
1948.2728281407	0.874086072589931\\
1948.83070301508	0.843373275840876\\
1949.38857788945	0.814140642337802\\
1949.94645276382	0.786529566508451\\
1950.50432763819	0.760652499521312\\
1951.06220251256	0.736594065963399\\
1951.62007738693	0.714413720024596\\
1952.17795226131	0.694149389481901\\
1952.73582713568	0.675821082043605\\
1953.29370201005	0.659433281994566\\
1953.85157688442	0.644977075458713\\
1954.40945175879	0.632432421336039\\
1954.96732663317	0.621770397125907\\
1955.52520150754	0.61295529434297\\
1956.08307638191	0.605946498993363\\
1956.64095125628	0.600700143133285\\
1957.19882613065	0.597170555935314\\
1957.75670100503	0.59531157933413\\
1958.3145758794	0.595077825062404\\
1958.87245075377	0.59642546166902\\
1959.43032562814	0.599311798884531\\
1959.98820050251	0.603694621887902\\
1960.54607537688	0.609531895709962\\
1961.10395025126	0.61678196049789\\
1961.66182512563	0.625403823978565\\
1962.2197	0.635356792874922\\
};
\addlegendentry{State space};

\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
1851.2026	4.23627642833294\\
1851.76047487437	4.15257228413113\\
1852.31834974874	4.07522724710744\\
1852.87622462312	4.00501623158075\\
1853.43409949749	3.94260751422796\\
1853.99197437186	3.88851827557595\\
1854.54984924623	3.84307613162966\\
1855.1077241206	3.80638206708873\\
1855.66559899497	3.77829459935034\\
1856.22347386935	3.75844942963512\\
1856.78134874372	3.74631093167348\\
1857.33922361809	3.74124451372298\\
1857.89709849246	3.74258858162547\\
1858.45497336683	3.74970223558886\\
1859.01284824121	3.76198405410529\\
1859.57072311558	3.77887370817331\\
1860.12859798995	3.79984951690548\\
1860.68647286432	3.82443046877111\\
1861.24434773869	3.8521870860799\\
1861.80222261307	3.88274629421934\\
1862.36009748744	3.9157803265253\\
1862.91797236181	3.95098651494211\\
1863.47584723618	3.98806562014645\\
1864.03372211055	4.02670178797321\\
1864.59159698492	4.06654007454541\\
1865.1494718593	4.10717192701815\\
1865.70734673367	4.14812253880082\\
1866.26522160804	4.18885785580259\\
1866.82309648241	4.22881527451476\\
1867.38097135678	4.2674362242738\\
1867.93884623116	4.3041839338109\\
1868.49672110553	4.3385499311392\\
1869.0545959799	4.37006546557581\\
1869.61247085427	4.39831975593281\\
1870.17034572864	4.42298385027577\\
1870.72822060302	4.44382048749588\\
1871.28609547739	4.4606741194522\\
1871.84397035176	4.47346030700597\\
1872.40184522613	4.48214641151834\\
1872.9597201005	4.48671660540205\\
1873.51759497487	4.48712930869432\\
1874.07546984925	4.48328425639362\\
1874.63334472362	4.47500444443987\\
1875.19121959799	4.46204470046227\\
1875.74909447236	4.44411877578135\\
1876.30696934673	4.42092930178495\\
1876.86484422111	4.39219218609567\\
1877.42271909548	4.35765655878864\\
1877.98059396985	4.31713478150957\\
1878.53846884422	4.27053027182207\\
1879.09634371859	4.21785626005432\\
1879.65421859296	4.15922573141527\\
1880.21209346734	4.09482948122036\\
1880.76996834171	4.02491790909716\\
1881.32784321608	3.94979540167884\\
1881.88571809045	3.86982191768505\\
1882.44359296482	3.78540929673156\\
1883.0014678392	3.69701938228473\\
1883.55934271357	3.60515779420632\\
1884.11721758794	3.51035862637648\\
1884.67509246231	3.41317388318965\\
1885.23296733668	3.31416936550641\\
1885.79084221106	3.21392065011123\\
1886.34871708543	3.1130102070864\\
1886.9065919598	3.01202325714788\\
1887.46446683417	2.91154619158364\\
1888.02234170854	2.8121615728327\\
1888.58021658291	2.71442861688228\\
1889.13809145729	2.61886398696854\\
1889.69596633166	2.52593200877323\\
1890.25384120603	2.4360436463833\\
1890.8117160804	2.34955504506233\\
1891.36959095477	2.26676466153277\\
1891.92746582915	2.1879096371382\\
1892.48534070352	2.11316734683237\\
1893.04321557789	2.04265930426563\\
1893.60109045226	1.9764546709304\\
1894.15896532663	1.91457452367842\\
1894.71684020101	1.85699888484153\\
1895.27471507538	1.80367443655786\\
1895.83258994975	1.75452330512356\\
1896.39046482412	1.70944988249439\\
1896.94833969849	1.66834426995597\\
1897.50621457286	1.63108123664348\\
1898.06408944724	1.59751428274447\\
1898.62196432161	1.56747104661507\\
1899.17983919598	1.54075213860546\\
1899.73771407035	1.51713262506256\\
1900.29558894472	1.49636554894118\\
1900.8534638191	1.47818590223628\\
1901.41133869347	1.46231302946434\\
1901.96921356784	1.44845379350119\\
1902.52708844221	1.43630664979921\\
1903.08496331658	1.42556479502206\\
1903.64283819095	1.41591947418878\\
1904.20071306533	1.40706290652647\\
1904.7585879397	1.39869306592281\\
1905.31646281407	1.39052157369943\\
1905.87433768844	1.38228453739027\\
1906.43221256281	1.37375259328385\\
1906.99008743719	1.36473441510689\\
1907.54796231156	1.35507974141851\\
1908.10583718593	1.34468420319951\\
1908.6637120603	1.33349385570343\\
1909.22158693467	1.3215088217029\\
1909.77946180905	1.30878228717221\\
1910.33733668342	1.29541591622233\\
1910.89521155779	1.28155314392913\\
1911.45308643216	1.26737068313875\\
1912.01096130653	1.25306856386832\\
1912.5688361809	1.23886009284776\\
1913.12671105528	1.22496468262895\\
1913.68458592965	1.21160336988729\\
1914.24246080402	1.19899503596685\\
1914.80033567839	1.1873538006787\\
1915.35821055276	1.17688567860505\\
1915.91608542714	1.16778440113639\\
1916.47396030151	1.16022891506151\\
1917.03183517588	1.15438320146345\\
1917.58971005025	1.15039703304992\\
1918.14758492462	1.14840574262448\\
1918.70545979899	1.14853040603293\\
1919.26333467337	1.15087820280049\\
1919.82120954774	1.1555411349217\\
1920.37908442211	1.16259454890114\\
1920.93695929648	1.17209629798941\\
1921.49483417085	1.18408647431347\\
1922.05270904523	1.19858771072016\\
1922.6105839196	1.21560617171433\\
1923.16845879397	1.2351333927669\\
1923.72633366834	1.25714711090228\\
1924.28420854271	1.2816076353669\\
1924.84208341709	1.30845204050132\\
1925.39995829146	1.33758650339833\\
1925.95783316583	1.36887867646178\\
1926.5157080402	1.4021514850542\\
1927.07358291457	1.43717885440643\\
1927.63145778894	1.47368394640463\\
1928.18933266332	1.51133936747349\\
1928.74720753769	1.5497678311528\\
1929.30508241206	1.58854453860376\\
1929.86295728643	1.62720095568626\\
1930.4208321608	1.66523275794631\\
1930.97870703518	1.70211400574519\\
1931.53658190955	1.73731668670545\\
1932.09445678392	1.77033045772406\\
1932.65233165829	1.80067955944572\\
1933.21020653266	1.82793806052698\\
1933.76808140704	1.85173527756852\\
1934.32595628141	1.87175325035323\\
1934.88383115578	1.88772461788844\\
1935.44170603015	1.899431977294\\
1935.99958090452	1.90670998240865\\
1936.55745577889	1.90944589539924\\
1937.11533065327	1.90757586293949\\
1937.67320552764	1.90108240415524\\
1938.23108040201	1.88999372508318\\
1938.78895527638	1.87438570803432\\
1939.34683015075	1.85438350326553\\
1939.90470502513	1.83016248799948\\
1940.4625798995	1.80195244298584\\
1941.02045477387	1.77004417048964\\
1941.57832964824	1.73479230951209\\
1942.13620452261	1.69661191401785\\
1942.69407939698	1.65597126721905\\
1943.25195427136	1.6133746311125\\
1943.80982914573	1.56933791468204\\
1944.3677040201	1.5243654953775\\
1944.92557889447	1.47893366949516\\
1945.48345376884	1.43348133263634\\
1946.04132864322	1.38840668300755\\
1946.59920351759	1.34406868781656\\
1947.15707839196	1.30079218150144\\
1947.71495326633	1.2588755778799\\
1948.2728281407	1.21859819521665\\
1948.83070301508	1.18022061825196\\
1949.38857788945	1.14397791504258\\
1949.94645276382	1.11007406196607\\
1950.50432763819	1.07868024538658\\
1951.06220251256	1.04993614927171\\
1951.62007738693	1.02395334493557\\
1952.17795226131	1.00082003620238\\
1952.73582713568	0.980605742022266\\
1953.29370201005	0.963364254659549\\
1953.85157688442	0.949136186978814\\
1954.40945175879	0.937951696747485\\
1954.96732663317	0.929833137297234\\
1955.52520150754	0.924797444171453\\
1956.08307638191	0.922858151911783\\
1956.64095125628	0.924027008438498\\
1957.19882613065	0.928315220503175\\
1957.75670100503	0.935734427064807\\
1958.3145758794	0.94629752933038\\
1958.87245075377	0.960018753184085\\
1959.43032562814	0.976911761259913\\
1959.98820050251	0.996987259936264\\
1960.54607537688	1.02025112364074\\
1961.10395025126	1.046703335621\\
1961.66182512563	1.07633722804086\\
1962.2197	1.1091378502857\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
1851.2026	1.90131727479294\\
1851.76047487437	1.94216373310885\\
1852.31834974874	1.98007096888107\\
1852.87622462312	2.01468271007508\\
1853.43409949749	2.04578023446836\\
1853.99197437186	2.07330576988382\\
1854.54984924623	2.09737045794813\\
1855.1077241206	2.11823813863202\\
1855.66559899497	2.13629361623351\\
1856.22347386935	2.15200769717407\\
1856.78134874372	2.16590547273127\\
1857.33922361809	2.1785416004398\\
1857.89709849246	2.19047927396525\\
1858.45497336683	2.20226500492769\\
1859.01284824121	2.21439953270762\\
1859.57072311558	2.2273125948798\\
1860.12859798995	2.24134836059601\\
1860.68647286432	2.25676436929509\\
1861.24434773869	2.27374381949518\\
1861.80222261307	2.29240930224615\\
1862.36009748744	2.31282911546007\\
1862.91797236181	2.33501807003527\\
1863.47584723618	2.35893600248173\\
1864.03372211055	2.38448509136926\\
1864.59159698492	2.41150310131899\\
1865.1494718593	2.43975891312964\\
1865.70734673367	2.4689470506046\\
1866.26522160804	2.49869289728495\\
1866.82309648241	2.52857252255509\\
1867.38097135678	2.55813495591929\\
1867.93884623116	2.58691693396447\\
1868.49672110553	2.61445207195985\\
1869.0545959799	2.64028447875711\\
1869.61247085427	2.66398827202584\\
1870.17034572864	2.68519225948847\\
1870.72822060302	2.70359681971744\\
1871.28609547739	2.71897771907882\\
1871.84397035176	2.73118750878295\\
1872.40184522613	2.74014846128423\\
1872.9597201005	2.74583164262862\\
1873.51759497487	2.74822673088161\\
1874.07546984925	2.74731403519332\\
1874.63334472362	2.74304346566052\\
1875.19121959799	2.73532969093056\\
1875.74909447236	2.72406012093751\\
1876.30696934673	2.70910688759824\\
1876.86484422111	2.69033785219757\\
1877.42271909548	2.66762730255955\\
1877.98059396985	2.64087543937159\\
1878.53846884422	2.61002869671382\\
1879.09634371859	2.57509577732608\\
1879.65421859296	2.53614574112109\\
1880.21209346734	2.49329769102298\\
1880.76996834171	2.4467115383275\\
1881.32784321608	2.39658562545929\\
1881.88571809045	2.34315817863568\\
1882.44359296482	2.28670491966131\\
1883.0014678392	2.22753734437751\\
1883.55934271357	2.16599794124777\\
1884.11721758794	2.10244944674829\\
1884.67509246231	2.03726689271488\\
1885.23296733668	1.9708338291265\\
1885.79084221106	1.90353898853251\\
1886.34871708543	1.83577406092435\\
1886.9065919598	1.76793104094993\\
1887.46446683417	1.70040133616023\\
1888.02234170854	1.63357280465521\\
1888.58021658291	1.56781778603263\\
1889.13809145729	1.50348099904494\\
1889.69596633166	1.44087291614903\\
1890.25384120603	1.38026838498156\\
1890.8117160804	1.32190514204195\\
1891.36959095477	1.26598168021247\\
1891.92746582915	1.21265489956863\\
1892.48534070352	1.16204102394045\\
1893.04321557789	1.11421816859436\\
1893.60109045226	1.06922896301713\\
1894.15896532663	1.02708383925292\\
1894.71684020101	0.987766041441281\\
1895.27471507538	0.951237109461368\\
1895.83258994975	0.91744295023745\\
1896.39046482412	0.886318750403406\\
1896.94833969849	0.857791908107473\\
1897.50621457286	0.831782366588059\\
1898.06408944724	0.808200143097491\\
1898.62196432161	0.786943375089676\\
1899.17983919598	0.767897975316272\\
1899.73771407035	0.750938478587496\\
1900.29558894472	0.735929747449384\\
1900.8534638191	0.722728714192279\\
1901.41133869347	0.711185130839889\\
1901.96921356784	0.701142505258309\\
1902.52708844221	0.692439310572386\\
1903.08496331658	0.684909584015526\\
1903.64283819095	0.678383496568421\\
1904.20071306533	0.672687688472162\\
1904.7585879397	0.667646559121913\\
1905.31646281407	0.663085258207109\\
1905.87433768844	0.658834454261417\\
1906.43221256281	0.654735182020493\\
1906.99008743719	0.650640991485295\\
1907.54796231156	0.646420334805677\\
1908.10583718593	0.641960335139931\\
1908.6637120603	0.637170909384669\\
1909.22158693467	0.631988864009742\\
1909.77946180905	0.626379920214118\\
1910.33733668342	0.620338912153261\\
1910.89521155779	0.613888623250739\\
1911.45308643216	0.60707722606305\\
1912.01096130653	0.599974344011702\\
1912.5688361809	0.592666375066631\\
1913.12671105528	0.585252613699344\\
1913.68458592965	0.577842234903737\\
1914.24246080402	0.570551299395947\\
1914.80033567839	0.56350013489819\\
1915.35821055276	0.556810265029851\\
1915.91608542714	0.550600928348949\\
1916.47396030151	0.544986518205624\\
1917.03183517588	0.540075358300795\\
1917.58971005025	0.535969202864806\\
1918.14758492462	0.532762541238234\\
1918.70545979899	0.5305423689104\\
1919.26333467337	0.529388289469208\\
1919.82120954774	0.52937203992818\\
1920.37908442211	0.530557078439265\\
1920.93695929648	0.532998589561811\\
1921.49483417085	0.536743835229952\\
1922.05270904523	0.541832812532414\\
1922.6105839196	0.548299237615487\\
1923.16845879397	0.556171897488624\\
1923.72633366834	0.565475470225067\\
1924.28420854271	0.576229140758675\\
1924.84208341709	0.588443956344628\\
1925.39995829146	0.602118961548874\\
1925.95783316583	0.617236887730913\\
1926.5157080402	0.63375998135996\\
1927.07358291457	0.651626189750838\\
1927.63145778894	0.670746005477614\\
1928.18933266332	0.690999799280824\\
1928.74720753769	0.712235035925604\\
1929.30508241206	0.734264099695182\\
1929.86295728643	0.756862789411123\\
1930.4208321608	0.779771099235357\\
1930.97870703518	0.802697729956003\\
1931.53658190955	0.825328456660448\\
1932.09445678392	0.847336263250735\\
1932.65233165829	0.868391871775148\\
1933.21020653266	0.888175096161883\\
1933.76808140704	0.906382506440203\\
1934.32595628141	0.922731513614105\\
1934.88383115578	0.936964484752147\\
1935.44170603015	0.948853162767983\\
1935.99958090452	0.958203867693178\\
1936.55745577889	0.964861105351069\\
1937.11533065327	0.96870789541671\\
1937.67320552764	0.969665581128805\\
1938.23108040201	0.967693646511095\\
1938.78895527638	0.962790300487854\\
1939.34683015075	0.954992515598445\\
1939.90470502513	0.944375615920861\\
1940.4625798995	0.931054687888439\\
1941.02045477387	0.915187597605943\\
1941.57832964824	0.89697624834901\\
1942.13620452261	0.876664500124174\\
1942.69407939698	0.854533758021718\\
1943.25195427136	0.830892569734429\\
1943.80982914573	0.806061621477449\\
1944.3677040201	0.780358656916738\\
1944.92557889447	0.754086636672006\\
1945.48345376884	0.727525895661092\\
1946.04132864322	0.700929980892529\\
1946.59920351759	0.674524671437286\\
1947.15707839196	0.648509604418857\\
1947.71495326633	0.62306186876704\\
1948.2728281407	0.598339824124167\\
1948.83070301508	0.574483565015365\\
1949.38857788945	0.551611808435057\\
1949.94645276382	0.529819415364807\\
1950.50432763819	0.509176901283419\\
1951.06220251256	0.489731493946764\\
1951.62007738693	0.471509287945987\\
1952.17795226131	0.45451810269479\\
1952.73582713568	0.438750332718231\\
1953.29370201005	0.424185003300465\\
1953.85157688442	0.410789667042803\\
1954.40945175879	0.398522417956644\\
1954.96732663317	0.387333907496499\\
1955.52520150754	0.377169278008736\\
1956.08307638191	0.367969968701317\\
1956.64095125628	0.359675380232816\\
1957.19882613065	0.352224407492271\\
1957.75670100503	0.345556867432849\\
1958.3145758794	0.339614848647248\\
1958.87245075377	0.334343720267602\\
1959.43032562814	0.329692383649808\\
1959.98820050251	0.325613342770461\\
1960.54607537688	0.322062928035471\\
1961.10395025126	0.319001693878572\\
1961.66182512563	0.316394726597868\\
1962.2197	0.314211439135526\\
};
\addplot [color=black,mark size=1.5pt,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
1851.2026	-0.15\\
1851.6324	-0.15\\
1851.9692	-0.15\\
1851.9747	-0.15\\
1852.3142	-0.15\\
1852.347	-0.15\\
1852.358	-0.15\\
1852.3854	-0.15\\
1852.9767	-0.15\\
1853.1958	-0.15\\
1853.2286	-0.15\\
1853.319	-0.15\\
1853.4997	-0.15\\
1854.1348	-0.15\\
1856.3963	-0.15\\
1856.5058	-0.15\\
1856.5387	-0.15\\
1856.6181	-0.15\\
1857.1383	-0.15\\
1857.4038	-0.15\\
1857.5818	-0.15\\
1858.091	-0.15\\
1858.154	-0.15\\
1858.4059	-0.15\\
1858.9452	-0.15\\
1860.1253	-0.15\\
1860.1691	-0.15\\
1860.5907	-0.15\\
1860.8508	-0.15\\
1860.9192	-0.15\\
1860.9713	-0.15\\
1861.1848	-0.15\\
1861.7379	-0.15\\
1861.8364	-0.15\\
1862.1376	-0.15\\
1862.8932	-0.15\\
1862.937	-0.15\\
1863.178	-0.15\\
1863.794	-0.15\\
1863.9391	-0.15\\
1863.9856	-0.15\\
1865.4586	-0.15\\
1865.9706	-0.15\\
1866.0637	-0.15\\
1866.3402	-0.15\\
1866.4524	-0.15\\
1866.833	-0.15\\
1866.948	-0.15\\
1866.9507	-0.15\\
1867.6352	-0.15\\
1867.8542	-0.15\\
1867.8624	-0.15\\
1868.7495	-0.15\\
1868.9028	-0.15\\
1868.9877	-0.15\\
1869.2505	-0.15\\
1869.4422	-0.15\\
1869.5544	-0.15\\
1869.809	-0.15\\
1869.8747	-0.15\\
1870.1239	-0.15\\
1870.5154	-0.15\\
1870.5592	-0.15\\
1870.6331	-0.15\\
1871.0274	-0.15\\
1871.1506	-0.15\\
1871.167	-0.15\\
1871.7365	-0.15\\
1871.8159	-0.15\\
1872.1225	-0.15\\
1872.2402	-0.15\\
1872.7687	-0.15\\
1873.1355	-0.15\\
1874.2854	-0.15\\
1874.5455	-0.15\\
1874.8877	-0.15\\
1874.9808	-0.15\\
1875.3285	-0.15\\
1875.9254	-0.15\\
1875.9309	-0.15\\
1875.9309	-0.15\\
1876.9658	-0.15\\
1877.0643	-0.15\\
1877.1054	-0.15\\
1877.1903	-0.15\\
1877.7789	-0.15\\
1877.809	-0.15\\
1878.1841	-0.15\\
1878.1951	-0.15\\
1878.2361	-0.15\\
1878.4333	-0.15\\
1878.6961	-0.15\\
1879.0356	-0.15\\
1879.1725	-0.15\\
1879.501	-0.15\\
1880.0568	-0.15\\
1880.5387	-0.15\\
1880.6893	-0.15\\
1880.9439	-0.15\\
1881.1054	-0.15\\
1881.9678	-0.15\\
1882.1294	-0.15\\
1882.2964	-0.15\\
1882.2991	-0.15\\
1882.3347	-0.15\\
1882.8522	-0.15\\
1883.7967	-0.15\\
1883.8515	-0.15\\
1884.0732	-0.15\\
1884.8563	-0.15\\
1885.1684	-0.15\\
1885.4641	-0.15\\
1885.9788	-0.15\\
1886.6167	-0.15\\
1886.6934	-0.15\\
1886.7536	-0.15\\
1886.9206	-0.15\\
1887.1342	-0.15\\
1887.4052	-0.15\\
1888.2977	-0.15\\
1889.0507	-0.15\\
1889.1985	-0.15\\
1889.7926	-0.15\\
1890.102	-0.15\\
1890.1896	-0.15\\
1891.2519	-0.15\\
1891.6653	-0.15\\
1892.6537	-0.15\\
1893.5079	-0.15\\
1894.4771	-0.15\\
1895.3176	-0.15\\
1896.0705	-0.15\\
1896.2841	-0.15\\
1896.3306	-0.15\\
1899.6297	-0.15\\
1901.3929	-0.15\\
1902.6715	-0.15\\
1905.0561	-0.15\\
1905.1875	-0.15\\
1905.5243	-0.15\\
1906.7728	-0.15\\
1908.1362	-0.15\\
1908.2704	-0.15\\
1908.629	-0.15\\
1909.1273	-0.15\\
1909.8255	-0.15\\
1910.3566	-0.15\\
1910.9699	-0.15\\
1912.5195	-0.15\\
1913.7844	-0.15\\
1914.4086	-0.15\\
1916.6153	-0.15\\
1918.0308	-0.15\\
1922.5291	-0.15\\
1922.6769	-0.15\\
1923.5695	-0.15\\
1927.1615	-0.15\\
1928.1143	-0.15\\
1930.154	-0.15\\
1930.7481	-0.15\\
1931.0767	-0.15\\
1931.8296	-0.15\\
1931.8843	-0.15\\
1932.065	-0.15\\
1932.8645	-0.15\\
1932.8754	-0.15\\
1933.883	-0.15\\
1934.7235	-0.15\\
1935.6434	-0.15\\
1935.6954	-0.15\\
1936.5962	-0.15\\
1937.4997	-0.15\\
1938.3539	-0.15\\
1939.8214	-0.15\\
1940.2183	-0.15\\
1940.4237	-0.15\\
1941.4203	-0.15\\
1941.5216	-0.15\\
1941.5736	-0.15\\
1942.0007	-0.15\\
1942.1294	-0.15\\
1942.4825	-0.15\\
1946.9452	-0.15\\
1947.0246	-0.15\\
1947.6188	-0.15\\
1947.6379	-0.15\\
1947.6872	-0.15\\
1951.4052	-0.15\\
1957.883	-0.15\\
1960.4894	-0.15\\
1962.2197	-0.15\\
};
\end{axis}
\end{tikzpicture}%

==> fig/coal-full-latent.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.87500,1.00000,0.87500}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=1851.2026,
xmax=1962.2197,
xtick={1860,1880,1900,1920,1940,1960},
xticklabels={\empty},
ymin=-1.8942894304223,
ymax=0.9692483892426,
ylabel={$f(t)$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]

\addplot[area legend,solid,draw=mycolor1,fill=mycolor1]
table[row sep=crcr] {%
x	y\\
1851.2026	0.947325690078466\\
1851.76047487437	0.923620791146258\\
1852.31834974874	0.901184382207159\\
1852.87622462312	0.880287911684803\\
1853.43409949749	0.861186536582\\
1853.99197437186	0.844104163307619\\
1854.54984924623	0.829218403288601\\
1855.1077241206	0.816644742363672\\
1855.66559899497	0.806425781772316\\
1856.22347386935	0.798530601906669\\
1856.78134874372	0.792864603400115\\
1857.33922361809	0.789287599835165\\
1857.89709849246	0.787634336747059\\
1858.45497336683	0.787730230341073\\
1859.01284824121	0.789400116818843\\
1859.57072311558	0.792472459037539\\
1860.12859798995	0.796782125373586\\
1860.68647286432	0.802173824817574\\
1861.24434773869	0.80850726762071\\
1861.80222261307	0.815660080860625\\
1862.36009748744	0.823525899860619\\
1862.91797236181	0.832009559088603\\
1863.47584723618	0.841021520949499\\
1864.03372211055	0.850472464479656\\
1864.59159698492	0.860267122105288\\
1865.1494718593	0.870300061666191\\
1865.70734673367	0.880451942144796\\
1866.26522160804	0.890590646472616\\
1866.82309648241	0.900578202709237\\
1867.38097135678	0.910278145747199\\
1867.93884623116	0.919559361536325\\
1868.49672110553	0.928297364965837\\
1869.0545959799	0.936376886010281\\
1869.61247085427	0.94369621846933\\
1870.17034572864	0.950173056026101\\
1870.72822060302	0.955747300731118\\
1871.28609547739	0.960379460374602\\
1871.84397035176	0.964048866017326\\
1872.40184522613	0.966749745088689\\
1872.9597201005	0.96848343477362\\
1873.51759497487	0.9692483892426\\
1874.07546984925	0.969031706165068\\
1874.63334472362	0.967803374954631\\
1875.19121959799	0.965516058048665\\
1875.74909447236	0.962108929237091\\
1876.30696934673	0.957512359026067\\
1876.86484422111	0.951651708510294\\
1877.42271909548	0.94445054470349\\
1877.98059396985	0.935836720330417\\
1878.53846884422	0.925748748141629\\
1879.09634371859	0.914140931944408\\
1879.65421859296	0.900982358058834\\
1880.21209346734	0.886253116232117\\
1880.76996834171	0.869941170633606\\
1881.32784321608	0.852042118803517\\
1881.88571809045	0.83256085242312\\
1882.44359296482	0.811512146303906\\
1883.0014678392	0.788921930883105\\
1883.55934271357	0.764827676394318\\
1884.11721758794	0.739276365036466\\
1884.67509246231	0.712323560253398\\
1885.23296733668	0.684034300524348\\
1885.79084221106	0.654484240296179\\
1886.34871708543	0.623761389208336\\
1886.9065919598	0.591967730531409\\
1887.46446683417	0.559221889212152\\
1888.02234170854	0.525660885846142\\
1888.58021658291	0.491436529241166\\
1889.13809145729	0.456710503124215\\
1889.69596633166	0.421651395774868\\
1890.25384120603	0.386434056873046\\
1890.8117160804	0.351238162638402\\
1891.36959095477	0.316245438522291\\
1891.92746582915	0.281635616901928\\
1892.48534070352	0.247583770690604\\
1893.04321557789	0.214258258216548\\
1893.60109045226	0.181818246565824\\
1894.15896532663	0.150411463338077\\
1894.71684020101	0.120173447686508\\
1895.27471507538	0.0912276002509283\\
1895.83258994975	0.0636864266097265\\
1896.39046482412	0.0376523933443871\\
1896.94833969849	0.0132173567652105\\
1897.50621457286	-0.00954045094721856\\
1898.06408944724	-0.0305625267216937\\
1898.62196432161	-0.0498156854577182\\
1899.17983919598	-0.067295475158556\\
1899.73771407035	-0.0830274704564239\\
1900.29558894472	-0.0970665629233599\\
1900.8534638191	-0.109495185428718\\
1901.41133869347	-0.120421919586181\\
1901.96921356784	-0.129979107024375\\
1902.52708844221	-0.138319456948732\\
1903.08496331658	-0.145613050512463\\
1903.64283819095	-0.152044174348933\\
1904.20071306533	-0.157808480658652\\
1904.7585879397	-0.163108968158753\\
1905.31646281407	-0.168149829518897\\
1905.87433768844	-0.173128142004841\\
1906.43221256281	-0.178225954313237\\
1906.99008743719	-0.183606938361031\\
1907.54796231156	-0.189413296065333\\
1908.10583718593	-0.195761085162046\\
1908.6637120603	-0.202735290048759\\
1909.22158693467	-0.210384962006679\\
1909.77946180905	-0.218721262948485\\
1910.33733668342	-0.227717861502533\\
1910.89521155779	-0.237312849215037\\
1911.45308643216	-0.24741219469641\\
1912.01096130653	-0.257894781410288\\
1912.5688361809	-0.268618209209356\\
1913.12671105528	-0.279423160380877\\
1913.68458592965	-0.290136401472021\\
1914.24246080402	-0.300573940653062\\
1914.80033567839	-0.310543932646399\\
1915.35821055276	-0.319850851367885\\
1915.91608542714	-0.328301002346498\\
1916.47396030151	-0.335707176912727\\
1917.03183517588	-0.341891665653064\\
1917.58971005025	-0.346688572996699\\
1918.14758492462	-0.349946933225995\\
1918.70545979899	-0.351533310430052\\
1919.26333467337	-0.351333946922651\\
1919.82120954774	-0.349257907084194\\
1920.37908442211	-0.345239847122654\\
1920.93695929648	-0.339241566128303\\
1921.49483417085	-0.331252327136898\\
1922.05270904523	-0.321287947736457\\
1922.6105839196	-0.309388634726649\\
1923.16845879397	-0.295615583365011\\
1923.72633366834	-0.280048052374166\\
1924.28420854271	-0.262783735103082\\
1924.84208341709	-0.243940424924228\\
1925.39995829146	-0.223658595228165\\
1925.95783316583	-0.202103375853742\\
1926.5157080402	-0.179465000274632\\
1927.07358291457	-0.155957626531543\\
1927.63145778894	-0.131816475901291\\
1928.18933266332	-0.107294060206993\\
1928.74720753769	-0.0826568219501011\\
1929.30508241206	-0.0581815094009223\\
1929.86295728643	-0.0341516740234056\\
1930.4208321608	-0.0108526731679007\\
1930.97870703518	0.0114358548383196\\
1931.53658190955	0.0324493266087374\\
1932.09445678392	0.0519463815133409\\
1932.65233165829	0.0697145628129036\\
1933.21020653266	0.0855746927629416\\
1933.76808140704	0.0993798402977804\\
1934.32595628141	0.111010415409734\\
1934.88383115578	0.1203700415589\\
1935.44170603015	0.127382640355151\\
1935.99958090452	0.131991279415304\\
1936.55745577889	0.134156489332336\\
1937.11533065327	0.133852631132814\\
1937.67320552764	0.131065147493175\\
1938.23108040201	0.125789029137448\\
1938.78895527638	0.118029050221225\\
1939.34683015075	0.107800338390638\\
1939.90470502513	0.0951293049850621\\
1940.4625798995	0.080057207354028\\
1941.02045477387	0.0626463184836518\\
1941.57832964824	0.0429855598560012\\
1942.13620452261	0.0211940787185909\\
1942.69407939698	-0.00257625039332865\\
1943.25195427136	-0.0281437392562603\\
1943.80982914573	-0.0553047434918095\\
1944.3677040201	-0.0838425707132048\\
1944.92557889447	-0.11353435504909\\
1945.48345376884	-0.144155149820753\\
1946.04132864322	-0.1754793836878\\
1946.59920351759	-0.207279826644385\\
1947.15707839196	-0.239324178989079\\
1947.71495326633	-0.271369435754319\\
1948.2728281407	-0.303155971783351\\
1948.83070301508	-0.334406937611862\\
1949.38857788945	-0.364834524168478\\
1949.94645276382	-0.394147246561408\\
1950.50432763819	-0.422055737172533\\
1951.06220251256	-0.448277158530583\\
1951.62007738693	-0.472538427599192\\
1952.17795226131	-0.494578451978415\\
1952.73582713568	-0.514150407993613\\
1953.29370201005	-0.531025608927452\\
1953.85157688442	-0.544997649566372\\
1954.40945175879	-0.555886024036357\\
1954.96732663317	-0.563539229620715\\
1955.52520150754	-0.567837360405427\\
1956.08307638191	-0.568694150232438\\
1956.64095125628	-0.566058383075435\\
1957.19882613065	-0.5599145536158\\
1957.75670100503	-0.550282634124105\\
1958.3145758794	-0.537216823059496\\
1958.87245075377	-0.520804003060179\\
1959.43032562814	-0.501163188845177\\
1959.98820050251	-0.478444427533406\\
1960.54607537688	-0.452826174664988\\
1961.10395025126	-0.424511072149419\\
1961.66182512563	-0.393720952348167\\
1962.2197	-0.360692439591412\\
1962.2197	-1.8942894304223\\
1961.66182512563	-1.88705839071232\\
1961.10395025126	-1.87883110606945\\
1960.54607537688	-1.86955664053832\\
1959.98820050251	-1.8591733832126\\
1959.43032562814	-1.84760912879737\\
1958.87245075377	-1.83478306132003\\
1958.3145758794	-1.82060830465787\\
1957.75670100503	-1.80499421871004\\
1957.19882613065	-1.78784847335371\\
1956.64095125628	-1.76907978165523\\
1956.08307638191	-1.74860267821112\\
1955.52520150754	-1.72634285890691\\
1954.96732663317	-1.70224211191435\\
1954.40945175879	-1.67626270072985\\
1953.85157688442	-1.64839107899599\\
1953.29370201005	-1.61864081021527\\
1952.73582713568	-1.58705456700427\\
1952.17795226131	-1.55370509124931\\
1951.62007738693	-1.51869500501083\\
1951.06220251256	-1.4821554048238\\
1950.50432763819	-1.4442440335419\\
1949.94645276382	-1.40514437168351\\
1949.38857788945	-1.36506415519478\\
1948.83070301508	-1.3242323621405\\
1948.2728281407	-1.28289454909145\\
1947.71495326633	-1.24130642879857\\
1947.15707839196	-1.19972565888842\\
1946.59920351759	-1.15840442527186\\
1946.04132864322	-1.11758873580204\\
1945.48345376884	-1.07752292315599\\
1944.92557889447	-1.03845381506378\\
1944.3677040201	-1.00063266688987\\
1943.80982914573	-0.964314737084821\\
1943.25195427136	-0.929756419182519\\
1942.69407939698	-0.897209805499812\\
1942.13620452261	-0.866914554320969\\
1941.57832964824	-0.839087822105183\\
1941.02045477387	-0.813915354974529\\
1940.4625798995	-0.791547639890227\\
1939.90470502513	-0.772101591118126\\
1939.34683015075	-0.755663434583739\\
1938.78895527638	-0.742293769730679\\
1938.23108040201	-0.732033287896185\\
1937.67320552764	-0.724905999338474\\
1937.11533065327	-0.720919939027814\\
1936.55745577889	-0.720067617134467\\
1935.99958090452	-0.722326233004404\\
1935.44170603015	-0.727656211269146\\
1934.88383115578	-0.735998606692614\\
1934.32595628141	-0.747271701957296\\
1933.76808140704	-0.761369624474329\\
1933.21020653266	-0.778161556441079\\
1932.65233165829	-0.797489236907088\\
1932.09445678392	-0.81916329947602\\
1931.53658190955	-0.842958872422869\\
1930.97870703518	-0.868615084851787\\
1930.4208321608	-0.89584000502763\\
1929.86295728643	-0.924316901282562\\
1929.30508241206	-0.953712997815572\\
1928.74720753769	-0.983689398508713\\
1928.18933266332	-1.01390919157097\\
1927.63145778894	-1.04404301074278\\
1927.07358291457	-1.07377307882783\\
1926.5157080402	-1.10279734420281\\
1925.95783316583	-1.13083331728036\\
1925.39995829146	-1.15762227993628\\
1924.84208341709	-1.1829325396525\\
1924.28420854271	-1.20656095415104\\
1923.72633366834	-1.22833277987962\\
1923.16845879397	-1.24809993930316\\
1922.6105839196	-1.26573863111764\\
1922.05270904523	-1.2811478003958\\
1921.49483417085	-1.29424884748732\\
1920.93695929648	-1.30498857707474\\
1920.37908442211	-1.31334256676713\\
1919.82120954774	-1.31931724415663\\
1919.26333467337	-1.32295065228756\\
1918.70545979899	-1.32431192998488\\
1918.14758492462	-1.32349950902889\\
1917.58971005025	-1.32063804165818\\
1917.03183517588	-1.31587490599744\\
1916.47396030151	-1.30937766276342\\
1915.91608542714	-1.3013310210979\\
1915.35821055276	-1.29193325484435\\
1914.80033567839	-1.28139339365585\\
1914.24246080402	-1.26992769661902\\
1913.68458592965	-1.2577544755287\\
1913.12671105528	-1.24508806023277\\
1912.5688361809	-1.23213411472249\\
1912.01096130653	-1.21908624307569\\
1911.45308643216	-1.20612237648896\\
1910.89521155779	-1.19340136060529\\
1910.33733668342	-1.1810582340678\\
1909.77946180905	-1.16919813674111\\
1909.22158693467	-1.15789105514489\\
1908.6637120603	-1.14716823148658\\
1908.10583718593	-1.13702019492079\\
1907.54796231156	-1.12739639910501\\
1906.99008743719	-1.11820729758496\\
1906.43221256281	-1.10932940491196\\
1905.87433768844	-1.10061050356411\\
1905.31646281407	-1.09187466427601\\
1904.7585879397	-1.0829257438306\\
1904.20071306533	-1.07355118479306\\
1903.64283819095	-1.06353041463547\\
1903.08496331658	-1.05264366240306\\
1902.52708844221	-1.04067862676566\\
1901.96921356784	-1.02743500590996\\
1901.41133869347	-1.01272783155909\\
1900.8534638191	-0.996391101767365\\
1900.29558894472	-0.97828120532806\\
1899.73771407035	-0.958280697109561\\
1899.17983919598	-0.936301016995062\\
1898.62196432161	-0.91228415470871\\
1898.06408944724	-0.886204636087828\\
1897.50621457286	-0.858070379530055\\
1896.94833969849	-0.827921484517357\\
1896.39046482412	-0.795826834256006\\
1895.83258994975	-0.761878461879711\\
1895.27471507538	-0.726185340375484\\
1894.71684020101	-0.68887020685481\\
1894.15896532663	-0.650068776716854\\
1893.60109045226	-0.609930337131569\\
1893.04321557789	-0.568618685082823\\
1892.48534070352	-0.52631183473384\\
1891.92746582915	-0.483200894863256\\
1891.36959095477	-0.439487422545687\\
1890.8117160804	-0.395380530930884\\
1890.25384120603	-0.351094408434033\\
1889.69596633166	-0.306845224203081\\
1889.13809145729	-0.262846663093137\\
1888.58021658291	-0.219306739001606\\
1888.02234170854	-0.176425971834093\\
1887.46446683417	-0.134396384857368\\
1886.9065919598	-0.0933982104553117\\
1886.34871708543	-0.0535946947241306\\
1885.79084221106	-0.0151282548146607\\
1885.23296733668	0.0218779515282901\\
1884.67509246231	0.0573174890410835\\
1884.11721758794	0.0910991032348041\\
1883.55934271357	0.12314500386469\\
1883.0014678392	0.153389694362495\\
1882.44359296482	0.181778999000714\\
1881.88571809045	0.208270869137402\\
1881.32784321608	0.232837246000349\\
1880.76996834171	0.255463476500252\\
1880.21209346734	0.276146811958578\\
1879.65421859296	0.294895568329177\\
1879.09634371859	0.311727199845699\\
1878.53846884422	0.326668267402807\\
1877.98059396985	0.339757295988173\\
1877.42271909548	0.351048292008836\\
1876.86484422111	0.360611509121244\\
1876.30696934673	0.368528103209732\\
1875.74909447236	0.374883582721643\\
1875.19121959799	0.379761601929736\\
1874.63334472362	0.383240676147901\\
1874.07546984925	0.385390383593343\\
1873.51759497487	0.386266746466684\\
1872.9597201005	0.385908532236922\\
1872.40184522613	0.384337683650107\\
1871.84397035176	0.381565347122459\\
1871.28609547739	0.377600676284594\\
1870.72822060302	0.372461190049738\\
1870.17034572864	0.366180934839785\\
1869.61247085427	0.358814765410499\\
1869.0545959799	0.350440420289931\\
1868.49672110553	0.341160309894116\\
1867.93884623116	0.331098732448447\\
1867.38097135678	0.320395841021534\\
1866.82309648241	0.309202810450847\\
1866.26522160804	0.297678408577854\\
1865.70734673367	0.285986443549002\\
1865.1494718593	0.274290138050951\\
1864.59159698492	0.262742407743378\\
1864.03372211055	0.251475938400593\\
1863.47584723618	0.240598361820541\\
1862.91797236181	0.230191598308462\\
1862.36009748744	0.220310984531263\\
1861.80222261307	0.210985746246709\\
1861.24434773869	0.202218302807097\\
1860.68647286432	0.193983633405625\\
1860.12859798995	0.18622827720809\\
1859.57072311558	0.178867536254133\\
1859.01284824121	0.171779892519411\\
1858.45497336683	0.164802345142735\\
1857.89709849246	0.157731836754099\\
1857.33922361809	0.150332736132915\\
1856.78134874372	0.142348827016362\\
1856.22347386935	0.133516338581184\\
1855.66559899497	0.123574061494244\\
1855.1077241206	0.112270099680792\\
1854.54984924623	0.0993690715128706\\
1853.99197437186	0.084662220518573\\
1853.43409949749	0.0679801634315782\\
1852.87622462312	0.0492068538798218\\
1852.31834974874	0.0282901311509492\\
1851.76047487437	0.00524448584004666\\
1851.2026	-0.0198513454951013\\
}--cycle;
\addlegendentry{EP solution};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1851.2026	0.463737172291683\\
1851.76047487437	0.464432638493153\\
1852.31834974874	0.464737256679054\\
1852.87622462312	0.464747382782312\\
1853.43409949749	0.464583350006789\\
1853.99197437186	0.464383191913096\\
1854.54984924623	0.464293737400736\\
1855.1077241206	0.464457421022232\\
1855.66559899497	0.46499992163328\\
1856.22347386935	0.466023470243927\\
1856.78134874372	0.467606715208239\\
1857.33922361809	0.46981016798404\\
1857.89709849246	0.472683086750579\\
1858.45497336683	0.476266287741904\\
1859.01284824121	0.480590004669127\\
1859.57072311558	0.485669997645836\\
1860.12859798995	0.491505201290838\\
1860.68647286432	0.498078729111599\\
1861.24434773869	0.505362785213904\\
1861.80222261307	0.513322913553667\\
1862.36009748744	0.521918442195941\\
1862.91797236181	0.531100578698533\\
1863.47584723618	0.54080994138502\\
1864.03372211055	0.550974201440125\\
1864.59159698492	0.561504764924333\\
1865.1494718593	0.572295099858571\\
1865.70734673367	0.583219192846899\\
1866.26522160804	0.594134527525235\\
1866.82309648241	0.604890506580042\\
1867.38097135678	0.615336993384366\\
1867.93884623116	0.625329046992386\\
1868.49672110553	0.634728837429976\\
1869.0545959799	0.643408653150106\\
1869.61247085427	0.651255491939914\\
1870.17034572864	0.658176995432943\\
1870.72822060302	0.664104245390428\\
1871.28609547739	0.668990068329598\\
1871.84397035176	0.672807106569892\\
1872.40184522613	0.675543714369398\\
1872.9597201005	0.677195983505271\\
1873.51759497487	0.677757567854642\\
1874.07546984925	0.677211044879205\\
1874.63334472362	0.675522025551266\\
1875.19121959799	0.672638829989201\\
1875.74909447236	0.668496255979367\\
1876.30696934673	0.663020231117899\\
1876.86484422111	0.656131608815769\\
1877.42271909548	0.647749418356163\\
1877.98059396985	0.637797008159295\\
1878.53846884422	0.626208507772218\\
1879.09634371859	0.612934065895054\\
1879.65421859296	0.597938963194006\\
1880.21209346734	0.581199964095347\\
1880.76996834171	0.562702323566929\\
1881.32784321608	0.542439682401933\\
1881.88571809045	0.520415860780261\\
1882.44359296482	0.49664557265231\\
1883.0014678392	0.4711558126228\\
1883.55934271357	0.443986340129504\\
1884.11721758794	0.415187734135635\\
1884.67509246231	0.384820524647241\\
1885.23296733668	0.352956126026319\\
1885.79084221106	0.319677992740759\\
1886.34871708543	0.285083347242103\\
1886.9065919598	0.249284760038049\\
1887.46446683417	0.212412752177392\\
1888.02234170854	0.174617457006025\\
1888.58021658291	0.13606489511978\\
1889.13809145729	0.096931920015539\\
1889.69596633166	0.0574030857858938\\
1890.25384120603	0.0176698242195062\\
1890.8117160804	-0.0220711841462413\\
1891.36959095477	-0.0616209920116977\\
1891.92746582915	-0.100782638980664\\
1892.48534070352	-0.139364032021618\\
1893.04321557789	-0.177180213433138\\
1893.60109045226	-0.214056045282872\\
1894.15896532663	-0.249828656689388\\
1894.71684020101	-0.284348379584151\\
1895.27471507538	-0.317478870062278\\
1895.83258994975	-0.349096017634992\\
1896.39046482412	-0.379087220455809\\
1896.94833969849	-0.407352063876073\\
1897.50621457286	-0.433805415238637\\
1898.06408944724	-0.458383581404761\\
1898.62196432161	-0.481049920083214\\
1899.17983919598	-0.501798246076809\\
1899.73771407035	-0.520654083782992\\
1900.29558894472	-0.53767388412571\\
1900.8534638191	-0.552943143598041\\
1901.41133869347	-0.566574875572634\\
1901.96921356784	-0.578707056467168\\
1902.52708844221	-0.589499041857198\\
1903.08496331658	-0.599128356457763\\
1903.64283819095	-0.607787294492203\\
1904.20071306533	-0.615679832725856\\
1904.7585879397	-0.623017355994675\\
1905.31646281407	-0.630012246897455\\
1905.87433768844	-0.636869322784474\\
1906.43221256281	-0.643777679612598\\
1906.99008743719	-0.650907117972994\\
1907.54796231156	-0.658404847585172\\
1908.10583718593	-0.666390640041416\\
1908.6637120603	-0.674951760767667\\
1909.22158693467	-0.684138008575783\\
1909.77946180905	-0.693959699844797\\
1910.33733668342	-0.704388047785167\\
1910.89521155779	-0.715357104910162\\
1911.45308643216	-0.726767285592684\\
1912.01096130653	-0.738490512242991\\
1912.5688361809	-0.750376161965925\\
1913.12671105528	-0.762255610306823\\
1913.68458592965	-0.773945438500361\\
1914.24246080402	-0.785250818636042\\
1914.80033567839	-0.795968663151123\\
1915.35821055276	-0.805892053106116\\
1915.91608542714	-0.814816011722199\\
1916.47396030151	-0.822542419838075\\
1917.03183517588	-0.828883285825254\\
1917.58971005025	-0.833663307327441\\
1918.14758492462	-0.836723221127441\\
1918.70545979899	-0.837922620207466\\
1919.26333467337	-0.837142299605106\\
1919.82120954774	-0.834287575620413\\
1920.37908442211	-0.829291206944894\\
1920.93695929648	-0.822115071601522\\
1921.49483417085	-0.812750587312108\\
1922.05270904523	-0.80121787406613\\
1922.6105839196	-0.787563632922142\\
1923.16845879397	-0.771857761334088\\
1923.72633366834	-0.754190416126895\\
1924.28420854271	-0.734672344627062\\
1924.84208341709	-0.713436482288363\\
1925.39995829146	-0.690640437582222\\
1925.95783316583	-0.666468346567052\\
1926.5157080402	-0.641131172238719\\
1927.07358291457	-0.614865352679689\\
1927.63145778894	-0.587929743322036\\
1928.18933266332	-0.560601625888983\\
1928.74720753769	-0.533173110229407\\
1929.30508241206	-0.505947253608247\\
1929.86295728643	-0.479234287652984\\
1930.4208321608	-0.453346339097765\\
1930.97870703518	-0.428589615006734\\
1931.53658190955	-0.405254772907066\\
1932.09445678392	-0.38360845898134\\
1932.65233165829	-0.363887337047092\\
1933.21020653266	-0.346293431839069\\
1933.76808140704	-0.330994892088274\\
1934.32595628141	-0.318130643273781\\
1934.88383115578	-0.307814282566857\\
1935.44170603015	-0.300136785456998\\
1935.99958090452	-0.29516747679455\\
1936.55745577889	-0.292955563901065\\
1937.11533065327	-0.2935336539475\\
1937.67320552764	-0.29692042592265\\
1938.23108040201	-0.303122129379369\\
1938.78895527638	-0.312132359754727\\
1939.34683015075	-0.323931548096551\\
1939.90470502513	-0.338486143066532\\
1940.4625798995	-0.3557452162681\\
1941.02045477387	-0.375634518245439\\
1941.57832964824	-0.398051131124591\\
1942.13620452261	-0.422860237801189\\
1942.69407939698	-0.44989302794657\\
1943.25195427136	-0.478950079219389\\
1943.80982914573	-0.509809740288315\\
1944.3677040201	-0.542237618801537\\
1944.92557889447	-0.575994085056434\\
1945.48345376884	-0.61083903648837\\
1946.04132864322	-0.64653405974492\\
1946.59920351759	-0.682842125958123\\
1947.15707839196	-0.719524918938751\\
1947.71495326633	-0.756337932276443\\
1948.2728281407	-0.793025260437398\\
1948.83070301508	-0.829319649876179\\
1949.38857788945	-0.864949339681626\\
1949.94645276382	-0.899645809122457\\
1950.50432763819	-0.933149885357215\\
1951.06220251256	-0.965216281677193\\
1951.62007738693	-0.995616716305013\\
1952.17795226131	-1.02414177161386\\
1952.73582713568	-1.05060248749894\\
1953.29370201005	-1.07483320957136\\
1953.85157688442	-1.09669436428118\\
1954.40945175879	-1.1160743623831\\
1954.96732663317	-1.13289067076754\\
1955.52520150754	-1.14709010965617\\
1956.08307638191	-1.15864841422178\\
1956.64095125628	-1.16756908236533\\
1957.19882613065	-1.17388151348476\\
1957.75670100503	-1.17763842641707\\
1958.3145758794	-1.17891256385868\\
1958.87245075377	-1.1777935321901\\
1959.43032562814	-1.17438615882127\\
1959.98820050251	-1.16880890537301\\
1960.54607537688	-1.16119140760166\\
1961.10395025126	-1.15167108910944\\
1961.66182512563	-1.14038967153025\\
1962.2197	-1.12749093500686\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1851.2026	0.454482692456507\\
1851.76047487437	0.455132200771254\\
1852.31834974874	0.455396476069553\\
1852.87622462312	0.455371553132527\\
1853.43409949749	0.455177656719091\\
1853.99197437186	0.454953128339235\\
1854.54984924623	0.45484563649891\\
1855.1077241206	0.454998789841528\\
1855.66559899497	0.455539434987165\\
1856.22347386935	0.456570729782731\\
1856.78134874372	0.458171932181054\\
1857.33922361809	0.460403864982144\\
1857.89709849246	0.463315813243749\\
1858.45497336683	0.466948282665557\\
1859.01284824121	0.471330760759164\\
1859.57072311558	0.4764777513361\\
1860.12859798995	0.482386425252352\\
1860.68647286432	0.489037702736445\\
1861.24434773869	0.496401273933546\\
1861.80222261307	0.50443991325151\\
1862.36009748744	0.513109940542599\\
1862.91797236181	0.522359341059666\\
1863.47584723618	0.532125365620096\\
1864.03372211055	0.542332293156707\\
1864.59159698492	0.552888266931444\\
1865.1494718593	0.563683839140612\\
1865.70734673367	0.574590674972343\\
1866.26522160804	0.585464808313388\\
1866.82309648241	0.59615527698111\\
1867.38097135678	0.606512722551365\\
1867.93884623116	0.616394052535887\\
1868.49672110553	0.625664235895335\\
1869.0545959799	0.634199206020275\\
1869.61247085427	0.641890349261255\\
1870.17034572864	0.648650315950731\\
1870.72822060302	0.654415636222247\\
1871.28609547739	0.659144813732468\\
1871.84397035176	0.662816240238109\\
1872.40184522613	0.665423948596734\\
1872.9597201005	0.666969457647319\\
1873.51759497487	0.667451388779686\\
1874.07546984925	0.666856672301968\\
1874.63334472362	0.66515457833187\\
1875.19121959799	0.662296420819199\\
1875.74909447236	0.658219405711345\\
1876.30696934673	0.652851347985877\\
1876.86484422111	0.646114498357309\\
1877.42271909548	0.637928803427335\\
1877.98059396985	0.628218079554517\\
1878.53846884422	0.61691648752937\\
1879.09634371859	0.603973743067693\\
1879.65421859296	0.589354096210427\\
1880.21209346734	0.573032518894368\\
1880.76996834171	0.55499158150984\\
1881.32784321608	0.535221301396998\\
1881.88571809045	0.513720956094515\\
1882.44359296482	0.490499826557539\\
1883.0014678392	0.465578660964176\\
1883.55934271357	0.438990246354526\\
1884.11721758794	0.410777513572467\\
1884.67509246231	0.380992760476783\\
1885.23296733668	0.349698747193628\\
1885.79084221106	0.31697005563516\\
1886.34871708543	0.28289507417303\\
1886.9065919598	0.247577872389074\\
1887.46446683417	0.211141167294034\\
1888.02234170854	0.173728352666952\\
1888.58021658291	0.135499969122497\\
1889.13809145729	0.0966287352211607\\
1889.69596633166	0.0572964913060427\\
1890.25384120603	0.0176934914794059\\
1890.8117160804	-0.0219831464543873\\
1891.36959095477	-0.0615324187369469\\
1891.92746582915	-0.100753786896084\\
1892.48534070352	-0.139450174751507\\
1893.04321557789	-0.177430370881837\\
1893.60109045226	-0.21451189160109\\
1894.15896532663	-0.250523633136979\\
1894.71684020101	-0.285306986837882\\
1895.27471507538	-0.318716114667457\\
1895.83258994975	-0.35061696382396\\
1896.39046482412	-0.380886631561253\\
1896.94833969849	-0.409414153425345\\
1897.50621457286	-0.436103783409552\\
1898.06408944724	-0.460881473729781\\
1898.62196432161	-0.483700853641097\\
1899.17983919598	-0.504546973252386\\
1899.73771407035	-0.523437836782316\\
1900.29558894472	-0.540423831068844\\
1900.8534638191	-0.555586000769899\\
1901.41133869347	-0.569034649693792\\
1901.96921356784	-0.580906866002542\\
1902.52708844221	-0.59136296838007\\
1903.08496331658	-0.600583303541847\\
1903.64283819095	-0.608764821371231\\
1904.20071306533	-0.616117937527855\\
1904.7585879397	-0.622862159199605\\
1905.31646281407	-0.629219519469433\\
1905.87433768844	-0.63540581867278\\
1906.43221256281	-0.641622279488362\\
1906.99008743719	-0.648051832668901\\
1907.54796231156	-0.65485562872987\\
1908.10583718593	-0.662167907120066\\
1908.6637120603	-0.6700905724605\\
1909.22158693467	-0.678687810379707\\
1909.77946180905	-0.687983641815105\\
1910.33733668342	-0.697961874732566\\
1910.89521155779	-0.708567636340374\\
1911.45308643216	-0.719710545081713\\
1912.01096130653	-0.731269618285079\\
1912.5688361809	-0.74309910641254\\
1913.12671105528	-0.755032969843448\\
1913.68458592965	-0.766888031067182\\
1914.24246080402	-0.778467351930341\\
1914.80033567839	-0.789563409036502\\
1915.35821055276	-0.799962643192208\\
1915.91608542714	-0.809451483500666\\
1916.47396030151	-0.817821570868156\\
1917.03183517588	-0.824873333110087\\
1917.58971005025	-0.830418847037783\\
1918.14758492462	-0.834285522004381\\
1918.70545979899	-0.836319243429197\\
1919.26333467337	-0.836387025180951\\
1919.82120954774	-0.834380650990743\\
1920.37908442211	-0.830219895792137\\
1920.93695929648	-0.823854446919701\\
1921.49483417085	-0.815264502107935\\
1922.05270904523	-0.804460039611072\\
1922.6105839196	-0.791478736988676\\
1923.16845879397	-0.776382567938934\\
1923.72633366834	-0.759254825754449\\
1924.28420854271	-0.740200437336026\\
1924.84208341709	-0.719347522113184\\
1925.39995829146	-0.696849807804128\\
1925.95783316583	-0.672888359877951\\
1926.5157080402	-0.647671694292152\\
1927.07358291457	-0.621434196533695\\
1927.63145778894	-0.594432819655824\\
1928.18933266332	-0.56694286789065\\
1928.74720753769	-0.539254214070383\\
1929.30508241206	-0.511667269920927\\
1929.86295728643	-0.484489105083607\\
1930.4208321608	-0.458028101377464\\
1930.97870703518	-0.432586148322813\\
1931.53658190955	-0.408449149925781\\
1932.09445678392	-0.385878837875967\\
1932.65233165829	-0.365107160218221\\
1933.21020653266	-0.346332016219286\\
1933.76808140704	-0.329718464131316\\
1934.32595628141	-0.315403829360397\\
1934.88383115578	-0.303501974393029\\
1935.44170603015	-0.294106292330276\\
1935.99958090452	-0.287290864853697\\
1936.55745577889	-0.283112136763041\\
1937.11533065327	-0.281612576945022\\
1937.67320552764	-0.282823432192446\\
1938.23108040201	-0.286766229881225\\
1938.78895527638	-0.29345245506596\\
1939.34683015075	-0.302882862063632\\
1939.90470502513	-0.315046392840617\\
1940.4625798995	-0.329916370453484\\
1941.02045477387	-0.347443977377805\\
1941.57832964824	-0.367552221226839\\
1942.13620452261	-0.390131944629515\\
1942.69407939698	-0.41503890601579\\
1943.25195427136	-0.44209649367273\\
1943.80982914573	-0.471103756011846\\
1944.3677040201	-0.501844819820716\\
1944.92557889447	-0.53409646320453\\
1945.48345376884	-0.567632973612223\\
1946.04132864322	-0.602228354590135\\
1946.59920351759	-0.637655962461778\\
1947.15707839196	-0.67368563097997\\
1947.71495326633	-0.710078389687929\\
1948.2728281407	-0.746580743480415\\
1948.83070301508	-0.782924325015945\\
1949.38857788945	-0.818832692020918\\
1949.94645276382	-0.854029283363055\\
1950.50432763819	-0.888243861650372\\
1951.06220251256	-0.921217451798233\\
1951.62007738693	-0.952705880242102\\
1952.17795226131	-0.982482041091689\\
1952.73582713568	-1.01033789306227\\
1953.29370201005	-1.03608776263244\\
1953.85157688442	-1.05957159274381\\
1954.40945175879	-1.08065729994166\\
1954.96732663317	-1.099242262589\\
1955.52520150754	-1.11525398492072\\
1956.08307638191	-1.12864996744259\\
1956.64095125628	-1.13941679992616\\
1957.19882613065	-1.14756847896495\\
1957.75670100503	-1.15314393767436\\
1958.3145758794	-1.15620379700369\\
1958.87245075377	-1.15682720940435\\
1959.43032562814	-1.1551102115705\\
1959.98820050251	-1.1511641001315\\
1960.54607537688	-1.14511288665077\\
1961.10395025126	-1.13708978383477\\
1961.66182512563	-1.12723356730399\\
1962.2197	-1.11568619533247\\
};
\addplot [color=red,dashed]
  table[row sep=crcr]{%
1851.2026	0.931756236153538\\
1851.76047487437	0.90785365122001\\
1852.31834974874	0.885401307606718\\
1852.87622462312	0.864699331878715\\
1853.43409949749	0.8460237353611\\
1853.99197437186	0.829607340018798\\
1854.54984924623	0.815621897973598\\
1855.1077241206	0.804161454505899\\
1855.66559899497	0.795233273148103\\
1856.22347386935	0.788761101949227\\
1856.78134874372	0.784600160776357\\
1857.33922361809	0.782560338187502\\
1857.89709849246	0.782430704975195\\
1858.45497336683	0.783997676864822\\
1859.01284824121	0.787054719690865\\
1859.57072311558	0.791406416926148\\
1860.12859798995	0.796870411268227\\
1860.68647286432	0.803279597798588\\
1861.24434773869	0.810485810159778\\
1861.80222261307	0.818361227844409\\
1862.36009748744	0.826795207229858\\
1862.91797236181	0.835688675476107\\
1863.47584723618	0.844948297344394\\
1864.03372211055	0.854481309059832\\
1864.59159698492	0.864190054810189\\
1865.1494718593	0.873968798631364\\
1865.70734673367	0.883701183056539\\
1866.26522160804	0.893262466374238\\
1866.82309648241	0.902527079190827\\
1867.38097135678	0.911375990333124\\
1867.93884623116	0.919700039497919\\
1868.49672110553	0.927400357195948\\
1869.0545959799	0.934389780363177\\
1869.61247085427	0.940595686150757\\
1870.17034572864	0.945963977233413\\
1870.72822060302	0.950459895180121\\
1871.28609547739	0.954064602640061\\
1871.84397035176	0.956771992808366\\
1872.40184522613	0.958583912567175\\
1872.9597201005	0.959502240094767\\
1873.51759497487	0.959519547570741\\
1874.07546984925	0.958611996232619\\
1874.63334472362	0.956735430183844\\
1875.19121959799	0.95382714267263\\
1875.74909447236	0.949811488979346\\
1876.30696934673	0.944605929366667\\
1876.86484422111	0.93812571205095\\
1877.42271909548	0.930287526680066\\
1877.98059396985	0.921015550554812\\
1878.53846884422	0.910247340422511\\
1879.09634371859	0.89793816235053\\
1879.65421859296	0.884059118858944\\
1880.21209346734	0.86859269530032\\
1880.76996834171	0.851529228480746\\
1881.32784321608	0.832866491625258\\
1881.88571809045	0.812611317826796\\
1882.44359296482	0.790780247956297\\
1883.0014678392	0.767400953807064\\
1883.55934271357	0.742512833445779\\
1884.11721758794	0.716165254640164\\
1884.67509246231	0.688416952295526\\
1885.23296733668	0.659337227989645\\
1885.79084221106	0.629007297595\\
1886.34871708543	0.597522105943143\\
1886.9065919598	0.564991872692142\\
1887.46446683417	0.531544556115859\\
1888.02234170854	0.497327277674623\\
1888.58021658291	0.4625023000446\\
1889.13809145729	0.427241741010993\\
1889.69596633166	0.391724312341482\\
1890.25384120603	0.35613443901447\\
1890.8117160804	0.320660587633493\\
1891.36959095477	0.285492255150969\\
1891.92746582915	0.250815700391519\\
1892.48534070352	0.21681108503567\\
1893.04321557789	0.183650226740488\\
1893.60109045226	0.151493906910531\\
1894.15896532663	0.120489386493938\\
1894.71684020101	0.0907694079736282\\
1895.27471507538	0.0624519714677675\\
1895.83258994975	0.0356412963479619\\
1896.39046482412	0.0104284063771929\\
1896.94833969849	-0.0131096480431544\\
1897.50621457286	-0.0349128839284705\\
1898.06408944724	-0.0549443860388738\\
1898.62196432161	-0.0731955310490897\\
1899.17983919598	-0.0896887870981477\\
1899.73771407035	-0.104478202206015\\
1900.29558894472	-0.117647769731916\\
1900.8534638191	-0.129308672511576\\
1901.41133869347	-0.139596891654842\\
1901.96921356784	-0.148669816152891\\
1902.52708844221	-0.156701885293639\\
1903.08496331658	-0.163880692218761\\
1903.64283819095	-0.170402989153827\\
1904.20071306533	-0.176471110448585\\
1904.7585879397	-0.182288340136462\\
1905.31646281407	-0.188052346291188\\
1905.87433768844	-0.193946752232126\\
1906.43221256281	-0.200133446056219\\
1906.99008743719	-0.206749728585938\\
1907.54796231156	-0.213905900003076\\
1908.10583718593	-0.221681467155698\\
1908.6637120603	-0.230121322285839\\
1909.22158693467	-0.239232197568265\\
1909.77946180905	-0.248982160398411\\
1910.33733668342	-0.259302476824928\\
1910.89521155779	-0.270090913707481\\
1911.45308643216	-0.28121642810586\\
1912.01096130653	-0.292525239398819\\
1912.5688361809	-0.303847426145299\\
1913.12671105528	-0.315001817656965\\
1913.68458592965	-0.325799277572122\\
1914.24246080402	-0.336045947090877\\
1914.80033567839	-0.345546057405148\\
1915.35821055276	-0.354105877302602\\
1915.91608542714	-0.361538891454171\\
1916.47396030151	-0.367670010308844\\
1917.03183517588	-0.372338063864647\\
1917.58971005025	-0.375397575482078\\
1918.14758492462	-0.376721354978726\\
1918.70545979899	-0.376202585696814\\
1919.26333467337	-0.373756479856931\\
1919.82120954774	-0.369322958909416\\
1920.37908442211	-0.362868964364266\\
1920.93695929648	-0.354389554969675\\
1921.49483417085	-0.3439077974005\\
1922.05270904523	-0.331473468091562\\
1922.6105839196	-0.317160556294516\\
1923.16845879397	-0.301063600051454\\
1923.72633366834	-0.283294551435879\\
1924.28420854271	-0.263982907973067\\
1924.84208341709	-0.243276998918062\\
1925.39995829146	-0.221345994145537\\
1925.95783316583	-0.198381108751307\\
1926.5157080402	-0.174595128687942\\
1927.07358291457	-0.150220246557405\\
1927.63145778894	-0.12550425135851\\
1928.18933266332	-0.100705930711256\\
1928.74720753769	-0.0760910531038127\\
1929.30508241206	-0.0519282885556902\\
1929.86295728643	-0.0284854949256137\\
1930.4208321608	-0.00602483229051851\\
1930.97870703518	0.0152041931377921\\
1931.53658190955	0.0349729283735065\\
1932.09445678392	0.0530800732517856\\
1932.65233165829	0.0693553328812257\\
1933.21020653266	0.0836615792270351\\
1933.76808140704	0.095891697383159\\
1934.32595628141	0.105961933160032\\
1934.88383115578	0.113806509833843\\
1935.44170603015	0.119373939172374\\
1935.99958090452	0.122625532462536\\
1936.55745577889	0.123533777441821\\
1937.11533065327	0.12207916043294\\
1937.67320552764	0.118248233601801\\
1938.23108040201	0.112033142181906\\
1938.78895527638	0.103433027088867\\
1939.34683015075	0.0924557347184141\\
1939.90470502513	0.0791197633694603\\
1940.4625798995	0.0634586261479755\\
1941.02045477387	0.0455275102460535\\
1941.57832964824	0.0254090701030508\\
1942.13620452261	0.00321693123088337\\
1942.69407939698	-0.0209019840618977\\
1943.25195427136	-0.046770570082848\\
1943.80982914573	-0.0741895141551532\\
1944.3677040201	-0.102946154027523\\
1944.92557889447	-0.132821106151862\\
1945.48345376884	-0.163591979202245\\
1946.04132864322	-0.195034422678741\\
1946.59920351759	-0.226920760671991\\
1947.15707839196	-0.259016405385112\\
1947.71495326633	-0.291074247610721\\
1948.2728281407	-0.322828983881667\\
1948.83070301508	-0.353996986609214\\
1949.38857788945	-0.384283228703641\\
1949.94645276382	-0.413389237176411\\
1950.50432763819	-0.441019476564723\\
1951.06220251256	-0.466886257588644\\
1951.62007738693	-0.490713361379399\\
1952.17795226131	-0.512238581107124\\
1952.73582713568	-0.531216219703495\\
1953.29370201005	-0.547421097862229\\
1953.85157688442	-0.560652717234892\\
1954.40945175879	-0.570738755751447\\
1954.96732663317	-0.577537912216591\\
1955.52520150754	-0.580942117677349\\
1956.08307638191	-0.580878095823686\\
1956.64095125628	-0.577308222366174\\
1957.19882613065	-0.570230605742917\\
1957.75670100503	-0.559678289901335\\
1958.3145758794	-0.545717500274442\\
1958.87245075377	-0.528445697320421\\
1959.43032562814	-0.507990723828946\\
1959.98820050251	-0.484509491265614\\
1960.54607537688	-0.458185240400433\\
1961.10395025126	-0.429223326266369\\
1961.66182512563	-0.39784635692427\\
1962.2197	-0.364290021628125\\
};
\addlegendentry{ADF solution};

\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
1851.2026	-0.0227908512405244\\
1851.76047487437	0.00241075032249779\\
1852.31834974874	0.0253916445323894\\
1852.87622462312	0.0460437743863386\\
1853.43409949749	0.0643315780770813\\
1853.99197437186	0.0802989166596714\\
1854.54984924623	0.0940693750242211\\
1855.1077241206	0.105836125177157\\
1855.66559899497	0.115845596826226\\
1856.22347386935	0.124380357616235\\
1856.78134874372	0.131743703585751\\
1857.33922361809	0.138247391776787\\
1857.89709849246	0.144200921512304\\
1858.45497336683	0.149898888466291\\
1859.01284824121	0.155606801827463\\
1859.57072311558	0.161549085746052\\
1860.12859798995	0.167902439236477\\
1860.68647286432	0.174795807674302\\
1861.24434773869	0.182316737707314\\
1861.80222261307	0.190518598658611\\
1862.36009748744	0.19942467385534\\
1862.91797236181	0.209030006643225\\
1863.47584723618	0.219302433895798\\
1864.03372211055	0.230183277253583\\
1864.59159698492	0.241586479052699\\
1865.1494718593	0.253398879649859\\
1865.70734673367	0.265480166888146\\
1866.26522160804	0.277667150252537\\
1866.82309648241	0.289783474771393\\
1867.38097135678	0.301649454769606\\
1867.93884623116	0.313088065573855\\
1868.49672110553	0.323928114594722\\
1869.0545959799	0.334008631677373\\
1869.61247085427	0.343185012371754\\
1870.17034572864	0.351336654668048\\
1870.72822060302	0.358371377264373\\
1871.28609547739	0.364225024824876\\
1871.84397035176	0.368860487667852\\
1872.40184522613	0.372263984626293\\
1872.9597201005	0.374436675199871\\
1873.51759497487	0.375383229988631\\
1874.07546984925	0.375101348371316\\
1874.63334472362	0.373573726479896\\
1875.19121959799	0.370765698965768\\
1875.74909447236	0.366627322443344\\
1876.30696934673	0.361096766605086\\
1876.86484422111	0.354103284663669\\
1877.42271909548	0.345570080174604\\
1877.98059396985	0.335420608554222\\
1878.53846884422	0.323585634636228\\
1879.09634371859	0.310009323784856\\
1879.65421859296	0.294649073561909\\
1880.21209346734	0.277472342488416\\
1880.76996834171	0.258453934538934\\
1881.32784321608	0.237576111168737\\
1881.88571809045	0.214830594362234\\
1882.44359296482	0.19021940515878\\
1883.0014678392	0.163756368121287\\
1883.55934271357	0.135467659263274\\
1884.11721758794	0.105389772504769\\
1884.67509246231	0.0735685686580404\\
1885.23296733668	0.0400602663976108\\
1885.79084221106	0.00493281367532074\\
1886.34871708543	-0.0317319575970825\\
1886.9065919598	-0.0698361279139942\\
1887.46446683417	-0.109262221527791\\
1888.02234170854	-0.149870572340718\\
1888.58021658291	-0.191502361799605\\
1889.13809145729	-0.233984270568672\\
1889.69596633166	-0.277131329729396\\
1890.25384120603	-0.320747456055658\\
1890.8117160804	-0.364626880542268\\
1891.36959095477	-0.408557092624863\\
1891.92746582915	-0.452323274183687\\
1892.48534070352	-0.495711434538684\\
1893.04321557789	-0.538510968504162\\
1893.60109045226	-0.58051769011271\\
1894.15896532663	-0.621536652767896\\
1894.71684020101	-0.661383381649392\\
1895.27471507538	-0.699884200802682\\
1895.83258994975	-0.736875223995882\\
1896.39046482412	-0.772201669499699\\
1896.94833969849	-0.805718658807536\\
1897.50621457286	-0.837294682890633\\
1898.06408944724	-0.866818561420687\\
1898.62196432161	-0.894206176233105\\
1899.17983919598	-0.919405159406624\\
1899.73771407035	-0.942397471358617\\
1900.29558894472	-0.963199892405773\\
1900.8534638191	-0.981863329028222\\
1901.41133869347	-0.998472407732742\\
1901.96921356784	-1.01314391585219\\
1902.52708844221	-1.0260240514665\\
1903.08496331658	-1.03728591486493\\
1903.64283819095	-1.04712665358863\\
1904.20071306533	-1.05576476460713\\
1904.7585879397	-1.06343597826275\\
1905.31646281407	-1.07038669264768\\
1905.87433768844	-1.07686488511343\\
1906.43221256281	-1.0831111129205\\
1906.99008743719	-1.08935393675186\\
1907.54796231156	-1.09580535745667\\
1908.10583718593	-1.10265434708443\\
1908.6637120603	-1.11005982263516\\
1909.22158693467	-1.11814342319115\\
1909.77946180905	-1.1269851232318\\
1910.33733668342	-1.1366212726402\\
1910.89521155779	-1.14704435897327\\
1911.45308643216	-1.15820466205757\\
1912.01096130653	-1.17001399717134\\
1912.5688361809	-1.18235078667978\\
1913.12671105528	-1.19506412202993\\
1913.68458592965	-1.20797678456224\\
1914.24246080402	-1.2208887567698\\
1914.80033567839	-1.23358076066786\\
1915.35821055276	-1.24581940908181\\
1915.91608542714	-1.25736407554716\\
1916.47396030151	-1.26797313142747\\
1917.03183517588	-1.27740860235553\\
1917.58971005025	-1.28544011859349\\
1918.14758492462	-1.29184968903004\\
1918.70545979899	-1.29643590116158\\
1919.26333467337	-1.29901757050497\\
1919.82120954774	-1.29943834307207\\
1920.37908442211	-1.29757082722001\\
1920.93695929648	-1.29331933886973\\
1921.49483417085	-1.28662120681537\\
1922.05270904523	-1.27744661113058\\
1922.6105839196	-1.26579691768284\\
1923.16845879397	-1.25170153582641\\
1923.72633366834	-1.23521510007302\\
1924.28420854271	-1.21641796669898\\
1924.84208341709	-1.19541804530831\\
1925.39995829146	-1.17235362146272\\
1925.95783316583	-1.1473956110046\\
1926.5157080402	-1.12074825989636\\
1927.07358291457	-1.09264814650998\\
1927.63145778894	-1.06336138795314\\
1928.18933266332	-1.03317980507004\\
1928.74720753769	-1.00241737503695\\
1929.30508241206	-0.971406251286164\\
1929.86295728643	-0.9404927152416\\
1930.4208321608	-0.91003137046441\\
1930.97870703518	-0.880376489783418\\
1931.53658190955	-0.851871228225069\\
1932.09445678392	-0.824837749003719\\
1932.65233165829	-0.799569653317668\\
1933.21020653266	-0.776325611665608\\
1933.76808140704	-0.755328625645791\\
1934.32595628141	-0.736769591880827\\
1934.88383115578	-0.720810458619901\\
1935.44170603015	-0.707586523832926\\
1935.99958090452	-0.69720726216993\\
1936.55745577889	-0.689758050967903\\
1937.11533065327	-0.685304314322983\\
1937.67320552764	-0.683895097986692\\
1938.23108040201	-0.685565601944357\\
1938.78895527638	-0.690337937220787\\
1939.34683015075	-0.698221458845678\\
1939.90470502513	-0.709212549050694\\
1940.4625798995	-0.723291367054943\\
1941.02045477387	-0.740415465001664\\
1941.57832964824	-0.760513512556728\\
1942.13620452261	-0.783480820489914\\
1942.69407939698	-0.809175827969682\\
1943.25195427136	-0.837422417262611\\
1943.80982914573	-0.868017997868539\\
1944.3677040201	-0.900743485613908\\
1944.92557889447	-0.935371820257198\\
1945.48345376884	-0.9716739680222\\
1946.04132864322	-1.00942228650153\\
1946.59920351759	-1.04839116425157\\
1947.15707839196	-1.08835485657483\\
1947.71495326633	-1.12908253176514\\
1948.2728281407	-1.17033250307916\\
1948.83070301508	-1.21185166342268\\
1949.38857788945	-1.2533821553382\\
1949.94645276382	-1.2946693295497\\
1950.50432763819	-1.33546824673602\\
1951.06220251256	-1.37554864600782\\
1951.62007738693	-1.41469839910481\\
1952.17795226131	-1.45272550107625\\
1952.73582713568	-1.48945956642104\\
1953.29370201005	-1.52475442740265\\
1953.85157688442	-1.55849046825273\\
1954.40945175879	-1.59057584413187\\
1954.96732663317	-1.62094661296142\\
1955.52520150754	-1.64956585216409\\
1956.08307638191	-1.67642183906149\\
1956.64095125628	-1.70152537748614\\
1957.19882613065	-1.72490635218698\\
1957.75670100503	-1.74660958544738\\
1958.3145758794	-1.76669009373294\\
1958.87245075377	-1.78520872148828\\
1959.43032562814	-1.80222969931205\\
1959.98820050251	-1.81781870899739\\
1960.54607537688	-1.83204053290111\\
1961.10395025126	-1.84495624140318\\
1961.66182512563	-1.85662077768371\\
1962.2197	-1.86708236903681\\
};
\end{axis}
\end{tikzpicture}%

==> fig/coal-inf-intensity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.82745,0.26275,0.30588}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=1851.2026,
xmax=1962.2197,
xtick={1860, 1880, 1900, 1920, 1940, 1960},
xlabel={Time (years)},
ymin=0.314211439135526,
ymax=4.66073594259619,
ylabel={Accident intensity, $\lambda(t)$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left},
width=\figurewidth,
height=\figureheight
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
1851.2026	2.35604686628841\\
1851.76047487437	2.39604532811573\\
1852.31834974874	2.43167223105153\\
1852.87622462312	2.47249593433601\\
1853.43409949749	2.50750687110758\\
1853.99197437186	2.54690031298196\\
1854.54984924623	2.58905849748704\\
1855.1077241206	2.6291943324982\\
1855.66559899497	2.66901973151\\
1856.22347386935	2.70635862941523\\
1856.78134874372	2.74119352968317\\
1857.33922361809	2.77394116619118\\
1857.89709849246	2.81035133057965\\
1858.45497336683	2.84664506968602\\
1859.01284824121	2.88487677172679\\
1859.57072311558	2.92335968686902\\
1860.12859798995	2.95770137077328\\
1860.68647286432	2.99231439659063\\
1861.24434773869	3.02915866897147\\
1861.80222261307	3.06430517042946\\
1862.36009748744	3.10362447431368\\
1862.91797236181	3.13928617866651\\
1863.47584723618	3.17921283172509\\
1864.03372211055	3.21531847823094\\
1864.59159698492	3.25562825187024\\
1865.1494718593	3.29849471782598\\
1865.70734673367	3.33403370653443\\
1866.26522160804	3.36906133905278\\
1866.82309648241	3.40319379058334\\
1867.38097135678	3.43806283729475\\
1867.93884623116	3.47111471358769\\
1868.49672110553	3.50416356073759\\
1869.0545959799	3.53012910387148\\
1869.61247085427	3.55100739094862\\
1870.17034572864	3.57282356190319\\
1870.72822060302	3.59104232166342\\
1871.28609547739	3.60332593931765\\
1871.84397035176	3.61182460974124\\
1872.40184522613	3.62033982291223\\
1872.9597201005	3.62279669352279\\
1873.51759497487	3.62330410561792\\
1874.07546984925	3.61971580225868\\
1874.63334472362	3.6096018007947\\
1875.19121959799	3.59505150105991\\
1875.74909447236	3.57368220338728\\
1876.30696934673	3.55406082881699\\
1876.86484422111	3.52309425267552\\
1877.42271909548	3.49124804103362\\
1877.98059396985	3.44593984585774\\
1878.53846884422	3.40177713821883\\
1879.09634371859	3.35252546781564\\
1879.65421859296	3.30029571594279\\
1880.21209346734	3.24334740816059\\
1880.76996834171	3.17793121291821\\
1881.32784321608	3.11229279166955\\
1881.88571809045	3.0408972154949\\
1882.44359296482	2.96427638456329\\
1883.0014678392	2.88836840928537\\
1883.55934271357	2.80981323633385\\
1884.11721758794	2.7275552840329\\
1884.67509246231	2.6438067281246\\
1885.23296733668	2.55907169459779\\
1885.79084221106	2.47542979430281\\
1886.34871708543	2.3918147629001\\
1886.9065919598	2.30399829836827\\
1887.46446683417	2.22033103776626\\
1888.02234170854	2.13947557706827\\
1888.58021658291	2.06198643571965\\
1889.13809145729	1.98227581978348\\
1889.69596633166	1.90804091875507\\
1890.25384120603	1.83387620169099\\
1890.8117160804	1.76685985679215\\
1891.36959095477	1.7003271436439\\
1891.92746582915	1.63855636635303\\
1892.48534070352	1.5788312422111\\
1893.04321557789	1.5251064222465\\
1893.60109045226	1.4723332239009\\
1894.15896532663	1.42432960984073\\
1894.71684020101	1.37978027501606\\
1895.27471507538	1.33724721886359\\
1895.83258994975	1.29800164884555\\
1896.39046482412	1.2607379661682\\
1896.94833969849	1.22895762435973\\
1897.50621457286	1.20014352971208\\
1898.06408944724	1.17546398902897\\
1898.62196432161	1.15203219759147\\
1899.17983919598	1.13114053233433\\
1899.73771407035	1.11125291508878\\
1900.29558894472	1.09486892746696\\
1900.8534638191	1.08050335276916\\
1901.41133869347	1.06503970538929\\
1901.96921356784	1.05396086845654\\
1902.52708844221	1.04282356969354\\
1903.08496331658	1.03429952942342\\
1903.64283819095	1.0267947374477\\
1904.20071306533	1.0198515583751\\
1904.7585879397	1.01350584377284\\
1905.31646281407	0.998854032585448\\
1905.87433768844	0.992828215747421\\
1906.43221256281	0.98683838749498\\
1906.99008743719	0.977862280055194\\
1907.54796231156	0.971358451071391\\
1908.10583718593	0.959240446607388\\
1908.6637120603	0.949431954356905\\
1909.22158693467	0.940255393868547\\
1909.77946180905	0.929623147161547\\
1910.33733668342	0.919600990591133\\
1910.89521155779	0.908254664694288\\
1911.45308643216	0.898713056993785\\
1912.01096130653	0.88903454886184\\
1912.5688361809	0.877495849973288\\
1913.12671105528	0.86804564926795\\
1913.68458592965	0.857077438645966\\
1914.24246080402	0.847542250790003\\
1914.80033567839	0.839555164927269\\
1915.35821055276	0.83240021454785\\
1915.91608542714	0.825195841347568\\
1916.47396030151	0.819037333027271\\
1917.03183517588	0.815048043443757\\
1917.58971005025	0.812390835361593\\
1918.14758492462	0.808950199133702\\
1918.70545979899	0.809115965663543\\
1919.26333467337	0.810899499342316\\
1919.82120954774	0.813144920086745\\
1920.37908442211	0.818310540171691\\
1920.93695929648	0.825105918151783\\
1921.49483417085	0.83377831210516\\
1922.05270904523	0.844390543784323\\
1922.6105839196	0.850481662775479\\
1923.16845879397	0.864764103594426\\
1923.72633366834	0.878300719327413\\
1924.28420854271	0.896402174808399\\
1924.84208341709	0.916300812448174\\
1925.39995829146	0.936806997218276\\
1925.95783316583	0.960508616014495\\
1926.5157080402	0.986086964044975\\
1927.07358291457	1.00866276914874\\
1927.63145778894	1.03716918916361\\
1928.18933266332	1.06384534869686\\
1928.74720753769	1.0946142935832\\
1929.30508241206	1.12449578533108\\
1929.86295728643	1.15653012437566\\
1930.4208321608	1.18487376074576\\
1930.97870703518	1.20753669446236\\
1931.53658190955	1.23785407613001\\
1932.09445678392	1.25858856695024\\
1932.65233165829	1.28104404133692\\
1933.21020653266	1.30402275474073\\
1933.76808140704	1.3244043510557\\
1934.32595628141	1.34185097241106\\
1934.88383115578	1.35606602896496\\
1935.44170603015	1.36390367563019\\
1935.99958090452	1.37234741836865\\
1936.55745577889	1.37416893558247\\
1937.11533065327	1.37490013557319\\
1937.67320552764	1.37028706888586\\
1938.23108040201	1.36036595350722\\
1938.78895527638	1.34939465733784\\
1939.34683015075	1.33479216009632\\
1939.90470502513	1.31518831962037\\
1940.4625798995	1.28955963886617\\
1941.02045477387	1.26501877669341\\
1941.57832964824	1.23296172195619\\
1942.13620452261	1.20127420923554\\
1942.69407939698	1.16877164322668\\
1943.25195427136	1.13579941628763\\
1943.80982914573	1.10184444303078\\
1944.3677040201	1.06730993512789\\
1944.92557889447	1.03257426933148\\
1945.48345376884	0.997984811355954\\
1946.04132864322	0.96378975951563\\
1946.59920351759	0.930231657334212\\
1947.15707839196	0.894673776965738\\
1947.71495326633	0.859708384114861\\
1948.2728281407	0.830526103391869\\
1948.83070301508	0.802051887483116\\
1949.38857788945	0.77516828974089\\
1949.94645276382	0.74993792828789\\
1950.50432763819	0.726515304712764\\
1951.06220251256	0.704948745290991\\
1951.62007738693	0.683514508812485\\
1952.17795226131	0.665653249287415\\
1952.73582713568	0.64967356466092\\
1953.29370201005	0.635554056048845\\
1953.85157688442	0.623265589075043\\
1954.40945175879	0.612618156465871\\
1954.96732663317	0.603718056802464\\
1955.52520150754	0.596528008291877\\
1956.08307638191	0.591003643928249\\
1956.64095125628	0.586039711546099\\
1957.19882613065	0.583641282009179\\
1957.75670100503	0.580589883590962\\
1958.3145758794	0.581042370588293\\
1958.87245075377	0.581791933330827\\
1959.43032562814	0.584967915136778\\
1959.98820050251	0.588259049342362\\
1960.54607537688	0.591593984775534\\
1961.10395025126	0.598363909790155\\
1961.66182512563	0.605076179963052\\
1962.2197	0.611658626565958\\
};
\addlegendentry{IHGP (mean)};


\addplot[area legend,solid,draw=white!75!gray,fill=white!75!gray]
table[row sep=crcr] {%
x	y\\
1851.2026	1.67832069014766\\
1851.76047487437	1.7204091281992\\
1852.31834974874	1.78855677166618\\
1852.87622462312	1.81858364371808\\
1853.43409949749	1.88482365161678\\
1853.99197437186	1.91443461373176\\
1854.54984924623	1.91882795099313\\
1855.1077241206	1.93383930094169\\
1855.66559899497	1.94756510407647\\
1856.22347386935	1.97481103775256\\
1856.78134874372	2.01621755899324\\
1857.33922361809	2.07077570536957\\
1857.89709849246	2.09795626880872\\
1858.45497336683	2.12504991957338\\
1859.01284824121	2.13806763737979\\
1859.57072311558	2.15020540071081\\
1860.12859798995	2.19204010509572\\
1860.68647286432	2.23379357529619\\
1861.24434773869	2.26129820483129\\
1861.80222261307	2.30335355310347\\
1862.36009748744	2.31688769694556\\
1862.91797236181	2.35971470583876\\
1863.47584723618	2.37331518576331\\
1864.03372211055	2.41686608522563\\
1864.59159698492	2.4303600854464\\
1865.1494718593	2.42612675694439\\
1865.70734673367	2.47095114763181\\
1866.26522160804	2.51503905556501\\
1866.82309648241	2.55808676795113\\
1867.38097135678	2.58429686719683\\
1867.93884623116	2.60914104963359\\
1868.49672110553	2.61589425819733\\
1869.0545959799	2.65350053668995\\
1869.61247085427	2.70560260344446\\
1870.17034572864	2.72222489746794\\
1870.72822060302	2.73610623265312\\
1871.28609547739	2.76440793684192\\
1871.84397035176	2.7891610018163\\
1872.40184522613	2.77746068744995\\
1872.9597201005	2.77934555513331\\
1873.51759497487	2.76068730417709\\
1874.07546984925	2.73875222777976\\
1874.63334472362	2.73109976400789\\
1875.19121959799	2.72009070473626\\
1875.74909447236	2.72287911819434\\
1876.30696934673	2.67148935327946\\
1876.86484422111	2.6656463546592\\
1877.42271909548	2.62427471574357\\
1877.98059396985	2.64366410926813\\
1878.53846884422	2.60978326097258\\
1879.09634371859	2.57199825044115\\
1879.65421859296	2.51457901888682\\
1880.21209346734	2.45398407632465\\
1880.76996834171	2.42134640022306\\
1881.32784321608	2.35482542893811\\
1881.88571809045	2.30080605173178\\
1882.44359296482	2.25855736708587\\
1883.0014678392	2.18539958596829\\
1883.55934271357	2.11205899592556\\
1884.11721758794	2.05022796534422\\
1884.67509246231	1.98727648920529\\
1885.23296733668	1.92358350508943\\
1885.79084221106	1.84793388586128\\
1886.34871708543	1.77264477612433\\
1886.9065919598	1.73185187888684\\
1887.46446683417	1.66896151018408\\
1888.02234170854	1.59714059592249\\
1888.58021658291	1.51664346682751\\
1889.13809145729	1.46912333316153\\
1889.69596633166	1.40341262373992\\
1890.25384120603	1.35913997998935\\
1890.8117160804	1.28926532848641\\
1891.36959095477	1.24071687120927\\
1891.92746582915	1.18570505294665\\
1892.48534070352	1.14248628858972\\
1893.04321557789	1.08640354305246\\
1893.60109045226	1.04881076341127\\
1894.15896532663	1.00619545658077\\
1894.71684020101	0.966233345468564\\
1895.27471507538	0.936448271798978\\
1895.83258994975	0.908965360860194\\
1896.39046482412	0.890628689267492\\
1896.94833969849	0.860615170636779\\
1897.50621457286	0.832755629815298\\
1898.06408944724	0.800157393565846\\
1898.62196432161	0.777133111184298\\
1899.17983919598	0.755806656147298\\
1899.73771407035	0.742518127392982\\
1900.29558894472	0.724285590253607\\
1900.8534638191	0.70730848803141\\
1901.41133869347	0.704552748104806\\
1901.96921356784	0.689933507750563\\
1902.52708844221	0.682642918666665\\
1903.08496331658	0.669632475652424\\
1903.64283819095	0.657119278992416\\
1904.20071306533	0.646004191440636\\
1904.7585879397	0.635122397246444\\
1905.31646281407	0.660769124430357\\
1905.87433768844	0.649915451308422\\
1906.43221256281	0.638904895234254\\
1906.99008743719	0.640118597537154\\
1907.54796231156	0.628882780889826\\
1908.10583718593	0.640946278262517\\
1908.6637120603	0.640463877736879\\
1909.22158693467	0.634273591547658\\
1909.77946180905	0.632809547016187\\
1910.33733668342	0.625987302562816\\
1910.89521155779	0.624178434899466\\
1911.45308643216	0.611768547534822\\
1912.01096130653	0.599721245944149\\
1912.5688361809	0.59732565074962\\
1913.12671105528	0.585562640936549\\
1913.68458592965	0.583426507142574\\
1914.24246080402	0.576935750187705\\
1914.80033567839	0.56634364794216\\
1915.35821055276	0.556194040218295\\
1915.91608542714	0.551380214648005\\
1916.47396030151	0.547265216159875\\
1917.03183517588	0.539176460689651\\
1917.58971005025	0.531799306293263\\
1918.14758492462	0.535142570737544\\
1918.70545979899	0.529655543269584\\
1919.26333467337	0.524997472978266\\
1919.82120954774	0.526451216897895\\
1920.37908442211	0.523695352672089\\
1920.93695929648	0.522646533342337\\
1921.49483417085	0.522494550583978\\
1922.05270904523	0.523197438430555\\
1922.6105839196	0.550623997343219\\
1923.16845879397	0.553424305294941\\
1923.72633366834	0.568634779693251\\
1924.28420854271	0.573671766434559\\
1924.84208341709	0.58041208115139\\
1925.39995829146	0.593401306105901\\
1925.95783316583	0.601911215931502\\
1926.5157080402	0.610994731591726\\
1927.07358291457	0.638916880862919\\
1927.63145778894	0.649951241839496\\
1928.18933266332	0.673871161600978\\
1928.74720753769	0.685949724387194\\
1929.30508241206	0.704675225368585\\
1929.86295728643	0.71660394943465\\
1930.4208321608	0.742511617454404\\
1930.97870703518	0.79046580597246\\
1931.53658190955	0.801418995092713\\
1932.09445678392	0.849013465752003\\
1932.65233165829	0.880369896066656\\
1933.21020653266	0.896161521395903\\
1933.76808140704	0.91016833400381\\
1934.32595628141	0.92215814835344\\
1934.88383115578	0.93192713947094\\
1935.44170603015	0.955115271078719\\
1935.99958090452	0.952244469445378\\
1936.55745577889	0.962303833377655\\
1937.11533065327	0.954015748938855\\
1937.67320552764	0.950814834082025\\
1938.23108040201	0.952637872942136\\
1938.78895527638	0.936318006905688\\
1939.34683015075	0.917307131789331\\
1939.90470502513	0.903834815112139\\
1940.4625798995	0.90305358512854\\
1941.02045477387	0.877771268213422\\
1941.57832964824	0.878295418367047\\
1942.13620452261	0.862539239466041\\
1942.69407939698	0.839201738044266\\
1943.25195427136	0.809082233247825\\
1943.80982914573	0.778380835992251\\
1944.3677040201	0.747416431401336\\
1944.92557889447	0.716482666197849\\
1945.48345376884	0.68584354346836\\
1946.04132864322	0.656067313943443\\
1946.59920351759	0.627511820848102\\
1947.15707839196	0.614845262633508\\
1947.71495326633	0.607327590540996\\
1948.2728281407	0.576285478516113\\
1948.83070301508	0.551192866161475\\
1949.38857788945	0.527669621598828\\
1949.94645276382	0.505890023407269\\
1950.50432763819	0.485443751150534\\
1951.06220251256	0.466342778822749\\
1951.62007738693	0.456711434668168\\
1952.17795226131	0.440347738865679\\
1952.73582713568	0.42528292536679\\
1953.29370201005	0.411474262392998\\
1953.85157688442	0.398872159718913\\
1954.40945175879	0.388050489877303\\
1954.96732663317	0.378325257671911\\
1955.52520150754	0.369617978538269\\
1956.08307638191	0.361869017207116\\
1956.64095125628	0.358829622524755\\
1957.19882613065	0.352925792180743\\
1957.75670100503	0.355492716049923\\
1958.3145758794	0.351354239755825\\
1958.87245075377	0.351807497660727\\
1959.43032562814	0.349117462489156\\
1959.98820050251	0.351081659828588\\
1960.54607537688	0.357734763050884\\
1961.10395025126	0.357112389287512\\
1961.66182512563	0.361118370931403\\
1962.2197	0.369802708799703\\
1962.2197	0.934475945754063\\
1961.66182512563	0.932888438866888\\
1961.10395025126	0.922539660563916\\
1960.54607537688	0.903709201505236\\
1959.98820050251	0.906960287585319\\
1959.43032562814	0.90188611485663\\
1958.87245075377	0.888735749590287\\
1958.3145758794	0.887590729923142\\
1957.75670100503	0.879064723016063\\
1957.19882613065	0.891560784091023\\
1956.64095125628	0.887316247262812\\
1956.08307638191	0.894832082395171\\
1955.52520150754	0.895542464105854\\
1954.96732663317	0.898974336946381\\
1954.40945175879	0.9051297397724\\
1953.85157688442	0.913962862376255\\
1953.29370201005	0.924060875134838\\
1952.73582713568	0.936880763297789\\
1952.17795226131	0.952408121691655\\
1951.62007738693	0.970621754769531\\
1951.06220251256	1.00863161279573\\
1950.50432763819	1.03168484477727\\
1949.94645276382	1.057286348084\\
1949.38857788945	1.08533172058392\\
1948.83070301508	1.11479840492207\\
1948.2728281407	1.14582161790214\\
1947.71495326633	1.16962373981067\\
1947.15707839196	1.24353662780702\\
1946.59920351759	1.31147018273952\\
1946.04132864322	1.34942516588999\\
1945.48345376884	1.38713204619133\\
1944.92557889447	1.42457403211958\\
1944.3677040201	1.46202826820376\\
1943.80982914573	1.49904716757432\\
1943.25195427136	1.53515204804816\\
1942.69407939698	1.56984128715541\\
1942.13620452261	1.61349726593868\\
1941.57832964824	1.66647709576449\\
1941.02045477387	1.74526225661992\\
1940.4625798995	1.76647155948293\\
1939.90470502513	1.82802367747784\\
1939.34683015075	1.85527170274154\\
1938.78895527638	1.86167004642576\\
1938.23108040201	1.86346384838178\\
1937.67320552764	1.89049391686652\\
1937.11533065327	1.89685825811188\\
1936.55745577889	1.88237152394568\\
1935.99958090452	1.8933364439926\\
1935.44170603015	1.8683099100351\\
1934.88383115578	1.88484095561831\\
1934.32595628141	1.86508297908402\\
1933.76808140704	1.84083334391483\\
1933.21020653266	1.81250429012631\\
1932.65233165829	1.78056541753028\\
1932.09445678392	1.7743981995004\\
1931.53658190955	1.79977219874751\\
1930.97870703518	1.74136360405621\\
1930.4208321608	1.76435190471719\\
1929.86295728643	1.73625013913724\\
1929.30508241206	1.6744452838981\\
1928.74720753769	1.62994985440359\\
1928.18933266332	1.57180790915346\\
1927.63145778894	1.54441046383121\\
1927.07358291457	1.49027687168878\\
1926.5157080402	1.48037097559284\\
1925.95783316583	1.43025802604981\\
1925.39995829146	1.38411156225073\\
1924.84208341709	1.35381412903105\\
1924.28420854271	1.31449306987096\\
1923.72633366834	1.27700126151169\\
1923.16845879397	1.26809868738997\\
1922.6105839196	1.23655387312962\\
1922.05270904523	1.267648086489\\
1921.49483417085	1.24154859514209\\
1920.93695929648	1.21907569519284\\
1920.37908442211	1.19997871969461\\
1919.82120954774	1.18226828908643\\
1919.26333467337	1.17900356999857\\
1918.70545979899	1.16680934047691\\
1918.14758492462	1.15743555751255\\
1917.58971005025	1.1715319620969\\
1917.03183517588	1.16616027485138\\
1916.47396030151	1.16307034182179\\
1915.91608542714	1.17181570432037\\
1915.35821055276	1.18204624261549\\
1914.80033567839	1.18363157917285\\
1914.24246080402	1.18666423987101\\
1913.68458592965	1.20001468515981\\
1913.12671105528	1.22379837032645\\
1912.5688361809	1.2286029927451\\
1912.01096130653	1.25338918866603\\
1911.45308643216	1.25830971334539\\
1910.89521155779	1.26241315214851\\
1910.33733668342	1.28755541032589\\
1909.77946180905	1.30158767219533\\
1909.22158693467	1.3256019653775\\
1908.6637120603	1.33853937227577\\
1908.10583718593	1.36216515308441\\
1907.54796231156	1.41230211942455\\
1906.99008743719	1.41015489804696\\
1906.43221256281	1.43480910126578\\
1905.87433768844	1.43173696328324\\
1905.31646281407	1.42914752393567\\
1904.7585879397	1.50917424720176\\
1904.20071306533	1.50680805963013\\
1903.64283819095	1.50570202135382\\
1903.08496331658	1.50381500867505\\
1902.52708844221	1.50383422553037\\
1901.96921356784	1.51989509291629\\
1901.41133869347	1.52384513471949\\
1900.8534638191	1.55817145864098\\
1900.29558894472	1.56652440264304\\
1899.73771407035	1.57802978653688\\
1899.17983919598	1.6062711094352\\
1898.62196432161	1.62417164024151\\
1898.06408944724	1.64579533319621\\
1897.50621457286	1.65575819388863\\
1896.94833969849	1.68345738018749\\
1896.39046482412	1.71522004688737\\
1895.83258994975	1.77803563925403\\
1895.27471507538	1.83179521824762\\
1894.71684020101	1.89005807927922\\
1894.15896532663	1.9377846671813\\
1893.60109045226	1.99001278893809\\
1893.04321557789	2.06134130201931\\
1892.48534070352	2.10754588879201\\
1891.92746582915	2.18727159758065\\
1891.36959095477	2.25464228352892\\
1890.8117160804	2.34286499341313\\
1890.25384120603	2.40145991992046\\
1889.69596633166	2.51394179973863\\
1889.13809145729	2.59578914162692\\
1888.58021658291	2.71677291629148\\
1888.02234170854	2.78524080996046\\
1887.46446683417	2.8743021181795\\
1886.9065919598	2.98261253688741\\
1886.34871708543	3.13208017186891\\
1885.79084221106	3.22259723793249\\
1885.23296733668	3.31281465116824\\
1884.67509246231	3.42250734212622\\
1884.11721758794	3.53092300066869\\
1883.55934271357	3.63740901672401\\
1883.0014678392	3.7190550849919\\
1882.44359296482	3.79490970710714\\
1881.88571809045	3.91545074924225\\
1881.32784321608	4.00737949343037\\
1880.76996834171	4.06843372339546\\
1880.21209346734	4.17612505106276\\
1879.65421859296	4.22508653848097\\
1879.09634371859	4.26761722678082\\
1878.53846884422	4.33031243344762\\
1877.98059396985	4.38652961470706\\
1877.42271909548	4.51955202568733\\
1876.86484422111	4.53632630560463\\
1876.30696934673	4.6008655442139\\
1875.74909447236	4.57507989281114\\
1875.19121959799	4.62897825735901\\
1874.63334472362	4.64771318260015\\
1874.07546984925	4.66073594259619\\
1873.51759497487	4.6386065731979\\
1872.9597201005	4.61166059044915\\
1872.40184522613	4.60853310239805\\
1871.84397035176	4.57271138254083\\
1871.28609547739	4.58687517811985\\
1870.72822060302	4.59730456852145\\
1870.17034572864	4.57398064750464\\
1869.61247085427	4.54605126839595\\
1869.0545959799	4.56988502530362\\
1868.49672110553	4.56183723654223\\
1867.93884623116	4.49348867534023\\
1867.38097135678	4.45070177716033\\
1866.82309648241	4.40556248346188\\
1866.26522160804	4.38595664908141\\
1865.70734673367	4.3659153821417\\
1865.1494718593	4.34593601523503\\
1864.59159698492	4.23828566512301\\
1864.03372211055	4.16235081859617\\
1863.47584723618	4.13880551728688\\
1862.91797236181	4.06392414438818\\
1862.36009748744	4.04040206735892\\
1861.80222261307	3.96685840638192\\
1861.24434773869	3.94345999323163\\
1860.68647286432	3.89549488806831\\
1860.12859798995	3.87310838673648\\
1859.57072311558	3.85167636618921\\
1859.01284824121	3.77774461265339\\
1858.45497336683	3.70585768986754\\
1857.89709849246	3.65860928732039\\
1857.33922361809	3.61120931844994\\
1856.78134874372	3.61166310832572\\
1856.22347386935	3.5886450575601\\
1855.66559899497	3.53913349247558\\
1855.1077241206	3.46409842007774\\
1854.54984924623	3.39037073839091\\
1853.99197437186	3.29705833944512\\
1853.43409949749	3.24606204587629\\
1852.87622462312	3.25764024131444\\
1852.31834974874	3.20385291783611\\
1851.76047487437	3.21825987460441\\
1851.2026	3.18444447163208\\
}--cycle;
\addlegendentry{IHGP (90\% quantiles)};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1851.2026	2.35604686628841\\
1851.76047487437	2.39604532811573\\
1852.31834974874	2.43167223105153\\
1852.87622462312	2.47249593433601\\
1853.43409949749	2.50750687110758\\
1853.99197437186	2.54690031298196\\
1854.54984924623	2.58905849748704\\
1855.1077241206	2.6291943324982\\
1855.66559899497	2.66901973151\\
1856.22347386935	2.70635862941523\\
1856.78134874372	2.74119352968317\\
1857.33922361809	2.77394116619118\\
1857.89709849246	2.81035133057965\\
1858.45497336683	2.84664506968602\\
1859.01284824121	2.88487677172679\\
1859.57072311558	2.92335968686902\\
1860.12859798995	2.95770137077328\\
1860.68647286432	2.99231439659063\\
1861.24434773869	3.02915866897147\\
1861.80222261307	3.06430517042946\\
1862.36009748744	3.10362447431368\\
1862.91797236181	3.13928617866651\\
1863.47584723618	3.17921283172509\\
1864.03372211055	3.21531847823094\\
1864.59159698492	3.25562825187024\\
1865.1494718593	3.29849471782598\\
1865.70734673367	3.33403370653443\\
1866.26522160804	3.36906133905278\\
1866.82309648241	3.40319379058334\\
1867.38097135678	3.43806283729475\\
1867.93884623116	3.47111471358769\\
1868.49672110553	3.50416356073759\\
1869.0545959799	3.53012910387148\\
1869.61247085427	3.55100739094862\\
1870.17034572864	3.57282356190319\\
1870.72822060302	3.59104232166342\\
1871.28609547739	3.60332593931765\\
1871.84397035176	3.61182460974124\\
1872.40184522613	3.62033982291223\\
1872.9597201005	3.62279669352279\\
1873.51759497487	3.62330410561792\\
1874.07546984925	3.61971580225868\\
1874.63334472362	3.6096018007947\\
1875.19121959799	3.59505150105991\\
1875.74909447236	3.57368220338728\\
1876.30696934673	3.55406082881699\\
1876.86484422111	3.52309425267552\\
1877.42271909548	3.49124804103362\\
1877.98059396985	3.44593984585774\\
1878.53846884422	3.40177713821883\\
1879.09634371859	3.35252546781564\\
1879.65421859296	3.30029571594279\\
1880.21209346734	3.24334740816059\\
1880.76996834171	3.17793121291821\\
1881.32784321608	3.11229279166955\\
1881.88571809045	3.0408972154949\\
1882.44359296482	2.96427638456329\\
1883.0014678392	2.88836840928537\\
1883.55934271357	2.80981323633385\\
1884.11721758794	2.7275552840329\\
1884.67509246231	2.6438067281246\\
1885.23296733668	2.55907169459779\\
1885.79084221106	2.47542979430281\\
1886.34871708543	2.3918147629001\\
1886.9065919598	2.30399829836827\\
1887.46446683417	2.22033103776626\\
1888.02234170854	2.13947557706827\\
1888.58021658291	2.06198643571965\\
1889.13809145729	1.98227581978348\\
1889.69596633166	1.90804091875507\\
1890.25384120603	1.83387620169099\\
1890.8117160804	1.76685985679215\\
1891.36959095477	1.7003271436439\\
1891.92746582915	1.63855636635303\\
1892.48534070352	1.5788312422111\\
1893.04321557789	1.5251064222465\\
1893.60109045226	1.4723332239009\\
1894.15896532663	1.42432960984073\\
1894.71684020101	1.37978027501606\\
1895.27471507538	1.33724721886359\\
1895.83258994975	1.29800164884555\\
1896.39046482412	1.2607379661682\\
1896.94833969849	1.22895762435973\\
1897.50621457286	1.20014352971208\\
1898.06408944724	1.17546398902897\\
1898.62196432161	1.15203219759147\\
1899.17983919598	1.13114053233433\\
1899.73771407035	1.11125291508878\\
1900.29558894472	1.09486892746696\\
1900.8534638191	1.08050335276916\\
1901.41133869347	1.06503970538929\\
1901.96921356784	1.05396086845654\\
1902.52708844221	1.04282356969354\\
1903.08496331658	1.03429952942342\\
1903.64283819095	1.0267947374477\\
1904.20071306533	1.0198515583751\\
1904.7585879397	1.01350584377284\\
1905.31646281407	0.998854032585448\\
1905.87433768844	0.992828215747421\\
1906.43221256281	0.98683838749498\\
1906.99008743719	0.977862280055194\\
1907.54796231156	0.971358451071391\\
1908.10583718593	0.959240446607388\\
1908.6637120603	0.949431954356905\\
1909.22158693467	0.940255393868547\\
1909.77946180905	0.929623147161547\\
1910.33733668342	0.919600990591133\\
1910.89521155779	0.908254664694288\\
1911.45308643216	0.898713056993785\\
1912.01096130653	0.88903454886184\\
1912.5688361809	0.877495849973288\\
1913.12671105528	0.86804564926795\\
1913.68458592965	0.857077438645966\\
1914.24246080402	0.847542250790003\\
1914.80033567839	0.839555164927269\\
1915.35821055276	0.83240021454785\\
1915.91608542714	0.825195841347568\\
1916.47396030151	0.819037333027271\\
1917.03183517588	0.815048043443757\\
1917.58971005025	0.812390835361593\\
1918.14758492462	0.808950199133702\\
1918.70545979899	0.809115965663543\\
1919.26333467337	0.810899499342316\\
1919.82120954774	0.813144920086745\\
1920.37908442211	0.818310540171691\\
1920.93695929648	0.825105918151783\\
1921.49483417085	0.83377831210516\\
1922.05270904523	0.844390543784323\\
1922.6105839196	0.850481662775479\\
1923.16845879397	0.864764103594426\\
1923.72633366834	0.878300719327413\\
1924.28420854271	0.896402174808399\\
1924.84208341709	0.916300812448174\\
1925.39995829146	0.936806997218276\\
1925.95783316583	0.960508616014495\\
1926.5157080402	0.986086964044975\\
1927.07358291457	1.00866276914874\\
1927.63145778894	1.03716918916361\\
1928.18933266332	1.06384534869686\\
1928.74720753769	1.0946142935832\\
1929.30508241206	1.12449578533108\\
1929.86295728643	1.15653012437566\\
1930.4208321608	1.18487376074576\\
1930.97870703518	1.20753669446236\\
1931.53658190955	1.23785407613001\\
1932.09445678392	1.25858856695024\\
1932.65233165829	1.28104404133692\\
1933.21020653266	1.30402275474073\\
1933.76808140704	1.3244043510557\\
1934.32595628141	1.34185097241106\\
1934.88383115578	1.35606602896496\\
1935.44170603015	1.36390367563019\\
1935.99958090452	1.37234741836865\\
1936.55745577889	1.37416893558247\\
1937.11533065327	1.37490013557319\\
1937.67320552764	1.37028706888586\\
1938.23108040201	1.36036595350722\\
1938.78895527638	1.34939465733784\\
1939.34683015075	1.33479216009632\\
1939.90470502513	1.31518831962037\\
1940.4625798995	1.28955963886617\\
1941.02045477387	1.26501877669341\\
1941.57832964824	1.23296172195619\\
1942.13620452261	1.20127420923554\\
1942.69407939698	1.16877164322668\\
1943.25195427136	1.13579941628763\\
1943.80982914573	1.10184444303078\\
1944.3677040201	1.06730993512789\\
1944.92557889447	1.03257426933148\\
1945.48345376884	0.997984811355954\\
1946.04132864322	0.96378975951563\\
1946.59920351759	0.930231657334212\\
1947.15707839196	0.894673776965738\\
1947.71495326633	0.859708384114861\\
1948.2728281407	0.830526103391869\\
1948.83070301508	0.802051887483116\\
1949.38857788945	0.77516828974089\\
1949.94645276382	0.74993792828789\\
1950.50432763819	0.726515304712764\\
1951.06220251256	0.704948745290991\\
1951.62007738693	0.683514508812485\\
1952.17795226131	0.665653249287415\\
1952.73582713568	0.64967356466092\\
1953.29370201005	0.635554056048845\\
1953.85157688442	0.623265589075043\\
1954.40945175879	0.612618156465871\\
1954.96732663317	0.603718056802464\\
1955.52520150754	0.596528008291877\\
1956.08307638191	0.591003643928249\\
1956.64095125628	0.586039711546099\\
1957.19882613065	0.583641282009179\\
1957.75670100503	0.580589883590962\\
1958.3145758794	0.581042370588293\\
1958.87245075377	0.581791933330827\\
1959.43032562814	0.584967915136778\\
1959.98820050251	0.588259049342362\\
1960.54607537688	0.591593984775534\\
1961.10395025126	0.598363909790155\\
1961.66182512563	0.605076179963052\\
1962.2197	0.611658626565958\\
};
\addplot [color=mycolor1,dashed]
  table[row sep=crcr]{%
1851.2026	2.92344765371192\\
1851.76047487437	2.91666628449599\\
1852.31834974874	2.90983283195539\\
1852.87622462312	2.9031951196367\\
1853.43409949749	2.89705066087864\\
1853.99197437186	2.89173142949207\\
1854.54984924623	2.88758223141867\\
1855.1077241206	2.88492699280768\\
1855.66559899497	2.88403768912574\\
1856.22347386935	2.88511977551366\\
1856.78134874372	2.88831612374333\\
1857.33922361809	2.89372617234659\\
1857.89709849246	2.9014281754062\\
1858.45497336683	2.91148871863605\\
1859.01284824121	2.92395705690853\\
1859.57072311558	2.93885358034871\\
1860.12859798995	2.95616201997228\\
1860.68647286432	2.97583085502779\\
1861.24434773869	2.99778589598545\\
1861.80222261307	3.02194081666753\\
1862.36009748744	3.04819625867793\\
1862.91797236181	3.07643167567287\\
1863.47584723618	3.10649516191551\\
1864.03372211055	3.13819326982295\\
1864.59159698492	3.17127738810924\\
1865.1494718593	3.2054349050277\\
1865.70734673367	3.24028060394183\\
1866.26522160804	3.27536283647628\\
1866.82309648241	3.31018852250414\\
1867.38097135678	3.34425041636216\\
1867.93884623116	3.37704355880443\\
1868.49672110553	3.40807357774781\\
1869.0545959799	3.43686969743796\\
1869.61247085427	3.46300412387424\\
1870.17034572864	3.48611684418673\\
1870.72822060302	3.50592975824922\\
1871.28609547739	3.52224453681166\\
1871.84397035176	3.53493876693604\\
1872.40184522613	3.54395336932448\\
1872.9597201005	3.54926512076438\\
1873.51759497487	3.55085050111645\\
1874.07546984925	3.5486550221727\\
1874.63334472362	3.5425730882147\\
1875.19121959799	3.53244887278125\\
1875.74909447236	3.5180927277608\\
1876.30696934673	3.49930117402531\\
1876.86484422111	3.47587391303562\\
1877.42271909548	3.44762872682052\\
1877.98059396985	3.41442587581469\\
1878.53846884422	3.3761920386959\\
1879.09634371859	3.33293781993054\\
1879.65421859296	3.28475228036071\\
1880.21209346734	3.23178740393969\\
1880.76996834171	3.17424481458855\\
1881.32784321608	3.11237195657503\\
1881.88571809045	3.04646363576334\\
1882.44359296482	2.97685902995557\\
1883.0014678392	2.90393987566209\\
1883.55934271357	2.82812498089821\\
1884.11721758794	2.74985731776512\\
1884.67509246231	2.66959479860531\\
1885.23296733668	2.58780628734928\\
1885.79084221106	2.5049679109656\\
1886.34871708543	2.42156051639636\\
1886.9065919598	2.33806633619423\\
1887.46446683417	2.25496779971209\\
1888.02234170854	2.1727436572447\\
1888.58021658291	2.0918535492248\\
1889.13809145729	2.0127226287596\\
1889.69596633166	1.93573346288647\\
1890.25384120603	1.86122479233507\\
1890.8117160804	1.78949003686453\\
1891.36959095477	1.72077480673874\\
1891.92746582915	1.65527395517096\\
1892.48534070352	1.59313277802404\\
1893.04321557789	1.53445019796521\\
1893.60109045226	1.47928181052544\\
1894.15896532663	1.42764365021772\\
1894.71684020101	1.37951816246767\\
1895.27471507538	1.33486075370804\\
1895.83258994975	1.29360715231883\\
1896.39046482412	1.25567924652647\\
1896.94833969849	1.22098830450105\\
1897.50621457286	1.18943473418955\\
1898.06408944724	1.16090408197221\\
1898.62196432161	1.13526390407164\\
1899.17983919598	1.11236304610436\\
1899.73771407035	1.09203275056847\\
1900.29558894472	1.0740891326468\\
1900.8534638191	1.05833586042248\\
1901.41133869347	1.04456556831284\\
1901.96921356784	1.03256169859472\\
1902.52708844221	1.02210088755131\\
1903.08496331658	1.01295459348103\\
1903.64283819095	1.00489077764561\\
1904.20071306533	0.99767529144297\\
1904.7585879397	0.991074633342632\\
1905.31646281407	0.984861061585791\\
1905.87433768844	0.978820044238204\\
1906.43221256281	0.972757449211857\\
1906.99008743719	0.966502380401591\\
1907.54796231156	0.959909973721405\\
1908.10583718593	0.952865799399596\\
1908.6637120603	0.945290362286321\\
1909.22158693467	0.937143213121724\\
1909.77946180905	0.928423845223015\\
1910.33733668342	0.919169963087946\\
1910.89521155779	0.909454011812798\\
1911.45308643216	0.899378086173385\\
1912.01096130653	0.889067365935353\\
1912.5688361809	0.878663052300401\\
1913.12671105528	0.868316981956837\\
1913.68458592965	0.858187889140028\\
1914.24246080402	0.84843797679858\\
1914.80033567839	0.839230212195554\\
1915.35821055276	0.830725043482071\\
1915.91608542714	0.823076521552448\\
1916.47396030151	0.816429686940323\\
1917.03183517588	0.810919743560749\\
1917.58971005025	0.806672068960965\\
1918.14758492462	0.803801693904389\\
1918.70545979899	0.802413240196344\\
1919.26333467337	0.80260113479353\\
1919.82120954774	0.804448786422873\\
1920.37908442211	0.80802771681413\\
1920.93695929648	0.813397212011051\\
1921.49483417085	0.820604420219776\\
1922.05270904523	0.829684871859037\\
1922.6105839196	0.840663482694197\\
1923.16845879397	0.853556131158924\\
1923.72633366834	0.8683704854229\\
1924.28420854271	0.88510361753668\\
1924.84208341709	0.903737927160211\\
1925.39995829146	0.924235529644493\\
1925.95783316583	0.946532366922702\\
1926.5157080402	0.970532978421228\\
1927.07358291457	0.996106280347724\\
1927.63145778894	1.02308278748559\\
1928.18933266332	1.05125296008181\\
1928.74720753769	1.08036568584672\\
1929.30508241206	1.11012787927091\\
1929.86295728643	1.14020511303971\\
1930.4208321608	1.17022543537575\\
1930.97870703518	1.19978812589298\\
1931.53658190955	1.22847711127895\\
1932.09445678392	1.25587560021618\\
1932.65233165829	1.28157981373354\\
1933.21020653266	1.30521252705941\\
1933.76808140704	1.3264302283366\\
1934.32595628141	1.34492471592467\\
1934.88383115578	1.36042481272177\\
1935.44170603015	1.37269882077742\\
1935.99958090452	1.38155854331697\\
1936.55745577889	1.38686164590052\\
1937.11533065327	1.38851019774048\\
1937.67320552764	1.38644938814333\\
1938.23108040201	1.38066701121252\\
1938.78895527638	1.37119454841639\\
1939.34683015075	1.35810776933698\\
1939.90470502513	1.34152681200194\\
1940.4625798995	1.3216187412875\\
1941.02045477387	1.29860212815365\\
1941.57832964824	1.27274898083894\\
1942.13620452261	1.2443820429159\\
1942.69407939698	1.21386910385867\\
1943.25195427136	1.18160944909399\\
1943.80982914573	1.14801454017821\\
1944.3677040201	1.11348912699338\\
1944.92557889447	1.07841710476937\\
1945.48345376884	1.04315282819568\\
1946.04132864322	1.00801718334304\\
1946.59920351759	0.97329758672773\\
1947.15707839196	0.939251087900946\\
1947.71495326633	0.906109761712058\\
1948.2728281407	0.874086072589931\\
1948.83070301508	0.843373275840876\\
1949.38857788945	0.814140642337802\\
1949.94645276382	0.786529566508451\\
1950.50432763819	0.760652499521312\\
1951.06220251256	0.736594065963399\\
1951.62007738693	0.714413720024596\\
1952.17795226131	0.694149389481901\\
1952.73582713568	0.675821082043605\\
1953.29370201005	0.659433281994566\\
1953.85157688442	0.644977075458713\\
1954.40945175879	0.632432421336039\\
1954.96732663317	0.621770397125907\\
1955.52520150754	0.61295529434297\\
1956.08307638191	0.605946498993363\\
1956.64095125628	0.600700143133285\\
1957.19882613065	0.597170555935314\\
1957.75670100503	0.59531157933413\\
1958.3145758794	0.595077825062404\\
1958.87245075377	0.59642546166902\\
1959.43032562814	0.599311798884531\\
1959.98820050251	0.603694621887902\\
1960.54607537688	0.609531895709962\\
1961.10395025126	0.61678196049789\\
1961.66182512563	0.625403823978565\\
1962.2197	0.635356792874922\\
};
\addlegendentry{State space};

\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1851.2026	4.23627642833294\\
1851.76047487437	4.15257228413113\\
1852.31834974874	4.07522724710744\\
1852.87622462312	4.00501623158075\\
1853.43409949749	3.94260751422796\\
1853.99197437186	3.88851827557595\\
1854.54984924623	3.84307613162966\\
1855.1077241206	3.80638206708873\\
1855.66559899497	3.77829459935034\\
1856.22347386935	3.75844942963512\\
1856.78134874372	3.74631093167348\\
1857.33922361809	3.74124451372298\\
1857.89709849246	3.74258858162547\\
1858.45497336683	3.74970223558886\\
1859.01284824121	3.76198405410529\\
1859.57072311558	3.77887370817331\\
1860.12859798995	3.79984951690548\\
1860.68647286432	3.82443046877111\\
1861.24434773869	3.8521870860799\\
1861.80222261307	3.88274629421934\\
1862.36009748744	3.9157803265253\\
1862.91797236181	3.95098651494211\\
1863.47584723618	3.98806562014645\\
1864.03372211055	4.02670178797321\\
1864.59159698492	4.06654007454541\\
1865.1494718593	4.10717192701815\\
1865.70734673367	4.14812253880082\\
1866.26522160804	4.18885785580259\\
1866.82309648241	4.22881527451476\\
1867.38097135678	4.2674362242738\\
1867.93884623116	4.3041839338109\\
1868.49672110553	4.3385499311392\\
1869.0545959799	4.37006546557581\\
1869.61247085427	4.39831975593281\\
1870.17034572864	4.42298385027577\\
1870.72822060302	4.44382048749588\\
1871.28609547739	4.4606741194522\\
1871.84397035176	4.47346030700597\\
1872.40184522613	4.48214641151834\\
1872.9597201005	4.48671660540205\\
1873.51759497487	4.48712930869432\\
1874.07546984925	4.48328425639362\\
1874.63334472362	4.47500444443987\\
1875.19121959799	4.46204470046227\\
1875.74909447236	4.44411877578135\\
1876.30696934673	4.42092930178495\\
1876.86484422111	4.39219218609567\\
1877.42271909548	4.35765655878864\\
1877.98059396985	4.31713478150957\\
1878.53846884422	4.27053027182207\\
1879.09634371859	4.21785626005432\\
1879.65421859296	4.15922573141527\\
1880.21209346734	4.09482948122036\\
1880.76996834171	4.02491790909716\\
1881.32784321608	3.94979540167884\\
1881.88571809045	3.86982191768505\\
1882.44359296482	3.78540929673156\\
1883.0014678392	3.69701938228473\\
1883.55934271357	3.60515779420632\\
1884.11721758794	3.51035862637648\\
1884.67509246231	3.41317388318965\\
1885.23296733668	3.31416936550641\\
1885.79084221106	3.21392065011123\\
1886.34871708543	3.1130102070864\\
1886.9065919598	3.01202325714788\\
1887.46446683417	2.91154619158364\\
1888.02234170854	2.8121615728327\\
1888.58021658291	2.71442861688228\\
1889.13809145729	2.61886398696854\\
1889.69596633166	2.52593200877323\\
1890.25384120603	2.4360436463833\\
1890.8117160804	2.34955504506233\\
1891.36959095477	2.26676466153277\\
1891.92746582915	2.1879096371382\\
1892.48534070352	2.11316734683237\\
1893.04321557789	2.04265930426563\\
1893.60109045226	1.9764546709304\\
1894.15896532663	1.91457452367842\\
1894.71684020101	1.85699888484153\\
1895.27471507538	1.80367443655786\\
1895.83258994975	1.75452330512356\\
1896.39046482412	1.70944988249439\\
1896.94833969849	1.66834426995597\\
1897.50621457286	1.63108123664348\\
1898.06408944724	1.59751428274447\\
1898.62196432161	1.56747104661507\\
1899.17983919598	1.54075213860546\\
1899.73771407035	1.51713262506256\\
1900.29558894472	1.49636554894118\\
1900.8534638191	1.47818590223628\\
1901.41133869347	1.46231302946434\\
1901.96921356784	1.44845379350119\\
1902.52708844221	1.43630664979921\\
1903.08496331658	1.42556479502206\\
1903.64283819095	1.41591947418878\\
1904.20071306533	1.40706290652647\\
1904.7585879397	1.39869306592281\\
1905.31646281407	1.39052157369943\\
1905.87433768844	1.38228453739027\\
1906.43221256281	1.37375259328385\\
1906.99008743719	1.36473441510689\\
1907.54796231156	1.35507974141851\\
1908.10583718593	1.34468420319951\\
1908.6637120603	1.33349385570343\\
1909.22158693467	1.3215088217029\\
1909.77946180905	1.30878228717221\\
1910.33733668342	1.29541591622233\\
1910.89521155779	1.28155314392913\\
1911.45308643216	1.26737068313875\\
1912.01096130653	1.25306856386832\\
1912.5688361809	1.23886009284776\\
1913.12671105528	1.22496468262895\\
1913.68458592965	1.21160336988729\\
1914.24246080402	1.19899503596685\\
1914.80033567839	1.1873538006787\\
1915.35821055276	1.17688567860505\\
1915.91608542714	1.16778440113639\\
1916.47396030151	1.16022891506151\\
1917.03183517588	1.15438320146345\\
1917.58971005025	1.15039703304992\\
1918.14758492462	1.14840574262448\\
1918.70545979899	1.14853040603293\\
1919.26333467337	1.15087820280049\\
1919.82120954774	1.1555411349217\\
1920.37908442211	1.16259454890114\\
1920.93695929648	1.17209629798941\\
1921.49483417085	1.18408647431347\\
1922.05270904523	1.19858771072016\\
1922.6105839196	1.21560617171433\\
1923.16845879397	1.2351333927669\\
1923.72633366834	1.25714711090228\\
1924.28420854271	1.2816076353669\\
1924.84208341709	1.30845204050132\\
1925.39995829146	1.33758650339833\\
1925.95783316583	1.36887867646178\\
1926.5157080402	1.4021514850542\\
1927.07358291457	1.43717885440643\\
1927.63145778894	1.47368394640463\\
1928.18933266332	1.51133936747349\\
1928.74720753769	1.5497678311528\\
1929.30508241206	1.58854453860376\\
1929.86295728643	1.62720095568626\\
1930.4208321608	1.66523275794631\\
1930.97870703518	1.70211400574519\\
1931.53658190955	1.73731668670545\\
1932.09445678392	1.77033045772406\\
1932.65233165829	1.80067955944572\\
1933.21020653266	1.82793806052698\\
1933.76808140704	1.85173527756852\\
1934.32595628141	1.87175325035323\\
1934.88383115578	1.88772461788844\\
1935.44170603015	1.899431977294\\
1935.99958090452	1.90670998240865\\
1936.55745577889	1.90944589539924\\
1937.11533065327	1.90757586293949\\
1937.67320552764	1.90108240415524\\
1938.23108040201	1.88999372508318\\
1938.78895527638	1.87438570803432\\
1939.34683015075	1.85438350326553\\
1939.90470502513	1.83016248799948\\
1940.4625798995	1.80195244298584\\
1941.02045477387	1.77004417048964\\
1941.57832964824	1.73479230951209\\
1942.13620452261	1.69661191401785\\
1942.69407939698	1.65597126721905\\
1943.25195427136	1.6133746311125\\
1943.80982914573	1.56933791468204\\
1944.3677040201	1.5243654953775\\
1944.92557889447	1.47893366949516\\
1945.48345376884	1.43348133263634\\
1946.04132864322	1.38840668300755\\
1946.59920351759	1.34406868781656\\
1947.15707839196	1.30079218150144\\
1947.71495326633	1.2588755778799\\
1948.2728281407	1.21859819521665\\
1948.83070301508	1.18022061825196\\
1949.38857788945	1.14397791504258\\
1949.94645276382	1.11007406196607\\
1950.50432763819	1.07868024538658\\
1951.06220251256	1.04993614927171\\
1951.62007738693	1.02395334493557\\
1952.17795226131	1.00082003620238\\
1952.73582713568	0.980605742022266\\
1953.29370201005	0.963364254659549\\
1953.85157688442	0.949136186978814\\
1954.40945175879	0.937951696747485\\
1954.96732663317	0.929833137297234\\
1955.52520150754	0.924797444171453\\
1956.08307638191	0.922858151911783\\
1956.64095125628	0.924027008438498\\
1957.19882613065	0.928315220503175\\
1957.75670100503	0.935734427064807\\
1958.3145758794	0.94629752933038\\
1958.87245075377	0.960018753184085\\
1959.43032562814	0.976911761259913\\
1959.98820050251	0.996987259936264\\
1960.54607537688	1.02025112364074\\
1961.10395025126	1.046703335621\\
1961.66182512563	1.07633722804086\\
1962.2197	1.1091378502857\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1851.2026	1.90131727479294\\
1851.76047487437	1.94216373310885\\
1852.31834974874	1.98007096888107\\
1852.87622462312	2.01468271007508\\
1853.43409949749	2.04578023446836\\
1853.99197437186	2.07330576988382\\
1854.54984924623	2.09737045794813\\
1855.1077241206	2.11823813863202\\
1855.66559899497	2.13629361623351\\
1856.22347386935	2.15200769717407\\
1856.78134874372	2.16590547273127\\
1857.33922361809	2.1785416004398\\
1857.89709849246	2.19047927396525\\
1858.45497336683	2.20226500492769\\
1859.01284824121	2.21439953270762\\
1859.57072311558	2.2273125948798\\
1860.12859798995	2.24134836059601\\
1860.68647286432	2.25676436929509\\
1861.24434773869	2.27374381949518\\
1861.80222261307	2.29240930224615\\
1862.36009748744	2.31282911546007\\
1862.91797236181	2.33501807003527\\
1863.47584723618	2.35893600248173\\
1864.03372211055	2.38448509136926\\
1864.59159698492	2.41150310131899\\
1865.1494718593	2.43975891312964\\
1865.70734673367	2.4689470506046\\
1866.26522160804	2.49869289728495\\
1866.82309648241	2.52857252255509\\
1867.38097135678	2.55813495591929\\
1867.93884623116	2.58691693396447\\
1868.49672110553	2.61445207195985\\
1869.0545959799	2.64028447875711\\
1869.61247085427	2.66398827202584\\
1870.17034572864	2.68519225948847\\
1870.72822060302	2.70359681971744\\
1871.28609547739	2.71897771907882\\
1871.84397035176	2.73118750878295\\
1872.40184522613	2.74014846128423\\
1872.9597201005	2.74583164262862\\
1873.51759497487	2.74822673088161\\
1874.07546984925	2.74731403519332\\
1874.63334472362	2.74304346566052\\
1875.19121959799	2.73532969093056\\
1875.74909447236	2.72406012093751\\
1876.30696934673	2.70910688759824\\
1876.86484422111	2.69033785219757\\
1877.42271909548	2.66762730255955\\
1877.98059396985	2.64087543937159\\
1878.53846884422	2.61002869671382\\
1879.09634371859	2.57509577732608\\
1879.65421859296	2.53614574112109\\
1880.21209346734	2.49329769102298\\
1880.76996834171	2.4467115383275\\
1881.32784321608	2.39658562545929\\
1881.88571809045	2.34315817863568\\
1882.44359296482	2.28670491966131\\
1883.0014678392	2.22753734437751\\
1883.55934271357	2.16599794124777\\
1884.11721758794	2.10244944674829\\
1884.67509246231	2.03726689271488\\
1885.23296733668	1.9708338291265\\
1885.79084221106	1.90353898853251\\
1886.34871708543	1.83577406092435\\
1886.9065919598	1.76793104094993\\
1887.46446683417	1.70040133616023\\
1888.02234170854	1.63357280465521\\
1888.58021658291	1.56781778603263\\
1889.13809145729	1.50348099904494\\
1889.69596633166	1.44087291614903\\
1890.25384120603	1.38026838498156\\
1890.8117160804	1.32190514204195\\
1891.36959095477	1.26598168021247\\
1891.92746582915	1.21265489956863\\
1892.48534070352	1.16204102394045\\
1893.04321557789	1.11421816859436\\
1893.60109045226	1.06922896301713\\
1894.15896532663	1.02708383925292\\
1894.71684020101	0.987766041441281\\
1895.27471507538	0.951237109461368\\
1895.83258994975	0.91744295023745\\
1896.39046482412	0.886318750403406\\
1896.94833969849	0.857791908107473\\
1897.50621457286	0.831782366588059\\
1898.06408944724	0.808200143097491\\
1898.62196432161	0.786943375089676\\
1899.17983919598	0.767897975316272\\
1899.73771407035	0.750938478587496\\
1900.29558894472	0.735929747449384\\
1900.8534638191	0.722728714192279\\
1901.41133869347	0.711185130839889\\
1901.96921356784	0.701142505258309\\
1902.52708844221	0.692439310572386\\
1903.08496331658	0.684909584015526\\
1903.64283819095	0.678383496568421\\
1904.20071306533	0.672687688472162\\
1904.7585879397	0.667646559121913\\
1905.31646281407	0.663085258207109\\
1905.87433768844	0.658834454261417\\
1906.43221256281	0.654735182020493\\
1906.99008743719	0.650640991485295\\
1907.54796231156	0.646420334805677\\
1908.10583718593	0.641960335139931\\
1908.6637120603	0.637170909384669\\
1909.22158693467	0.631988864009742\\
1909.77946180905	0.626379920214118\\
1910.33733668342	0.620338912153261\\
1910.89521155779	0.613888623250739\\
1911.45308643216	0.60707722606305\\
1912.01096130653	0.599974344011702\\
1912.5688361809	0.592666375066631\\
1913.12671105528	0.585252613699344\\
1913.68458592965	0.577842234903737\\
1914.24246080402	0.570551299395947\\
1914.80033567839	0.56350013489819\\
1915.35821055276	0.556810265029851\\
1915.91608542714	0.550600928348949\\
1916.47396030151	0.544986518205624\\
1917.03183517588	0.540075358300795\\
1917.58971005025	0.535969202864806\\
1918.14758492462	0.532762541238234\\
1918.70545979899	0.5305423689104\\
1919.26333467337	0.529388289469208\\
1919.82120954774	0.52937203992818\\
1920.37908442211	0.530557078439265\\
1920.93695929648	0.532998589561811\\
1921.49483417085	0.536743835229952\\
1922.05270904523	0.541832812532414\\
1922.6105839196	0.548299237615487\\
1923.16845879397	0.556171897488624\\
1923.72633366834	0.565475470225067\\
1924.28420854271	0.576229140758675\\
1924.84208341709	0.588443956344628\\
1925.39995829146	0.602118961548874\\
1925.95783316583	0.617236887730913\\
1926.5157080402	0.63375998135996\\
1927.07358291457	0.651626189750838\\
1927.63145778894	0.670746005477614\\
1928.18933266332	0.690999799280824\\
1928.74720753769	0.712235035925604\\
1929.30508241206	0.734264099695182\\
1929.86295728643	0.756862789411123\\
1930.4208321608	0.779771099235357\\
1930.97870703518	0.802697729956003\\
1931.53658190955	0.825328456660448\\
1932.09445678392	0.847336263250735\\
1932.65233165829	0.868391871775148\\
1933.21020653266	0.888175096161883\\
1933.76808140704	0.906382506440203\\
1934.32595628141	0.922731513614105\\
1934.88383115578	0.936964484752147\\
1935.44170603015	0.948853162767983\\
1935.99958090452	0.958203867693178\\
1936.55745577889	0.964861105351069\\
1937.11533065327	0.96870789541671\\
1937.67320552764	0.969665581128805\\
1938.23108040201	0.967693646511095\\
1938.78895527638	0.962790300487854\\
1939.34683015075	0.954992515598445\\
1939.90470502513	0.944375615920861\\
1940.4625798995	0.931054687888439\\
1941.02045477387	0.915187597605943\\
1941.57832964824	0.89697624834901\\
1942.13620452261	0.876664500124174\\
1942.69407939698	0.854533758021718\\
1943.25195427136	0.830892569734429\\
1943.80982914573	0.806061621477449\\
1944.3677040201	0.780358656916738\\
1944.92557889447	0.754086636672006\\
1945.48345376884	0.727525895661092\\
1946.04132864322	0.700929980892529\\
1946.59920351759	0.674524671437286\\
1947.15707839196	0.648509604418857\\
1947.71495326633	0.62306186876704\\
1948.2728281407	0.598339824124167\\
1948.83070301508	0.574483565015365\\
1949.38857788945	0.551611808435057\\
1949.94645276382	0.529819415364807\\
1950.50432763819	0.509176901283419\\
1951.06220251256	0.489731493946764\\
1951.62007738693	0.471509287945987\\
1952.17795226131	0.45451810269479\\
1952.73582713568	0.438750332718231\\
1953.29370201005	0.424185003300465\\
1953.85157688442	0.410789667042803\\
1954.40945175879	0.398522417956644\\
1954.96732663317	0.387333907496499\\
1955.52520150754	0.377169278008736\\
1956.08307638191	0.367969968701317\\
1956.64095125628	0.359675380232816\\
1957.19882613065	0.352224407492271\\
1957.75670100503	0.345556867432849\\
1958.3145758794	0.339614848647248\\
1958.87245075377	0.334343720267602\\
1959.43032562814	0.329692383649808\\
1959.98820050251	0.325613342770461\\
1960.54607537688	0.322062928035471\\
1961.10395025126	0.319001693878572\\
1961.66182512563	0.316394726597868\\
1962.2197	0.314211439135526\\
};
\addplot [color=black,mark size=1.5pt,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
1851.2026	-0.15\\
1851.6324	-0.15\\
1851.9692	-0.15\\
1851.9747	-0.15\\
1852.3142	-0.15\\
1852.347	-0.15\\
1852.358	-0.15\\
1852.3854	-0.15\\
1852.9767	-0.15\\
1853.1958	-0.15\\
1853.2286	-0.15\\
1853.319	-0.15\\
1853.4997	-0.15\\
1854.1348	-0.15\\
1856.3963	-0.15\\
1856.5058	-0.15\\
1856.5387	-0.15\\
1856.6181	-0.15\\
1857.1383	-0.15\\
1857.4038	-0.15\\
1857.5818	-0.15\\
1858.091	-0.15\\
1858.154	-0.15\\
1858.4059	-0.15\\
1858.9452	-0.15\\
1860.1253	-0.15\\
1860.1691	-0.15\\
1860.5907	-0.15\\
1860.8508	-0.15\\
1860.9192	-0.15\\
1860.9713	-0.15\\
1861.1848	-0.15\\
1861.7379	-0.15\\
1861.8364	-0.15\\
1862.1376	-0.15\\
1862.8932	-0.15\\
1862.937	-0.15\\
1863.178	-0.15\\
1863.794	-0.15\\
1863.9391	-0.15\\
1863.9856	-0.15\\
1865.4586	-0.15\\
1865.9706	-0.15\\
1866.0637	-0.15\\
1866.3402	-0.15\\
1866.4524	-0.15\\
1866.833	-0.15\\
1866.948	-0.15\\
1866.9507	-0.15\\
1867.6352	-0.15\\
1867.8542	-0.15\\
1867.8624	-0.15\\
1868.7495	-0.15\\
1868.9028	-0.15\\
1868.9877	-0.15\\
1869.2505	-0.15\\
1869.4422	-0.15\\
1869.5544	-0.15\\
1869.809	-0.15\\
1869.8747	-0.15\\
1870.1239	-0.15\\
1870.5154	-0.15\\
1870.5592	-0.15\\
1870.6331	-0.15\\
1871.0274	-0.15\\
1871.1506	-0.15\\
1871.167	-0.15\\
1871.7365	-0.15\\
1871.8159	-0.15\\
1872.1225	-0.15\\
1872.2402	-0.15\\
1872.7687	-0.15\\
1873.1355	-0.15\\
1874.2854	-0.15\\
1874.5455	-0.15\\
1874.8877	-0.15\\
1874.9808	-0.15\\
1875.3285	-0.15\\
1875.9254	-0.15\\
1875.9309	-0.15\\
1875.9309	-0.15\\
1876.9658	-0.15\\
1877.0643	-0.15\\
1877.1054	-0.15\\
1877.1903	-0.15\\
1877.7789	-0.15\\
1877.809	-0.15\\
1878.1841	-0.15\\
1878.1951	-0.15\\
1878.2361	-0.15\\
1878.4333	-0.15\\
1878.6961	-0.15\\
1879.0356	-0.15\\
1879.1725	-0.15\\
1879.501	-0.15\\
1880.0568	-0.15\\
1880.5387	-0.15\\
1880.6893	-0.15\\
1880.9439	-0.15\\
1881.1054	-0.15\\
1881.9678	-0.15\\
1882.1294	-0.15\\
1882.2964	-0.15\\
1882.2991	-0.15\\
1882.3347	-0.15\\
1882.8522	-0.15\\
1883.7967	-0.15\\
1883.8515	-0.15\\
1884.0732	-0.15\\
1884.8563	-0.15\\
1885.1684	-0.15\\
1885.4641	-0.15\\
1885.9788	-0.15\\
1886.6167	-0.15\\
1886.6934	-0.15\\
1886.7536	-0.15\\
1886.9206	-0.15\\
1887.1342	-0.15\\
1887.4052	-0.15\\
1888.2977	-0.15\\
1889.0507	-0.15\\
1889.1985	-0.15\\
1889.7926	-0.15\\
1890.102	-0.15\\
1890.1896	-0.15\\
1891.2519	-0.15\\
1891.6653	-0.15\\
1892.6537	-0.15\\
1893.5079	-0.15\\
1894.4771	-0.15\\
1895.3176	-0.15\\
1896.0705	-0.15\\
1896.2841	-0.15\\
1896.3306	-0.15\\
1899.6297	-0.15\\
1901.3929	-0.15\\
1902.6715	-0.15\\
1905.0561	-0.15\\
1905.1875	-0.15\\
1905.5243	-0.15\\
1906.7728	-0.15\\
1908.1362	-0.15\\
1908.2704	-0.15\\
1908.629	-0.15\\
1909.1273	-0.15\\
1909.8255	-0.15\\
1910.3566	-0.15\\
1910.9699	-0.15\\
1912.5195	-0.15\\
1913.7844	-0.15\\
1914.4086	-0.15\\
1916.6153	-0.15\\
1918.0308	-0.15\\
1922.5291	-0.15\\
1922.6769	-0.15\\
1923.5695	-0.15\\
1927.1615	-0.15\\
1928.1143	-0.15\\
1930.154	-0.15\\
1930.7481	-0.15\\
1931.0767	-0.15\\
1931.8296	-0.15\\
1931.8843	-0.15\\
1932.065	-0.15\\
1932.8645	-0.15\\
1932.8754	-0.15\\
1933.883	-0.15\\
1934.7235	-0.15\\
1935.6434	-0.15\\
1935.6954	-0.15\\
1936.5962	-0.15\\
1937.4997	-0.15\\
1938.3539	-0.15\\
1939.8214	-0.15\\
1940.2183	-0.15\\
1940.4237	-0.15\\
1941.4203	-0.15\\
1941.5216	-0.15\\
1941.5736	-0.15\\
1942.0007	-0.15\\
1942.1294	-0.15\\
1942.4825	-0.15\\
1946.9452	-0.15\\
1947.0246	-0.15\\
1947.6188	-0.15\\
1947.6379	-0.15\\
1947.6872	-0.15\\
1951.4052	-0.15\\
1957.883	-0.15\\
1960.4894	-0.15\\
1962.2197	-0.15\\
};
\end{axis}
\end{tikzpicture}%

==> fig/coal-inf-latent.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=1851.2026,
xmax=1962.2197,
xtick={1860,1880,1900,1920,1940,1960},
xticklabels={\empty},
ymin=-1.86708236903681,
ymax=0.967900288279326,
ylabel={$f(t)$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]

\addplot[area legend,solid,draw=white!75!gray,fill=white!75!gray]
table[row sep=crcr] {%
x	y\\
1851.2026	0.589912547545646\\
1851.76047487437	0.600259130215266\\
1852.31834974874	0.588335315473798\\
1852.87622462312	0.605459608086528\\
1853.43409949749	0.602241406888331\\
1853.99197437186	0.625030622580527\\
1854.54984924623	0.647685371767011\\
1855.1077241206	0.670228459345775\\
1855.66559899497	0.700086872258649\\
1856.22347386935	0.715089348963187\\
1856.78134874372	0.715251931847634\\
1857.33922361809	0.716127774387707\\
1857.89709849246	0.730288497621021\\
1858.45497336683	0.744203522904454\\
1859.01284824121	0.764544318463664\\
1859.57072311558	0.784915187448933\\
1860.12859798995	0.791295069970483\\
1860.68647286432	0.797723146545127\\
1861.24434773869	0.804196656392608\\
1861.80222261307	0.816899993077275\\
1862.36009748744	0.835832844289766\\
1862.91797236181	0.835171922148295\\
1863.47584723618	0.860279616955238\\
1864.03372211055	0.859202250635013\\
1864.59159698492	0.883848711259988\\
1865.1494718593	0.908774569329085\\
1865.70734673367	0.91291523584666\\
1866.26522160804	0.916884806532693\\
1866.82309648241	0.91403039403216\\
1867.38097135678	0.93014992800086\\
1867.93884623116	0.939044007383946\\
1868.49672110553	0.947195327585898\\
1869.0545959799	0.947956367901256\\
1869.61247085427	0.941458157457036\\
1870.17034572864	0.953272035995183\\
1870.72822060302	0.951369114764943\\
1871.28609547739	0.948628456608855\\
1871.84397035176	0.945014065812117\\
1872.40184522613	0.952128497811687\\
1872.9597201005	0.952193730433798\\
1873.51759497487	0.963589835825714\\
1874.07546984925	0.967900288279326\\
1874.63334472362	0.964420716214681\\
1875.19121959799	0.95967877060778\\
1875.74909447236	0.947044503699243\\
1876.30696934673	0.946185000348223\\
1876.86484422111	0.930741633415953\\
1877.42271909548	0.926956642717579\\
1877.98059396985	0.895995816502281\\
1878.53846884422	0.882505409053148\\
1879.09634371859	0.873529028174836\\
1879.65421859296	0.856785029498266\\
1880.21209346734	0.844748722490111\\
1880.76996834171	0.818371445860983\\
1881.32784321608	0.803066767990625\\
1881.88571809045	0.779805543351328\\
1882.44359296482	0.748620657796572\\
1883.0014678392	0.728608393626464\\
1883.55934271357	0.707349096999496\\
1884.11721758794	0.678110509057221\\
1884.67509246231	0.654111096344535\\
1885.23296733668	0.622306447597755\\
1885.79084221106	0.5957791345512\\
1886.34871708543	0.568456945184212\\
1886.9065919598	0.513936012497812\\
1887.46446683417	0.484845138039238\\
1888.02234170854	0.45497407451573\\
1888.58021658291	0.431751738558324\\
1889.13809145729	0.387759510254809\\
1889.69596633166	0.357392067184958\\
1890.25384120603	0.320122931606287\\
1890.8117160804	0.290150510989448\\
1891.36959095477	0.260741636417074\\
1891.92746582915	0.232054239560285\\
1892.48534070352	0.196309495493471\\
1893.04321557789	0.175942641913695\\
1893.60109045226	0.141814178278445\\
1894.15896532663	0.124383465494188\\
1894.71684020101	0.0923433053731955\\
1895.27471507538	0.0614956162419282\\
1895.83258994975	0.0319238824273979\\
1896.39046482412	-0.00429470167154126\\
1896.94833969849	-0.0148358517830816\\
1897.50621457286	-0.0316293934687751\\
1898.06408944724	-0.0389006331156843\\
1898.62196432161	-0.0527577222588534\\
1899.17983919598	-0.0556117162570507\\
1899.73771407035	-0.0843288251121679\\
1900.29558894472	-0.0836728402519152\\
1900.8534638191	-0.0906951061312088\\
1901.41133869347	-0.115949850235958\\
1901.96921356784	-0.111468213448678\\
1902.52708844221	-0.133848389359287\\
1903.08496331658	-0.13711889050097\\
1903.64283819095	-0.139227755774799\\
1904.20071306533	-0.130136141365144\\
1904.7585879397	-0.12990060033189\\
1905.31646281407	-0.198520694888636\\
1905.87433768844	-0.198367499889862\\
1906.43221256281	-0.198706520661533\\
1906.99008743719	-0.217157264023786\\
1907.54796231156	-0.217467448957404\\
1908.10583718593	-0.255345324646083\\
1908.6637120603	-0.274209445861338\\
1909.22158693467	-0.284036308744526\\
1909.77946180905	-0.302917277364401\\
1910.33733668342	-0.321616168634686\\
1910.89521155779	-0.331826715508876\\
1911.45308643216	-0.333471707777355\\
1912.01096130653	-0.334705124335956\\
1912.5688361809	-0.353502932450806\\
1913.12671105528	-0.354197107380573\\
1913.68458592965	-0.372193534652203\\
1914.24246080402	-0.389260431192858\\
1914.80033567839	-0.388437208048718\\
1915.35821055276	-0.386401473097762\\
1915.91608542714	-0.383008473939291\\
1916.47396030151	-0.387665538659624\\
1917.03183517588	-0.3814875670656\\
1917.58971005025	-0.373712097501167\\
1918.14758492462	-0.38392097611966\\
1918.70545979899	-0.373043933711776\\
1919.26333467337	-0.36115654342104\\
1919.82120954774	-0.347197839447253\\
1920.37908442211	-0.331120360734869\\
1920.93695929648	-0.312895457069487\\
1921.49483417085	-0.292513480299688\\
1922.05270904523	-0.269983595120508\\
1922.6105839196	-0.298052808621265\\
1923.16845879397	-0.273267676898979\\
1923.72633366834	-0.266474997242481\\
1924.28420854271	-0.238612368025177\\
1924.84208341709	-0.209006304504087\\
1925.39995829146	-0.177779142720066\\
1925.95783316583	-0.155993285526215\\
1926.5157080402	-0.122366601158188\\
1927.07358291457	-0.109853668578961\\
1927.63145778894	-0.0749818413426004\\
1928.18933266332	-0.0721938953383114\\
1928.74720753769	-0.037366556931412\\
1929.30508241206	-0.00234589856413762\\
1929.86295728643	0.0315996843010244\\
1930.4208321608	0.0333125514089441\\
1930.97870703518	0.0153364840397991\\
1931.53658190955	0.0454497216877976\\
1932.09445678392	0.0176155517559568\\
1932.65233165829	0.00938758494798516\\
1933.21020653266	0.033234444234063\\
1933.76808140704	0.0385104156698381\\
1934.32595628141	0.0581079809955139\\
1934.88383115578	0.0588759889174728\\
1935.44170603015	0.04853081943465\\
1935.99958090452	0.0612295388681207\\
1936.55745577889	0.054209897985441\\
1937.11533065327	0.0617536403925783\\
1937.67320552764	0.0580890844984636\\
1938.23108040201	0.0432034238473185\\
1938.78895527638	0.0428444870029517\\
1939.34683015075	0.0396653052774728\\
1939.90470502513	0.0255339710957926\\
1940.4625798995	-0.00807629501930116\\
1941.02045477387	-0.0185917342363658\\
1941.57832964824	-0.0725963961829099\\
1942.13620452261	-0.103667643987766\\
1942.69407939698	-0.12934143872571\\
1943.25195427136	-0.149438821159331\\
1943.80982914573	-0.17092964298363\\
1944.3677040201	-0.193600045702104\\
1944.92557889447	-0.208646366282888\\
1945.48345376884	-0.233209100831949\\
1946.04132864322	-0.258689527698809\\
1946.59920351759	-0.284429632549853\\
1947.15707839196	-0.335895399084033\\
1947.71495326633	-0.395867568334152\\
1948.2728281407	-0.422163136550863\\
1948.83070301508	-0.4477830210571\\
1949.38857788945	-0.464752848867109\\
1949.94645276382	-0.488975734331856\\
1950.50432763819	-0.511858263253251\\
1951.06220251256	-0.533194124843061\\
1951.62007738693	-0.562339225812884\\
1952.17795226131	-0.580366509476078\\
1952.73582713568	-0.596481285113734\\
1953.29370201005	-0.61141117592439\\
1953.85157688442	-0.61425261877397\\
1954.40945175879	-0.624120354997648\\
1954.96732663317	-0.631502869814802\\
1955.52520150754	-0.636341079836877\\
1956.08307638191	-0.639618258460646\\
1956.64095125628	-0.640728906827867\\
1957.19882613065	-0.639254663037914\\
1957.75670100503	-0.667212310364391\\
1958.3145758794	-0.66184832608601\\
1958.87245075377	-0.654018545156999\\
1959.43032562814	-0.643778112900476\\
1959.98820050251	-0.63119229628012\\
1960.54607537688	-0.650824693372771\\
1961.10395025126	-0.635074092138577\\
1961.66182512563	-0.628749184063387\\
1962.2197	-0.620747665447706\\
1962.2197	-1.71521911776638\\
1961.66182512563	-1.72295680622648\\
1961.10395025126	-1.72928171430167\\
1960.54607537688	-1.72288741210899\\
1959.98820050251	-1.74838492950533\\
1959.43032562814	-1.73798573506357\\
1958.87245075377	-1.72608126389322\\
1958.3145758794	-1.71258293918374\\
1957.75670100503	-1.69741277693886\\
1957.19882613065	-1.71131738177413\\
1956.64095125628	-1.69146351992559\\
1956.08307638191	-1.66981872503512\\
1955.52520150754	-1.645948829349\\
1954.96732663317	-1.61926868647983\\
1954.40945175879	-1.59081945480131\\
1953.85157688442	-1.56063915685866\\
1953.29370201005	-1.51935308462582\\
1952.73582713568	-1.48625121818858\\
1952.17795226131	-1.45064716858235\\
1951.62007738693	-1.41352374219465\\
1951.06220251256	-1.38437864122482\\
1950.50432763819	-1.34461850387159\\
1949.94645276382	-1.30396540569391\\
1949.38857788945	-1.26260790126074\\
1948.83070301508	-1.21237089868457\\
1948.2728281407	-1.16958812860535\\
1947.71495326633	-1.12672483830762\\
1947.15707839196	-1.11723441333013\\
1946.59920351759	-1.0994193039119\\
1946.04132864322	-1.05654458009244\\
1945.48345376884	-1.01454811507805\\
1944.92557889447	-0.973234243910362\\
1944.3677040201	-0.924457315675569\\
1943.80982914573	-0.885798382664881\\
1943.25195427136	-0.848882619581755\\
1942.69407939698	-0.813908635230707\\
1942.13620452261	-0.788234840492763\\
1941.57832964824	-0.772040194605333\\
1941.02045477387	-0.78317961186384\\
1940.4625798995	-0.755501287073791\\
1939.90470502513	-0.755805043150307\\
1939.34683015075	-0.741673708968627\\
1938.78895527638	-0.721743390624523\\
1938.23108040201	-0.704221568207171\\
1937.67320552764	-0.706498793129011\\
1937.11533065327	-0.702834237234896\\
1936.55745577889	-0.693215094069049\\
1935.99958090452	-0.703358338759354\\
1935.44170603015	-0.69889417261984\\
1934.88383115578	-0.722463025328627\\
1934.32595628141	-0.739747071398122\\
1933.76808140704	-0.742828598576262\\
1933.21020653266	-0.764620608159573\\
1932.65233165829	-0.771951429298114\\
1932.09445678392	-0.815144688862382\\
1931.53658190955	-0.881357807329115\\
1930.97870703518	-0.892605424661636\\
1930.4208321608	-0.954453265256084\\
1929.86295728643	-0.998600782273445\\
1929.30508241206	-1.01195364807626\\
1928.74720753769	-1.02513237359644\\
1928.18933266332	-1.03889299514198\\
1927.63145778894	-1.08458959085472\\
1927.07358291457	-1.09761948524399\\
1926.5157080402	-1.13197435067031\\
1925.95783316583	-1.14375910219124\\
1925.39995829146	-1.16554495938509\\
1924.84208341709	-1.17570540430775\\
1924.28420854271	-1.18499890610987\\
1923.72633366834	-1.19328252625939\\
1923.16845879397	-1.21965421498367\\
1922.6105839196	-1.22486033763818\\
1922.05270904523	-1.27959134463263\\
1921.49483417085	-1.28027929696472\\
1920.93695929648	-1.27959455687315\\
1920.37908442211	-1.27750689881956\\
1919.82120954774	-1.27400536846417\\
1919.26333467337	-1.26909845212247\\
1918.70545979899	-1.26281386678662\\
1918.14758492462	-1.25420163522593\\
1917.58971005025	-1.26348203057601\\
1917.03183517588	-1.25176822617187\\
1916.47396030151	-1.23885005504139\\
1915.91608542714	-1.23419299032106\\
1915.35821055276	-1.2191617137161\\
1914.80033567839	-1.20342687941077\\
1914.24246080402	-1.18711548358649\\
1913.68458592965	-1.18718320601425\\
1913.12671105528	-1.18695734799891\\
1912.5688361809	-1.16849260381286\\
1912.01096130653	-1.16746536495429\\
1911.45308643216	-1.14846137913941\\
1910.89521155779	-1.12968176790251\\
1910.33733668342	-1.11947122102832\\
1909.77946180905	-1.11790694872645\\
1909.22158693467	-1.11679654936286\\
1908.6637120603	-1.10696968647968\\
1908.10583718593	-1.10652984102785\\
1907.54796231156	-1.12540935765884\\
1906.99008743719	-1.10692719709863\\
1906.43221256281	-1.10664842936297\\
1905.87433768844	-1.08813743296471\\
1905.31646281407	-1.0688013539949\\
1904.7585879397	-1.11766641699692\\
1904.20071306533	-1.09683524116881\\
1903.64283819095	-1.06603528479171\\
1903.08496331658	-1.0450607992024\\
1902.52708844221	-1.02361832243413\\
1901.96921356784	-1.01941012215011\\
1901.41133869347	-0.986230509342227\\
1900.8534638191	-0.980465039206053\\
1900.29558894472	-0.953953499358184\\
1899.73771407035	-0.917089065730506\\
1899.17983919598	-0.906796232638815\\
1898.62196432161	-0.867747393620904\\
1898.06408944724	-0.83675568550932\\
1897.50621457286	-0.79621727109625\\
1896.94833969849	-0.762260843837571\\
1896.39046482412	-0.719163441352792\\
1895.83258994975	-0.698933387546067\\
1895.27471507538	-0.669361653731537\\
1894.71684020101	-0.638513964600269\\
1894.15896532663	-0.606473804479277\\
1893.60109045226	-0.557629620143979\\
1893.04321557789	-0.523501156508729\\
1892.48534070352	-0.473865814498778\\
1891.92746582915	-0.438121070431963\\
1891.36959095477	-0.394109816823751\\
1890.8117160804	-0.349902038956793\\
1890.25384120603	-0.305641649026453\\
1889.69596633166	-0.268372513447781\\
1889.13809145729	-0.22421434943825\\
1888.58021658291	-0.194012842074416\\
1888.02234170854	-0.14369294667146\\
1887.46446683417	-0.100985867089351\\
1886.9065919598	-0.0587627578684854\\
1886.34871708543	-0.0435169145088476\\
1885.79084221106	-0.00288788663598969\\
1885.23296733668	0.0364754424691649\\
1884.67509246231	0.0682800912159453\\
1884.11721758794	0.105411738690924\\
1883.55934271357	0.134650326633199\\
1883.0014678392	0.169059834249574\\
1882.44359296482	0.201773093636279\\
1881.88571809045	0.220256983974438\\
1881.32784321608	0.243518208613735\\
1880.76996834171	0.271523881700691\\
1880.21209346734	0.28520016311322\\
1879.65421859296	0.309937465337974\\
1879.09634371859	0.326681464014544\\
1878.53846884422	0.347921609584166\\
1877.98059396985	0.3614120170333\\
1877.42271909548	0.354257872351282\\
1876.86484422111	0.371193074039063\\
1876.30696934673	0.373486229981925\\
1875.74909447236	0.387495944322353\\
1875.19121959799	0.386980000241483\\
1874.63334472362	0.391721945848383\\
1874.07546984925	0.395201517913029\\
1873.51759497487	0.404041276448823\\
1872.9597201005	0.417609930964816\\
1872.40184522613	0.417544698342706\\
1871.84397035176	0.422268498345758\\
1871.28609547739	0.414044657139873\\
1870.72822060302	0.404521550604651\\
1870.17034572864	0.393723476618293\\
1869.61247085427	0.394610593296744\\
1869.0545959799	0.375257597534958\\
1868.49672110553	0.361364322457308\\
1867.93884623116	0.353213002255356\\
1867.38097135678	0.34431892287227\\
1866.82309648241	0.341331623665862\\
1866.26522160804	0.318217785345503\\
1865.70734673367	0.300941376153601\\
1865.1494718593	0.283009988696346\\
1864.59159698492	0.285181690072797\\
1864.03372211055	0.286503480268715\\
1863.47584723618	0.261612595768048\\
1862.91797236181	0.262473151781997\\
1862.36009748744	0.237165823102576\\
1861.80222261307	0.231068987948685\\
1861.24434773869	0.218365651264018\\
1860.68647286432	0.199056125357937\\
1860.12859798995	0.179321210277423\\
1859.57072311558	0.159150606816193\\
1859.01284824121	0.152570458770605\\
1858.45497336683	0.145536501717264\\
1857.89709849246	0.131621476433831\\
1857.33922361809	0.117460753200517\\
1856.78134874372	0.089487351214894\\
1856.22347386935	0.0602378957223615\\
1855.66559899497	0.0452354190178237\\
1855.1077241206	0.044463878713035\\
1854.54984924623	0.0357115120739515\\
1853.99197437186	0.0263636013933372\\
1853.43409949749	0.0164104017597411\\
1852.87622462312	-0.0203049725462116\\
1852.31834974874	-0.0374292651589415\\
1851.76047487437	-0.0843080662897306\\
1851.2026	-0.109531250876777\\
}--cycle;
\addlegendentry{ADF (infinite-horizon)};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1851.2026	0.240190648334435\\
1851.76047487437	0.257975531962768\\
1852.31834974874	0.275453025157428\\
1852.87622462312	0.292577317770158\\
1853.43409949749	0.309325904324036\\
1853.99197437186	0.325697111986932\\
1854.54984924623	0.341698441920481\\
1855.1077241206	0.357346169029405\\
1855.66559899497	0.372661145638236\\
1856.22347386935	0.387663622342774\\
1856.78134874372	0.402369641531264\\
1857.33922361809	0.416794263794112\\
1857.89709849246	0.430954987027426\\
1858.45497336683	0.444870012310859\\
1859.01284824121	0.458557388617134\\
1859.57072311558	0.472032897132563\\
1860.12859798995	0.485308140123953\\
1860.68647286432	0.498389635951532\\
1861.24434773869	0.511281153828313\\
1861.80222261307	0.52398449051298\\
1862.36009748744	0.536499333696171\\
1862.91797236181	0.548822536965146\\
1863.47584723618	0.560946106361643\\
1864.03372211055	0.572852865451864\\
1864.59159698492	0.584515200666393\\
1865.1494718593	0.595892279012716\\
1865.70734673367	0.606928306000131\\
1866.26522160804	0.617551295939098\\
1866.82309648241	0.627681008849011\\
1867.38097135678	0.637234425436565\\
1867.93884623116	0.646128504819651\\
1868.49672110553	0.654279825021603\\
1869.0545959799	0.661606982718107\\
1869.61247085427	0.66803437537689\\
1870.17034572864	0.673497756306738\\
1870.72822060302	0.677945332684797\\
1871.28609547739	0.681336556874364\\
1871.84397035176	0.683641282078938\\
1872.40184522613	0.684836598077196\\
1872.9597201005	0.684901830699307\\
1873.51759497487	0.683815556137269\\
1874.07546984925	0.681550903096178\\
1874.63334472362	0.678071331031532\\
1875.19121959799	0.673329385424631\\
1875.74909447236	0.667270224010798\\
1876.30696934673	0.659835615165074\\
1876.86484422111	0.650967353727508\\
1877.42271909548	0.64060725753443\\
1877.98059396985	0.62870391676779\\
1878.53846884422	0.615213509318657\\
1879.09634371859	0.60010524609469\\
1879.65421859296	0.58336124741812\\
1880.21209346734	0.564974442801666\\
1880.76996834171	0.544947663780837\\
1881.32784321608	0.52329248830218\\
1881.88571809045	0.500031263662883\\
1882.44359296482	0.475196875716426\\
1883.0014678392	0.448834113938019\\
1883.55934271357	0.420999711816348\\
1884.11721758794	0.391761123874072\\
1884.67509246231	0.36119559378024\\
1885.23296733668	0.32939094503346\\
1885.79084221106	0.296445623957605\\
1886.34871708543	0.262470015337682\\
1886.9065919598	0.227586627314663\\
1887.46446683417	0.191929635474943\\
1888.02234170854	0.155640563922135\\
1888.58021658291	0.118869448241954\\
1889.13809145729	0.0817725804082793\\
1889.69596633166	0.0445097768685886\\
1890.25384120603	0.00724064128991688\\
1890.8117160804	-0.0298757639836727\\
1891.36959095477	-0.0666840902033385\\
1891.92746582915	-0.103033415435839\\
1892.48534070352	-0.138778159502653\\
1893.04321557789	-0.173779257297517\\
1893.60109045226	-0.207907720932767\\
1894.15896532663	-0.241045169492544\\
1894.71684020101	-0.273085329613537\\
1895.27471507538	-0.303933018744804\\
1895.83258994975	-0.333504752559335\\
1896.39046482412	-0.361729071512166\\
1896.94833969849	-0.388548347810326\\
1897.50621457286	-0.413923332282512\\
1898.06408944724	-0.437828159312502\\
1898.62196432161	-0.460252557939879\\
1899.17983919598	-0.481203974447933\\
1899.73771407035	-0.500708945421337\\
1900.29558894472	-0.51881316980505\\
1900.8534638191	-0.535580072668631\\
1901.41133869347	-0.551090179789092\\
1901.96921356784	-0.565439167799395\\
1902.52708844221	-0.578733355896709\\
1903.08496331658	-0.591089844851688\\
1903.64283819095	-0.602631520283256\\
1904.20071306533	-0.613485691266977\\
1904.7585879397	-0.623783508664404\\
1905.31646281407	-0.63366102444177\\
1905.87433768844	-0.643252466427285\\
1906.43221256281	-0.652677475012251\\
1906.99008743719	-0.662042230561208\\
1907.54796231156	-0.671438403308122\\
1908.10583718593	-0.680937582836965\\
1908.6637120603	-0.690589566170507\\
1909.22158693467	-0.700416429053695\\
1909.77946180905	-0.710412113045427\\
1910.33733668342	-0.720543694831504\\
1910.89521155779	-0.730754241705694\\
1911.45308643216	-0.74096654345838\\
1912.01096130653	-0.751085244645125\\
1912.5688361809	-0.760997768131831\\
1913.12671105528	-0.770577227689742\\
1913.68458592965	-0.779688370333228\\
1914.24246080402	-0.788187957389676\\
1914.80033567839	-0.795932043729743\\
1915.35821055276	-0.802781593406932\\
1915.91608542714	-0.808600732130174\\
1916.47396030151	-0.813257796850506\\
1917.03183517588	-0.816627896618734\\
1917.58971005025	-0.818597064038589\\
1918.14758492462	-0.819061305672795\\
1918.70545979899	-0.817928900249198\\
1919.26333467337	-0.815127497771757\\
1919.82120954774	-0.810601603955709\\
1920.37908442211	-0.804313629777215\\
1920.93695929648	-0.79624500697132\\
1921.49483417085	-0.786396388632202\\
1922.05270904523	-0.774787469876567\\
1922.6105839196	-0.761456573129721\\
1923.16845879397	-0.746460945941326\\
1923.72633366834	-0.729878761750938\\
1924.28420854271	-0.711805637067524\\
1924.84208341709	-0.69235585440592\\
1925.39995829146	-0.67166205105258\\
1925.95783316583	-0.649876193858728\\
1926.5157080402	-0.627170475914247\\
1927.07358291457	-0.603736576911475\\
1927.63145778894	-0.57978571609866\\
1928.18933266332	-0.555543445240144\\
1928.74720753769	-0.531249465263926\\
1929.30508241206	-0.507149773320197\\
1929.86295728643	-0.48350054898621\\
1930.4208321608	-0.46057035692357\\
1930.97870703518	-0.438634470310918\\
1931.53658190955	-0.417954042820659\\
1932.09445678392	-0.398764568553213\\
1932.65233165829	-0.381281922175065\\
1933.21020653266	-0.365693081962755\\
1933.76808140704	-0.352159091453212\\
1934.32595628141	-0.340819545201304\\
1934.88383115578	-0.331793518205577\\
1935.44170603015	-0.325181676592595\\
1935.99958090452	-0.321064399945617\\
1936.55745577889	-0.319502598041804\\
1937.11533065327	-0.320540298421159\\
1937.67320552764	-0.324204854315274\\
1938.23108040201	-0.330509072179926\\
1938.78895527638	-0.339449451810786\\
1939.34683015075	-0.351004201845577\\
1939.90470502513	-0.365135536027257\\
1940.4625798995	-0.381788791046546\\
1941.02045477387	-0.400885673050103\\
1941.57832964824	-0.422318295394122\\
1942.13620452261	-0.445951242240265\\
1942.69407939698	-0.471625036978208\\
1943.25195427136	-0.499160720370543\\
1943.80982914573	-0.528364012824255\\
1944.3677040201	-0.559028680688836\\
1944.92557889447	-0.590940305096625\\
1945.48345376884	-0.623878607954999\\
1946.04132864322	-0.657617053895627\\
1946.59920351759	-0.691924468230878\\
1947.15707839196	-0.726564906207083\\
1947.71495326633	-0.761296203320884\\
1948.2728281407	-0.795875632578108\\
1948.83070301508	-0.830076959870837\\
1949.38857788945	-0.863680375063927\\
1949.94645276382	-0.896470570012882\\
1950.50432763819	-0.92823838356242\\
1951.06220251256	-0.958786383033943\\
1951.62007738693	-0.987931484003767\\
1952.17795226131	-1.01550683902921\\
1952.73582713568	-1.04136625165116\\
1953.29370201005	-1.06538213027511\\
1953.85157688442	-1.08744588781632\\
1954.40945175879	-1.10746990489948\\
1954.96732663317	-1.12538577814732\\
1955.52520150754	-1.14114495459294\\
1956.08307638191	-1.15471849174788\\
1956.64095125628	-1.16609621337673\\
1957.19882613065	-1.17528602240602\\
1957.75670100503	-1.18231254365163\\
1958.3145758794	-1.18721563263487\\
1958.87245075377	-1.19004990452511\\
1959.43032562814	-1.19088192398202\\
1959.98820050251	-1.18978861289272\\
1960.54607537688	-1.18685605274088\\
1961.10395025126	-1.18217790322013\\
1961.66182512563	-1.17585299514494\\
1962.2197	-1.16798339160704\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1851.2026	0.454482692456507\\
1851.76047487437	0.455132200771254\\
1852.31834974874	0.455396476069553\\
1852.87622462312	0.455371553132527\\
1853.43409949749	0.455177656719091\\
1853.99197437186	0.454953128339235\\
1854.54984924623	0.45484563649891\\
1855.1077241206	0.454998789841528\\
1855.66559899497	0.455539434987165\\
1856.22347386935	0.456570729782731\\
1856.78134874372	0.458171932181054\\
1857.33922361809	0.460403864982144\\
1857.89709849246	0.463315813243749\\
1858.45497336683	0.466948282665557\\
1859.01284824121	0.471330760759164\\
1859.57072311558	0.4764777513361\\
1860.12859798995	0.482386425252352\\
1860.68647286432	0.489037702736445\\
1861.24434773869	0.496401273933546\\
1861.80222261307	0.50443991325151\\
1862.36009748744	0.513109940542599\\
1862.91797236181	0.522359341059666\\
1863.47584723618	0.532125365620096\\
1864.03372211055	0.542332293156707\\
1864.59159698492	0.552888266931444\\
1865.1494718593	0.563683839140612\\
1865.70734673367	0.574590674972343\\
1866.26522160804	0.585464808313388\\
1866.82309648241	0.59615527698111\\
1867.38097135678	0.606512722551365\\
1867.93884623116	0.616394052535887\\
1868.49672110553	0.625664235895335\\
1869.0545959799	0.634199206020275\\
1869.61247085427	0.641890349261255\\
1870.17034572864	0.648650315950731\\
1870.72822060302	0.654415636222247\\
1871.28609547739	0.659144813732468\\
1871.84397035176	0.662816240238109\\
1872.40184522613	0.665423948596734\\
1872.9597201005	0.666969457647319\\
1873.51759497487	0.667451388779686\\
1874.07546984925	0.666856672301968\\
1874.63334472362	0.66515457833187\\
1875.19121959799	0.662296420819199\\
1875.74909447236	0.658219405711345\\
1876.30696934673	0.652851347985877\\
1876.86484422111	0.646114498357309\\
1877.42271909548	0.637928803427335\\
1877.98059396985	0.628218079554517\\
1878.53846884422	0.61691648752937\\
1879.09634371859	0.603973743067693\\
1879.65421859296	0.589354096210427\\
1880.21209346734	0.573032518894368\\
1880.76996834171	0.55499158150984\\
1881.32784321608	0.535221301396998\\
1881.88571809045	0.513720956094515\\
1882.44359296482	0.490499826557539\\
1883.0014678392	0.465578660964176\\
1883.55934271357	0.438990246354526\\
1884.11721758794	0.410777513572467\\
1884.67509246231	0.380992760476783\\
1885.23296733668	0.349698747193628\\
1885.79084221106	0.31697005563516\\
1886.34871708543	0.28289507417303\\
1886.9065919598	0.247577872389074\\
1887.46446683417	0.211141167294034\\
1888.02234170854	0.173728352666952\\
1888.58021658291	0.135499969122497\\
1889.13809145729	0.0966287352211607\\
1889.69596633166	0.0572964913060427\\
1890.25384120603	0.0176934914794059\\
1890.8117160804	-0.0219831464543873\\
1891.36959095477	-0.0615324187369469\\
1891.92746582915	-0.100753786896084\\
1892.48534070352	-0.139450174751507\\
1893.04321557789	-0.177430370881837\\
1893.60109045226	-0.21451189160109\\
1894.15896532663	-0.250523633136979\\
1894.71684020101	-0.285306986837882\\
1895.27471507538	-0.318716114667457\\
1895.83258994975	-0.35061696382396\\
1896.39046482412	-0.380886631561253\\
1896.94833969849	-0.409414153425345\\
1897.50621457286	-0.436103783409552\\
1898.06408944724	-0.460881473729781\\
1898.62196432161	-0.483700853641097\\
1899.17983919598	-0.504546973252386\\
1899.73771407035	-0.523437836782316\\
1900.29558894472	-0.540423831068844\\
1900.8534638191	-0.555586000769899\\
1901.41133869347	-0.569034649693792\\
1901.96921356784	-0.580906866002542\\
1902.52708844221	-0.59136296838007\\
1903.08496331658	-0.600583303541847\\
1903.64283819095	-0.608764821371231\\
1904.20071306533	-0.616117937527855\\
1904.7585879397	-0.622862159199605\\
1905.31646281407	-0.629219519469433\\
1905.87433768844	-0.63540581867278\\
1906.43221256281	-0.641622279488362\\
1906.99008743719	-0.648051832668901\\
1907.54796231156	-0.65485562872987\\
1908.10583718593	-0.662167907120066\\
1908.6637120603	-0.6700905724605\\
1909.22158693467	-0.678687810379707\\
1909.77946180905	-0.687983641815105\\
1910.33733668342	-0.697961874732566\\
1910.89521155779	-0.708567636340374\\
1911.45308643216	-0.719710545081713\\
1912.01096130653	-0.731269618285079\\
1912.5688361809	-0.74309910641254\\
1913.12671105528	-0.755032969843448\\
1913.68458592965	-0.766888031067182\\
1914.24246080402	-0.778467351930341\\
1914.80033567839	-0.789563409036502\\
1915.35821055276	-0.799962643192208\\
1915.91608542714	-0.809451483500666\\
1916.47396030151	-0.817821570868156\\
1917.03183517588	-0.824873333110087\\
1917.58971005025	-0.830418847037783\\
1918.14758492462	-0.834285522004381\\
1918.70545979899	-0.836319243429197\\
1919.26333467337	-0.836387025180951\\
1919.82120954774	-0.834380650990743\\
1920.37908442211	-0.830219895792137\\
1920.93695929648	-0.823854446919701\\
1921.49483417085	-0.815264502107935\\
1922.05270904523	-0.804460039611072\\
1922.6105839196	-0.791478736988676\\
1923.16845879397	-0.776382567938934\\
1923.72633366834	-0.759254825754449\\
1924.28420854271	-0.740200437336026\\
1924.84208341709	-0.719347522113184\\
1925.39995829146	-0.696849807804128\\
1925.95783316583	-0.672888359877951\\
1926.5157080402	-0.647671694292152\\
1927.07358291457	-0.621434196533695\\
1927.63145778894	-0.594432819655824\\
1928.18933266332	-0.56694286789065\\
1928.74720753769	-0.539254214070383\\
1929.30508241206	-0.511667269920927\\
1929.86295728643	-0.484489105083607\\
1930.4208321608	-0.458028101377464\\
1930.97870703518	-0.432586148322813\\
1931.53658190955	-0.408449149925781\\
1932.09445678392	-0.385878837875967\\
1932.65233165829	-0.365107160218221\\
1933.21020653266	-0.346332016219286\\
1933.76808140704	-0.329718464131316\\
1934.32595628141	-0.315403829360397\\
1934.88383115578	-0.303501974393029\\
1935.44170603015	-0.294106292330276\\
1935.99958090452	-0.287290864853697\\
1936.55745577889	-0.283112136763041\\
1937.11533065327	-0.281612576945022\\
1937.67320552764	-0.282823432192446\\
1938.23108040201	-0.286766229881225\\
1938.78895527638	-0.29345245506596\\
1939.34683015075	-0.302882862063632\\
1939.90470502513	-0.315046392840617\\
1940.4625798995	-0.329916370453484\\
1941.02045477387	-0.347443977377805\\
1941.57832964824	-0.367552221226839\\
1942.13620452261	-0.390131944629515\\
1942.69407939698	-0.41503890601579\\
1943.25195427136	-0.44209649367273\\
1943.80982914573	-0.471103756011846\\
1944.3677040201	-0.501844819820716\\
1944.92557889447	-0.53409646320453\\
1945.48345376884	-0.567632973612223\\
1946.04132864322	-0.602228354590135\\
1946.59920351759	-0.637655962461778\\
1947.15707839196	-0.67368563097997\\
1947.71495326633	-0.710078389687929\\
1948.2728281407	-0.746580743480415\\
1948.83070301508	-0.782924325015945\\
1949.38857788945	-0.818832692020918\\
1949.94645276382	-0.854029283363055\\
1950.50432763819	-0.888243861650372\\
1951.06220251256	-0.921217451798233\\
1951.62007738693	-0.952705880242102\\
1952.17795226131	-0.982482041091689\\
1952.73582713568	-1.01033789306227\\
1953.29370201005	-1.03608776263244\\
1953.85157688442	-1.05957159274381\\
1954.40945175879	-1.08065729994166\\
1954.96732663317	-1.099242262589\\
1955.52520150754	-1.11525398492072\\
1956.08307638191	-1.12864996744259\\
1956.64095125628	-1.13941679992616\\
1957.19882613065	-1.14756847896495\\
1957.75670100503	-1.15314393767436\\
1958.3145758794	-1.15620379700369\\
1958.87245075377	-1.15682720940435\\
1959.43032562814	-1.1551102115705\\
1959.98820050251	-1.1511641001315\\
1960.54607537688	-1.14511288665077\\
1961.10395025126	-1.13708978383477\\
1961.66182512563	-1.12723356730399\\
1962.2197	-1.11568619533247\\
};
\addplot [color=red,dashed]
  table[row sep=crcr]{%
1851.2026	0.931756236153538\\
1851.76047487437	0.90785365122001\\
1852.31834974874	0.885401307606718\\
1852.87622462312	0.864699331878715\\
1853.43409949749	0.8460237353611\\
1853.99197437186	0.829607340018798\\
1854.54984924623	0.815621897973598\\
1855.1077241206	0.804161454505899\\
1855.66559899497	0.795233273148103\\
1856.22347386935	0.788761101949227\\
1856.78134874372	0.784600160776357\\
1857.33922361809	0.782560338187502\\
1857.89709849246	0.782430704975195\\
1858.45497336683	0.783997676864822\\
1859.01284824121	0.787054719690865\\
1859.57072311558	0.791406416926148\\
1860.12859798995	0.796870411268227\\
1860.68647286432	0.803279597798588\\
1861.24434773869	0.810485810159778\\
1861.80222261307	0.818361227844409\\
1862.36009748744	0.826795207229858\\
1862.91797236181	0.835688675476107\\
1863.47584723618	0.844948297344394\\
1864.03372211055	0.854481309059832\\
1864.59159698492	0.864190054810189\\
1865.1494718593	0.873968798631364\\
1865.70734673367	0.883701183056539\\
1866.26522160804	0.893262466374238\\
1866.82309648241	0.902527079190827\\
1867.38097135678	0.911375990333124\\
1867.93884623116	0.919700039497919\\
1868.49672110553	0.927400357195948\\
1869.0545959799	0.934389780363177\\
1869.61247085427	0.940595686150757\\
1870.17034572864	0.945963977233413\\
1870.72822060302	0.950459895180121\\
1871.28609547739	0.954064602640061\\
1871.84397035176	0.956771992808366\\
1872.40184522613	0.958583912567175\\
1872.9597201005	0.959502240094767\\
1873.51759497487	0.959519547570741\\
1874.07546984925	0.958611996232619\\
1874.63334472362	0.956735430183844\\
1875.19121959799	0.95382714267263\\
1875.74909447236	0.949811488979346\\
1876.30696934673	0.944605929366667\\
1876.86484422111	0.93812571205095\\
1877.42271909548	0.930287526680066\\
1877.98059396985	0.921015550554812\\
1878.53846884422	0.910247340422511\\
1879.09634371859	0.89793816235053\\
1879.65421859296	0.884059118858944\\
1880.21209346734	0.86859269530032\\
1880.76996834171	0.851529228480746\\
1881.32784321608	0.832866491625258\\
1881.88571809045	0.812611317826796\\
1882.44359296482	0.790780247956297\\
1883.0014678392	0.767400953807064\\
1883.55934271357	0.742512833445779\\
1884.11721758794	0.716165254640164\\
1884.67509246231	0.688416952295526\\
1885.23296733668	0.659337227989645\\
1885.79084221106	0.629007297595\\
1886.34871708543	0.597522105943143\\
1886.9065919598	0.564991872692142\\
1887.46446683417	0.531544556115859\\
1888.02234170854	0.497327277674623\\
1888.58021658291	0.4625023000446\\
1889.13809145729	0.427241741010993\\
1889.69596633166	0.391724312341482\\
1890.25384120603	0.35613443901447\\
1890.8117160804	0.320660587633493\\
1891.36959095477	0.285492255150969\\
1891.92746582915	0.250815700391519\\
1892.48534070352	0.21681108503567\\
1893.04321557789	0.183650226740488\\
1893.60109045226	0.151493906910531\\
1894.15896532663	0.120489386493938\\
1894.71684020101	0.0907694079736282\\
1895.27471507538	0.0624519714677675\\
1895.83258994975	0.0356412963479619\\
1896.39046482412	0.0104284063771929\\
1896.94833969849	-0.0131096480431544\\
1897.50621457286	-0.0349128839284705\\
1898.06408944724	-0.0549443860388738\\
1898.62196432161	-0.0731955310490897\\
1899.17983919598	-0.0896887870981477\\
1899.73771407035	-0.104478202206015\\
1900.29558894472	-0.117647769731916\\
1900.8534638191	-0.129308672511576\\
1901.41133869347	-0.139596891654842\\
1901.96921356784	-0.148669816152891\\
1902.52708844221	-0.156701885293639\\
1903.08496331658	-0.163880692218761\\
1903.64283819095	-0.170402989153827\\
1904.20071306533	-0.176471110448585\\
1904.7585879397	-0.182288340136462\\
1905.31646281407	-0.188052346291188\\
1905.87433768844	-0.193946752232126\\
1906.43221256281	-0.200133446056219\\
1906.99008743719	-0.206749728585938\\
1907.54796231156	-0.213905900003076\\
1908.10583718593	-0.221681467155698\\
1908.6637120603	-0.230121322285839\\
1909.22158693467	-0.239232197568265\\
1909.77946180905	-0.248982160398411\\
1910.33733668342	-0.259302476824928\\
1910.89521155779	-0.270090913707481\\
1911.45308643216	-0.28121642810586\\
1912.01096130653	-0.292525239398819\\
1912.5688361809	-0.303847426145299\\
1913.12671105528	-0.315001817656965\\
1913.68458592965	-0.325799277572122\\
1914.24246080402	-0.336045947090877\\
1914.80033567839	-0.345546057405148\\
1915.35821055276	-0.354105877302602\\
1915.91608542714	-0.361538891454171\\
1916.47396030151	-0.367670010308844\\
1917.03183517588	-0.372338063864647\\
1917.58971005025	-0.375397575482078\\
1918.14758492462	-0.376721354978726\\
1918.70545979899	-0.376202585696814\\
1919.26333467337	-0.373756479856931\\
1919.82120954774	-0.369322958909416\\
1920.37908442211	-0.362868964364266\\
1920.93695929648	-0.354389554969675\\
1921.49483417085	-0.3439077974005\\
1922.05270904523	-0.331473468091562\\
1922.6105839196	-0.317160556294516\\
1923.16845879397	-0.301063600051454\\
1923.72633366834	-0.283294551435879\\
1924.28420854271	-0.263982907973067\\
1924.84208341709	-0.243276998918062\\
1925.39995829146	-0.221345994145537\\
1925.95783316583	-0.198381108751307\\
1926.5157080402	-0.174595128687942\\
1927.07358291457	-0.150220246557405\\
1927.63145778894	-0.12550425135851\\
1928.18933266332	-0.100705930711256\\
1928.74720753769	-0.0760910531038127\\
1929.30508241206	-0.0519282885556902\\
1929.86295728643	-0.0284854949256137\\
1930.4208321608	-0.00602483229051851\\
1930.97870703518	0.0152041931377921\\
1931.53658190955	0.0349729283735065\\
1932.09445678392	0.0530800732517856\\
1932.65233165829	0.0693553328812257\\
1933.21020653266	0.0836615792270351\\
1933.76808140704	0.095891697383159\\
1934.32595628141	0.105961933160032\\
1934.88383115578	0.113806509833843\\
1935.44170603015	0.119373939172374\\
1935.99958090452	0.122625532462536\\
1936.55745577889	0.123533777441821\\
1937.11533065327	0.12207916043294\\
1937.67320552764	0.118248233601801\\
1938.23108040201	0.112033142181906\\
1938.78895527638	0.103433027088867\\
1939.34683015075	0.0924557347184141\\
1939.90470502513	0.0791197633694603\\
1940.4625798995	0.0634586261479755\\
1941.02045477387	0.0455275102460535\\
1941.57832964824	0.0254090701030508\\
1942.13620452261	0.00321693123088337\\
1942.69407939698	-0.0209019840618977\\
1943.25195427136	-0.046770570082848\\
1943.80982914573	-0.0741895141551532\\
1944.3677040201	-0.102946154027523\\
1944.92557889447	-0.132821106151862\\
1945.48345376884	-0.163591979202245\\
1946.04132864322	-0.195034422678741\\
1946.59920351759	-0.226920760671991\\
1947.15707839196	-0.259016405385112\\
1947.71495326633	-0.291074247610721\\
1948.2728281407	-0.322828983881667\\
1948.83070301508	-0.353996986609214\\
1949.38857788945	-0.384283228703641\\
1949.94645276382	-0.413389237176411\\
1950.50432763819	-0.441019476564723\\
1951.06220251256	-0.466886257588644\\
1951.62007738693	-0.490713361379399\\
1952.17795226131	-0.512238581107124\\
1952.73582713568	-0.531216219703495\\
1953.29370201005	-0.547421097862229\\
1953.85157688442	-0.560652717234892\\
1954.40945175879	-0.570738755751447\\
1954.96732663317	-0.577537912216591\\
1955.52520150754	-0.580942117677349\\
1956.08307638191	-0.580878095823686\\
1956.64095125628	-0.577308222366174\\
1957.19882613065	-0.570230605742917\\
1957.75670100503	-0.559678289901335\\
1958.3145758794	-0.545717500274442\\
1958.87245075377	-0.528445697320421\\
1959.43032562814	-0.507990723828946\\
1959.98820050251	-0.484509491265614\\
1960.54607537688	-0.458185240400433\\
1961.10395025126	-0.429223326266369\\
1961.66182512563	-0.39784635692427\\
1962.2197	-0.364290021628125\\
};
\addlegendentry{ADF (state space)};

\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
1851.2026	-0.0227908512405244\\
1851.76047487437	0.00241075032249779\\
1852.31834974874	0.0253916445323894\\
1852.87622462312	0.0460437743863386\\
1853.43409949749	0.0643315780770813\\
1853.99197437186	0.0802989166596714\\
1854.54984924623	0.0940693750242211\\
1855.1077241206	0.105836125177157\\
1855.66559899497	0.115845596826226\\
1856.22347386935	0.124380357616235\\
1856.78134874372	0.131743703585751\\
1857.33922361809	0.138247391776787\\
1857.89709849246	0.144200921512304\\
1858.45497336683	0.149898888466291\\
1859.01284824121	0.155606801827463\\
1859.57072311558	0.161549085746052\\
1860.12859798995	0.167902439236477\\
1860.68647286432	0.174795807674302\\
1861.24434773869	0.182316737707314\\
1861.80222261307	0.190518598658611\\
1862.36009748744	0.19942467385534\\
1862.91797236181	0.209030006643225\\
1863.47584723618	0.219302433895798\\
1864.03372211055	0.230183277253583\\
1864.59159698492	0.241586479052699\\
1865.1494718593	0.253398879649859\\
1865.70734673367	0.265480166888146\\
1866.26522160804	0.277667150252537\\
1866.82309648241	0.289783474771393\\
1867.38097135678	0.301649454769606\\
1867.93884623116	0.313088065573855\\
1868.49672110553	0.323928114594722\\
1869.0545959799	0.334008631677373\\
1869.61247085427	0.343185012371754\\
1870.17034572864	0.351336654668048\\
1870.72822060302	0.358371377264373\\
1871.28609547739	0.364225024824876\\
1871.84397035176	0.368860487667852\\
1872.40184522613	0.372263984626293\\
1872.9597201005	0.374436675199871\\
1873.51759497487	0.375383229988631\\
1874.07546984925	0.375101348371316\\
1874.63334472362	0.373573726479896\\
1875.19121959799	0.370765698965768\\
1875.74909447236	0.366627322443344\\
1876.30696934673	0.361096766605086\\
1876.86484422111	0.354103284663669\\
1877.42271909548	0.345570080174604\\
1877.98059396985	0.335420608554222\\
1878.53846884422	0.323585634636228\\
1879.09634371859	0.310009323784856\\
1879.65421859296	0.294649073561909\\
1880.21209346734	0.277472342488416\\
1880.76996834171	0.258453934538934\\
1881.32784321608	0.237576111168737\\
1881.88571809045	0.214830594362234\\
1882.44359296482	0.19021940515878\\
1883.0014678392	0.163756368121287\\
1883.55934271357	0.135467659263274\\
1884.11721758794	0.105389772504769\\
1884.67509246231	0.0735685686580404\\
1885.23296733668	0.0400602663976108\\
1885.79084221106	0.00493281367532074\\
1886.34871708543	-0.0317319575970825\\
1886.9065919598	-0.0698361279139942\\
1887.46446683417	-0.109262221527791\\
1888.02234170854	-0.149870572340718\\
1888.58021658291	-0.191502361799605\\
1889.13809145729	-0.233984270568672\\
1889.69596633166	-0.277131329729396\\
1890.25384120603	-0.320747456055658\\
1890.8117160804	-0.364626880542268\\
1891.36959095477	-0.408557092624863\\
1891.92746582915	-0.452323274183687\\
1892.48534070352	-0.495711434538684\\
1893.04321557789	-0.538510968504162\\
1893.60109045226	-0.58051769011271\\
1894.15896532663	-0.621536652767896\\
1894.71684020101	-0.661383381649392\\
1895.27471507538	-0.699884200802682\\
1895.83258994975	-0.736875223995882\\
1896.39046482412	-0.772201669499699\\
1896.94833969849	-0.805718658807536\\
1897.50621457286	-0.837294682890633\\
1898.06408944724	-0.866818561420687\\
1898.62196432161	-0.894206176233105\\
1899.17983919598	-0.919405159406624\\
1899.73771407035	-0.942397471358617\\
1900.29558894472	-0.963199892405773\\
1900.8534638191	-0.981863329028222\\
1901.41133869347	-0.998472407732742\\
1901.96921356784	-1.01314391585219\\
1902.52708844221	-1.0260240514665\\
1903.08496331658	-1.03728591486493\\
1903.64283819095	-1.04712665358863\\
1904.20071306533	-1.05576476460713\\
1904.7585879397	-1.06343597826275\\
1905.31646281407	-1.07038669264768\\
1905.87433768844	-1.07686488511343\\
1906.43221256281	-1.0831111129205\\
1906.99008743719	-1.08935393675186\\
1907.54796231156	-1.09580535745667\\
1908.10583718593	-1.10265434708443\\
1908.6637120603	-1.11005982263516\\
1909.22158693467	-1.11814342319115\\
1909.77946180905	-1.1269851232318\\
1910.33733668342	-1.1366212726402\\
1910.89521155779	-1.14704435897327\\
1911.45308643216	-1.15820466205757\\
1912.01096130653	-1.17001399717134\\
1912.5688361809	-1.18235078667978\\
1913.12671105528	-1.19506412202993\\
1913.68458592965	-1.20797678456224\\
1914.24246080402	-1.2208887567698\\
1914.80033567839	-1.23358076066786\\
1915.35821055276	-1.24581940908181\\
1915.91608542714	-1.25736407554716\\
1916.47396030151	-1.26797313142747\\
1917.03183517588	-1.27740860235553\\
1917.58971005025	-1.28544011859349\\
1918.14758492462	-1.29184968903004\\
1918.70545979899	-1.29643590116158\\
1919.26333467337	-1.29901757050497\\
1919.82120954774	-1.29943834307207\\
1920.37908442211	-1.29757082722001\\
1920.93695929648	-1.29331933886973\\
1921.49483417085	-1.28662120681537\\
1922.05270904523	-1.27744661113058\\
1922.6105839196	-1.26579691768284\\
1923.16845879397	-1.25170153582641\\
1923.72633366834	-1.23521510007302\\
1924.28420854271	-1.21641796669898\\
1924.84208341709	-1.19541804530831\\
1925.39995829146	-1.17235362146272\\
1925.95783316583	-1.1473956110046\\
1926.5157080402	-1.12074825989636\\
1927.07358291457	-1.09264814650998\\
1927.63145778894	-1.06336138795314\\
1928.18933266332	-1.03317980507004\\
1928.74720753769	-1.00241737503695\\
1929.30508241206	-0.971406251286164\\
1929.86295728643	-0.9404927152416\\
1930.4208321608	-0.91003137046441\\
1930.97870703518	-0.880376489783418\\
1931.53658190955	-0.851871228225069\\
1932.09445678392	-0.824837749003719\\
1932.65233165829	-0.799569653317668\\
1933.21020653266	-0.776325611665608\\
1933.76808140704	-0.755328625645791\\
1934.32595628141	-0.736769591880827\\
1934.88383115578	-0.720810458619901\\
1935.44170603015	-0.707586523832926\\
1935.99958090452	-0.69720726216993\\
1936.55745577889	-0.689758050967903\\
1937.11533065327	-0.685304314322983\\
1937.67320552764	-0.683895097986692\\
1938.23108040201	-0.685565601944357\\
1938.78895527638	-0.690337937220787\\
1939.34683015075	-0.698221458845678\\
1939.90470502513	-0.709212549050694\\
1940.4625798995	-0.723291367054943\\
1941.02045477387	-0.740415465001664\\
1941.57832964824	-0.760513512556728\\
1942.13620452261	-0.783480820489914\\
1942.69407939698	-0.809175827969682\\
1943.25195427136	-0.837422417262611\\
1943.80982914573	-0.868017997868539\\
1944.3677040201	-0.900743485613908\\
1944.92557889447	-0.935371820257198\\
1945.48345376884	-0.9716739680222\\
1946.04132864322	-1.00942228650153\\
1946.59920351759	-1.04839116425157\\
1947.15707839196	-1.08835485657483\\
1947.71495326633	-1.12908253176514\\
1948.2728281407	-1.17033250307916\\
1948.83070301508	-1.21185166342268\\
1949.38857788945	-1.2533821553382\\
1949.94645276382	-1.2946693295497\\
1950.50432763819	-1.33546824673602\\
1951.06220251256	-1.37554864600782\\
1951.62007738693	-1.41469839910481\\
1952.17795226131	-1.45272550107625\\
1952.73582713568	-1.48945956642104\\
1953.29370201005	-1.52475442740265\\
1953.85157688442	-1.55849046825273\\
1954.40945175879	-1.59057584413187\\
1954.96732663317	-1.62094661296142\\
1955.52520150754	-1.64956585216409\\
1956.08307638191	-1.67642183906149\\
1956.64095125628	-1.70152537748614\\
1957.19882613065	-1.72490635218698\\
1957.75670100503	-1.74660958544738\\
1958.3145758794	-1.76669009373294\\
1958.87245075377	-1.78520872148828\\
1959.43032562814	-1.80222969931205\\
1959.98820050251	-1.81781870899739\\
1960.54607537688	-1.83204053290111\\
1961.10395025126	-1.84495624140318\\
1961.66182512563	-1.85662077768371\\
1962.2197	-1.86708236903681\\
};
\end{axis}
\end{tikzpicture}%

==> fig/cov-vs-noise.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=0.01,
xmax=1000,
xminorticks=true,
xlabel={Likelihood variance, $\gamma$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel={Elements of $\mathrm{diag}(\MP^\mathrm{p})$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.01	0.00396581297942455\\
0.0144974067037263	0.00516676476694181\\
0.0210174801133249	0.00672213863000566\\
0.0304698957090351	0.00873097649306948\\
0.0441734470314007	0.0113171562198914\\
0.0640400427119728	0.0146342113509547\\
0.0928414544519474	0.0188703598309945\\
0.134596032415536	0.0242532976533312\\
0.195129342263596	0.0310540144838533\\
0.282886943462597	0.0395884761378249\\
0.41011270705513	0.0502154843676485\\
0.594557070854439	0.0633283895276146\\
0.861953566475303	0.0793376828854075\\
1.24960914129199	0.0986410387118555\\
1.81160919420042	0.121577512261474\\
2.62636352765333	0.148363997195103\\
3.80754602122237	0.179015641264277\\
5.51995432128157	0.213258666187199\\
8.00250227816105	0.250454115016435\\
11.6015530173997	0.289562278953546\\
16.8192432488087	0.329183496395298\\
24.3835409826883	0.36770110867295\\
35.3498110503011	0.403518345691407\\
51.2480587696093	0.435330380193956\\
74.2963950759495	0.462337099374664\\
107.710505603677	0.484317247672183\\
156.15230060005	0.501550506959359\\
226.380340952145	0.514643812997192\\
328.192787251148	0.524343181386247\\
475.794431400941	0.531388901975692\\
689.778537938766	0.536432160499913\\
1000	0.540003268419631\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.01	0.00059928893699746\\
0.0144974067037263	0.000666618239766742\\
0.0210174801133249	0.00073853485280754\\
0.0304698957090351	0.000814646745411985\\
0.0441734470314007	0.000894382523009859\\
0.0640400427119728	0.000976980943306328\\
0.0928414544519474	0.00106149179279129\\
0.134596032415536	0.00114679259509421\\
0.195129342263596	0.00123162567266888\\
0.282886943462597	0.00131465935085861\\
0.41011270705513	0.00139457515016735\\
0.594557070854439	0.00147017918622234\\
0.861953566475303	0.00154053029738329\\
1.24960914129199	0.00160506959831566\\
1.81160919420042	0.00166372695338434\\
2.62636352765333	0.00171697144745875\\
3.80754602122237	0.00176576957938456\\
5.51995432128157	0.00181142311684565\\
8.00250227816105	0.00185528536694471\\
11.6015530173997	0.00189840236445865\\
16.8192432488087	0.00194118268230075\\
24.3835409826883	0.00198323368600968\\
35.3498110503011	0.00202346915360007\\
51.2480587696093	0.00206047713160956\\
74.2963950759495	0.00209299389960455\\
107.710505603677	0.00212026932015761\\
156.15230060005	0.00214218833069211\\
226.380340952145	0.0021591646510452\\
328.192787251148	0.00217192346691661\\
475.794431400941	0.00218129030998851\\
689.778537938766	0.00218804636997641\\
1000	0.00219285633926415\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.01	6.01865518079021e-05\\
0.0144974067037263	6.04557878200118e-05\\
0.0210174801133249	6.07410710892386e-05\\
0.0304698957090351	6.10630097259534e-05\\
0.0441734470314007	6.14427654108471e-05\\
0.0640400427119728	6.19009294244029e-05\\
0.0928414544519474	6.24561866032938e-05\\
0.134596032415536	6.31238214057109e-05\\
0.195129342263596	6.39141565984276e-05\\
0.282886943462597	6.48310552704864e-05\\
0.41011270705513	6.58706563804819e-05\\
0.594557070854439	6.7020545519966e-05\\
0.861953566475303	6.82595755810351e-05\\
1.24960914129199	6.95585333732657e-05\\
1.81160919420042	7.0881783762674e-05\\
2.62636352765333	7.21899014181415e-05\\
3.80754602122237	7.34431206717393e-05\\
5.51995432128157	7.46052154950619e-05\\
8.00250227816105	7.56472138236549e-05\\
11.6015530173997	7.65502356645659e-05\\
16.8192432488087	7.73068172929807e-05\\
24.3835409826883	7.79203981375427e-05\\
35.3498110503011	7.84031442325478e-05\\
51.2480587696093	7.87727653602232e-05\\
74.2963950759495	7.9049208440839e-05\\
107.710505603677	7.92519680596828e-05\\
156.15230060005	7.93983691634033e-05\\
226.380340952145	7.95027909185196e-05\\
328.192787251148	7.95765806991135e-05\\
475.794431400941	7.96283648581147e-05\\
689.778537938766	7.96645228949245e-05\\
1000	7.96896785634361e-05\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.00396581297942455\\
0.0105956017927762	0.00412485775451468\\
0.0112266777351081	0.00429337526492235\\
0.0118953406737032	0.00447192970846132\\
0.0126038292967973	0.00466111888666829\\
0.013354515629299	0.00486157620624665\\
0.0141499129743458	0.0050739727997166\\
0.0149926843278605	0.00528491403047687\\
0.0158856512942805	0.00549793271798191\\
0.0168318035333096	0.00572363883670423\\
0.0178343087693191	0.00596278805232171\\
0.0188965233969121	0.00621618103809547\\
0.0200220037181558	0.0064846661555296\\
0.0212145178491063	0.00676401330850262\\
0.0224780583354873	0.00703254233633209\\
0.0238168555197616	0.00731706500120032\\
0.0252353917043477	0.00761853388699665\\
0.0267384161583995	0.00793795831367763\\
0.0283309610183932	0.00827640771647739\\
0.0300183581357559	0.00863501522638429\\
0.0318062569279412	0.00898317902150496\\
0.0337006432927193	0.00934069390915025\\
0.0357078596490046	0.0097195024475981\\
0.0378346261713193	0.0101208728905078\\
0.0400880632889846	0.0105461490289539\\
0.042475715525369	0.0109967546904484\\
0.045005576757005	0.0114560939735159\\
0.0476861169771447	0.0119036542819955\\
0.0505263106533568	0.0123778713626857\\
0.0535356667741072	0.0128803328977183\\
0.0567242606849198	0.0134127211318575\\
0.0601027678207038	0.0139768185046674\\
0.0636824994471859	0.0145745136181318\\
0.0674754405311069	0.0151394940565819\\
0.0714942898659758	0.0157305915574653\\
0.0757525025877191	0.0163568949314719\\
0.0802643352225717	0.0170205010467165\\
0.0850448934180268	0.0177236316611548\\
0.0901101825166502	0.0184686408610446\\
0.0954771611420806	0.0192101512005367\\
0.101163797976621	0.0199432639271276\\
0.107189131920513	0.020720040979145\\
0.113573335834311	0.0215430830116392\\
0.120337784077759	0.0224151455751418\\
0.127505124071301	0.023339148341268\\
0.135099352119803	0.0243098439547399\\
0.143145893752348	0.0252138462510839\\
0.151671688847092	0.0261716910862655\\
0.160705281826164	0.0271865853315506\\
0.17027691722259	0.0282619268600328\\
0.180418640939207	0.029401315922736\\
0.19116440753857	0.0306085672022807\\
0.202550193923067	0.0317756952620681\\
0.21461411978584	0.0329489168550185\\
0.227396575235793	0.0341920157363775\\
0.240940356023953	0.0355091538099699\\
0.255290806823952	0.0369047408633589\\
0.270495973046314	0.0383834493318453\\
0.286606761694825	0.0398991878824519\\
0.303677111803546	0.0413250527856671\\
0.321764175025074	0.0428358424581434\\
0.340928506974681	0.0444366150343632\\
0.361234269970943	0.0461327299122054\\
0.382749447851631	0.0479298656962472\\
0.405546073584083	0.0498340392097728\\
0.429700470432084	0.0516080586820219\\
0.455293507486695	0.0534275724949664\\
0.482410870416537	0.055355456876808\\
0.511143348344017	0.0573981663980586\\
0.541587137807947	0.0595625400646071\\
0.57384416483024	0.0618558242147588\\
0.608022426164942	0.0641345737030364\\
0.644236350872137	0.0663027372869621\\
0.682607183427239	0.0686000370826496\\
0.723263389648354	0.0710341644660226\\
0.766341086800746	0.073613268912734\\
0.811984499318401	0.0763459852826672\\
0.860346441668451	0.0792414627295085\\
0.911588829975082	0.0818092767824611\\
0.96588322411587	0.0845128726483961\\
1.02341140210545	0.0873774951688004\\
1.08436596868961	0.0904127351200827\\
1.14895100018731	0.093628754507014\\
1.21738272773966	0.0970363205851912\\
1.28989026125331	0.100285000910365\\
1.36671635646201	0.103420444922435\\
1.44811822767453	0.106742636541979\\
1.53436840893001	0.110262698489978\\
1.62575566644379	0.113992415958667\\
1.72258596539879	0.117944276068447\\
1.82518349431904	0.122023791306191\\
1.93389175045523	0.125597766853903\\
2.04907468981585	0.12938460902597\\
2.1711179456945	0.133396996196702\\
2.30043011977292	0.137648361866654\\
2.43744415012222	0.142152939638083\\
2.58261876068267	0.146925810869148\\
2.73643999707467	0.151220477696181\\
2.89942285388288	0.155449877084896\\
3.07211299886176	0.15993118025944\\
3.25508859983506	0.164679390654457\\
3.44896226040576	0.169710405311849\\
3.65438307095726	0.175041068104184\\
3.87203878181256	0.180305302852674\\
4.10265810582719	0.184916996956041\\
4.34701315812503	0.189803364386979\\
4.60592204114511	0.194980764738119\\
4.88025158365443	0.200466531982366\\
5.17092024289676	0.206279032507155\\
5.47890117959394	0.212437726605252\\
5.8052255160949	0.217532819320769\\
6.1509857885805	0.222713266484652\\
6.51733960488243	0.228202262010355\\
6.90551352016233	0.234018183093622\\
7.3168071434272	0.240180501479274\\
7.75259748862946	0.24670984865274\\
8.21434358491943	0.252756034370623\\
8.70359136148517	0.258072320146535\\
9.22197882333433	0.263705244856351\\
9.7712415353465	0.269673667571741\\
10.3532184329566	0.275997570614065\\
10.9698579789238	0.282698126455324\\
11.6232246867985	0.289726845627207\\
12.3155060329283	0.294983775136123\\
13.049019780144	0.300553808309039\\
13.8262217376466	0.306455593656317\\
14.6497139830729	0.312708890396936\\
15.5222535742705	0.319334634612503\\
16.4467617799466	0.326355009341397\\
17.4263338600965	0.332274818498902\\
18.4642494289554	0.337559913145454\\
19.5639834351706	0.343159788976653\\
20.7292177959537	0.349093194416291\\
21.9638537241655	0.35537999454764\\
23.2720247896041	0.362041237621895\\
24.658110758226	0.368597888586987\\
26.1267522556333	0.37339465907353\\
27.6828663039207	0.378477126070204\\
29.3316627839005	0.383862305712373\\
31.0786618778201	0.389568227619471\\
32.9297125509715	0.395613995258301\\
34.8910121340677	0.40201984990157\\
36.9691270719503	0.406758560466063\\
39.1710149080926	0.411164488279669\\
41.5040475785048	0.415832833943738\\
43.9760360930272	0.420779227112488\\
46.5952566866468	0.426020228345147\\
49.37047852839	0.431573384550818\\
52.3109930805626	0.436575865684185\\
55.4266452066311	0.440226608233024\\
58.7278661318948	0.444094789662568\\
62.2257083673023	0.448193360671534\\
65.9318827133355	0.452536043304576\\
69.8587974678525	0.457137376893788\\
74.0195999691564	0.46201276673649\\
78.4282206133768	0.465055057046372\\
83.099419493534	0.468127820094422\\
88.0488358164346	0.471383597460491\\
93.2930402628469	0.474833289510172\\
98.8495904662559	0.478488445836784\\
104.737089795945	0.482361303929497\\
110.975249641207	0.485478686477439\\
117.584955405216	0.487830101681017\\
124.588336429501	0.490321567595677\\
132.008840083142	0.492961425666877\\
139.871310264724	0.495758514158066\\
148.202070579886	0.498722197741246\\
157.029012472938	0.501713960998531\\
166.381688607613	0.503457672631236\\
176.291411809595	0.505305240041394\\
186.791359902078	0.507262848897728\\
197.916686785356	0.509337053288501\\
209.704640132323	0.511534797664646\\
222.194686093952	0.513863440089842\\
235.428641432242	0.515505817622771\\
249.450813523032	0.51684166817609\\
264.30814869741	0.518257082227853\\
280.050389418363	0.519756798594291\\
296.730240818887	0.52134583833638\\
314.40354715915	0.523029521570387\\
333.129478793467	0.524578832888937\\
352.970730273065	0.525525949127888\\
373.993730247879	0.526529475779828\\
396.268863870148	0.527592772659067\\
419.870708444391	0.528719399691059\\
444.878283112759	0.529913128831056\\
471.375313411672	0.531177956692639\\
499.450511585514	0.531946437439287\\
529.197873595844	0.532647534541586\\
560.716993820546	0.533390389112989\\
594.113398496503	0.534177488235841\\
629.498899022189	0.535011467123561\\
666.991966303012	0.535895117943346\\
706.718127392749	0.536627160232214\\
748.810385759002	0.53711170439048\\
793.409666579749	0.537625108085681\\
840.665288561832	0.538169090197009\\
890.735463861044	0.538745471980412\\
943.787827777537	0.539356183166166\\
1000	0.540003268419631\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.00059928893699746\\
0.0105956017927762	0.000608205509608633\\
0.0112266777351081	0.00061765315488307\\
0.0118953406737032	0.000627663503603803\\
0.0126038292967973	0.000638270070488975\\
0.013354515629299	0.000649508366399347\\
0.0141499129743458	0.000661416017228916\\
0.0149926843278605	0.000672081167406511\\
0.0158856512942805	0.000681930620893907\\
0.0168318035333096	0.000692366709596798\\
0.0178343087693191	0.000703424373613792\\
0.0188965233969121	0.000715140634082029\\
0.0200220037181558	0.000727554717124217\\
0.0212145178491063	0.000740121422381526\\
0.0224780583354873	0.000750295589696433\\
0.0238168555197616	0.000761075732240617\\
0.0252353917043477	0.00077249794200737\\
0.0267384161583995	0.000784600460635578\\
0.0283309610183932	0.000797423807442993\\
0.0300183581357559	0.000811010915085196\\
0.0318062569279412	0.000822422525458666\\
0.0337006432927193	0.000833445242586004\\
0.0357078596490046	0.000845124474721572\\
0.0378346261713193	0.00085749932401696\\
0.0400880632889846	0.000870611221554915\\
0.042475715525369	0.000884504066060899\\
0.045005576757005	0.000897842230043806\\
0.0476861169771447	0.000908986987368344\\
0.0505263106533568	0.000920795528437136\\
0.0535356667741072	0.000933307388328994\\
0.0567242606849198	0.000946564456839107\\
0.0601027678207038	0.000960611118726378\\
0.0636824994471859	0.000975494402313906\\
0.0674754405311069	0.000987061295986084\\
0.0714942898659758	0.000998853647496772\\
0.0757525025877191	0.00101134835357754\\
0.0802643352225717	0.0010245872465925\\
0.0850448934180268	0.00103861465044887\\
0.0901101825166502	0.00105347752899372\\
0.0954771611420806	0.00106687630165878\\
0.101163797976621	0.00107849358311747\\
0.107189131920513	0.00109080279194255\\
0.113573335834311	0.00110384513945202\\
0.120337784077759	0.00111766429151736\\
0.127505124071301	0.00113230651475717\\
0.135099352119803	0.00114749796143919\\
0.143145893752348	0.00115877461048142\\
0.151671688847092	0.00117072289876227\\
0.160705281826164	0.00118338282923518\\
0.17027691722259	0.0011967967874367\\
0.180418640939207	0.00121100968339352\\
0.19116440753857	0.00122606910198159\\
0.202550193923067	0.00123864706568974\\
0.21461411978584	0.00125006159986238\\
0.227396575235793	0.0012621559857367\\
0.240940356023953	0.00127497071540195\\
0.255290806823952	0.00128854869266346\\
0.270495973046314	0.0013029353766849\\
0.286606761694825	0.00131699592356934\\
0.303677111803546	0.00132771852121699\\
0.321764175025074	0.00133907975870286\\
0.340928506974681	0.00135111767353021\\
0.361234269970943	0.0013638725687228\\
0.382749447851631	0.00137738714775973\\
0.405546073584083	0.00139170665754696\\
0.429700470432084	0.00140260420531483\\
0.455293507486695	0.00141309483162825\\
0.482410870416537	0.00142421028152562\\
0.511143348344017	0.00143598776961163\\
0.541587137807947	0.00144846672699949\\
0.57384416483024	0.00146168893332656\\
0.608022426164942	0.00147372187553871\\
0.644236350872137	0.00148324963631484\\
0.682607183427239	0.0014933448722309\\
0.723263389648354	0.00150404138220798\\
0.766341086800746	0.00151537497823694\\
0.811984499318401	0.00152738360527724\\
0.860346441668451	0.00154010746829694\\
0.911588829975082	0.00154879388345292\\
0.96588322411587	0.00155783315044669\\
1.02341140210545	0.00156741079780315\\
1.08436596868961	0.00157755889155322\\
1.14895100018731	0.00158831140758637\\
1.21738272773966	0.00159970434540215\\
1.28989026125331	0.00160927383983469\\
1.36671635646201	0.00161729237207837\\
1.44811822767453	0.00162578848954003\\
1.53436840893001	0.00163479063728087\\
1.62575566644379	0.00164432895455503\\
1.72258596539879	0.00165443537571606\\
1.82518349431904	0.00166461403886834\\
1.93389175045523	0.0016717181632185\\
2.04907468981585	0.00167924541048857\\
2.1711179456945	0.00168722098195551\\
2.30043011977292	0.00169567157988886\\
2.43744415012222	0.00170462549695013\\
2.58261876068267	0.0017141127109168\\
2.73643999707467	0.00172151903100828\\
2.89942285388288	0.00172825233343316\\
3.07211299886176	0.00173538667255759\\
3.25508859983506	0.00174294593419931\\
3.44896226040576	0.00175095542681961\\
3.65438307095726	0.00175944196625629\\
3.87203878181256	0.00176748898395733\\
4.10265810582719	0.00177363739374242\\
4.34701315812503	0.00178015200391658\\
4.60592204114511	0.00178705462544064\\
4.88025158365443	0.00179436836834016\\
5.17092024289676	0.00180211771907796\\
5.47890117959394	0.00181032862253499\\
5.8052255160949	0.00181646335643429\\
6.1509857885805	0.00182257233149116\\
6.51733960488243	0.00182904515819764\\
6.90551352016233	0.00183590350762318\\
7.3168071434272	0.00184317034157005\\
7.75259748862946	0.00185086998944958\\
8.21434358491943	0.00185782324755786\\
8.70359136148517	0.00186368448617167\\
9.22197882333433	0.00186989482120811\\
9.7712415353465	0.00187647504491269\\
10.3532184329566	0.0018834471879208\\
10.9698579789238	0.00189083459301642\\
11.6232246867985	0.0018985800524516\\
12.3155060329283	0.00190425613031558\\
13.049019780144	0.00191027027639473\\
13.8262217376466	0.00191664262609255\\
14.6497139830729	0.0019233945140808\\
15.5222535742705	0.00193054854572809\\
16.4467617799466	0.00193812867278285\\
17.4263338600965	0.00194455758509346\\
18.4642494289554	0.00195032750491565\\
19.5639834351706	0.00195644108219686\\
20.7292177959537	0.00196291878523697\\
21.9638537241655	0.00196978230143146\\
23.2720247896041	0.00197705460988097\\
24.658110758226	0.00198424108809233\\
26.1267522556333	0.00198962956357273\\
27.6828663039207	0.00199533897761878\\
29.3316627839005	0.00200138844538898\\
31.0786618778201	0.00200779822054411\\
32.9297125509715	0.00201458976305661\\
34.8910121340677	0.00202178581105873\\
36.9691270719503	0.00202723860120069\\
39.1710149080926	0.00203236416082575\\
41.5040475785048	0.00203779499970098\\
43.9760360930272	0.00204354930031324\\
46.5952566866468	0.00204964632810159\\
49.37047852839	0.00205610649595808\\
52.3109930805626	0.00206197672741222\\
55.4266452066311	0.00206637231310612\\
58.7278661318948	0.00207102970067199\\
62.2257083673023	0.00207596448307624\\
65.9318827133355	0.00208119318200518\\
69.8587974678525	0.00208673330317972\\
74.0195999691564	0.00209260339496464\\
78.4282206133768	0.00209636664475339\\
83.099419493534	0.00210017967200239\\
88.0488358164346	0.00210421980383793\\
93.2930402628469	0.0021085005666499\\
98.8495904662559	0.00211303629246239\\
104.737089795945	0.00211784216691744\\
110.975249641207	0.00212174655606426\\
117.584955405216	0.00212473732488862\\
124.588336429501	0.00212790622444034\\
132.008840083142	0.00213126386421747\\
139.871310264724	0.00213482148562167\\
148.202070579886	0.00213859099959452\\
157.029012472938	0.00214240025945357\\
166.381688607613	0.00214466109466163\\
176.291411809595	0.00214705658561999\\
186.791359902078	0.0021495947524493\\
197.916686785356	0.00215228409294999\\
209.704640132323	0.00215513361105305\\
222.194686093952	0.00215815284696518\\
235.428641432242	0.00216029855563124\\
249.450813523032	0.00216205577017944\\
264.30814869741	0.00216391764474115\\
280.050389418363	0.00216589041288555\\
296.730240818887	0.0021679806794543\\
314.40354715915	0.00217019544267463\\
333.129478793467	0.00217223675079118\\
352.970730273065	0.00217349588235458\\
373.993730247879	0.00217483000801964\\
396.268863870148	0.00217624359444848\\
419.870708444391	0.00217774137433845\\
444.878283112759	0.00217932836226719\\
471.375313411672	0.00218100987148147\\
499.450511585514	0.00218203719675217\\
529.197873595844	0.00218297640184303\\
560.716993820546	0.00218397154615748\\
594.113398496503	0.0021850259614457\\
629.498899022189	0.00218614317789753\\
666.991966303012	0.00218732693596152\\
706.718127392749	0.00218830901752014\\
748.810385759002	0.00218896165602119\\
793.409666579749	0.00218965316578836\\
840.665288561832	0.00219038586200124\\
890.735463861044	0.00219116219773192\\
943.787827777537	0.00219198477215789\\
1000	0.00219285633926415\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.01	6.01865518079021e-05\\
0.0105956017927762	6.0222207344983e-05\\
0.0112266777351081	6.02599865322446e-05\\
0.0118953406737032	6.03000158546725e-05\\
0.0126038292967973	6.03424293307206e-05\\
0.013354515629299	6.03873689610059e-05\\
0.0141499129743458	6.04349852037276e-05\\
0.0149926843278605	6.04774584992989e-05\\
0.0158856512942805	6.05165299206601e-05\\
0.0168318035333096	6.05579284428821e-05\\
0.0178343087693191	6.06017926685095e-05\\
0.0188965233969121	6.06482694552791e-05\\
0.0200220037181558	6.0697514407801e-05\\
0.0212145178491063	6.07477819727579e-05\\
0.0224780583354873	6.07908167396385e-05\\
0.0238168555197616	6.08364146649496e-05\\
0.0252353917043477	6.08847284108669e-05\\
0.0267384161583995	6.09359197321526e-05\\
0.0283309610183932	6.09901600177116e-05\\
0.0300183581357559	6.10476308644026e-05\\
0.0318062569279412	6.11000432479954e-05\\
0.0337006432927193	6.11525408797761e-05\\
0.0357078596490046	6.12081652799173e-05\\
0.0378346261713193	6.12671026793032e-05\\
0.0400880632889846	6.13295504007626e-05\\
0.042475715525369	6.13957175197076e-05\\
0.045005576757005	6.14619560110391e-05\\
0.0476861169771447	6.15237747083893e-05\\
0.0505263106533568	6.15892753384365e-05\\
0.0535356667741072	6.1658677197752e-05\\
0.0567242606849198	6.17322126442506e-05\\
0.0601027678207038	6.18101278751259e-05\\
0.0636824994471859	6.18926837511206e-05\\
0.0674754405311069	6.19671598341704e-05\\
0.0714942898659758	6.20446384995988e-05\\
0.0757525025877191	6.21267318082303e-05\\
0.0802643352225717	6.22137146090413e-05\\
0.0850448934180268	6.23058781210628e-05\\
0.0901101825166502	6.24035309083831e-05\\
0.0954771611420806	6.24983302340313e-05\\
0.101163797976621	6.25892567107102e-05\\
0.107189131920513	6.26855987846413e-05\\
0.113573335834311	6.27876790097676e-05\\
0.120337784077759	6.28958391514032e-05\\
0.127505124071301	6.30104413304653e-05\\
0.135099352119803	6.31303928500358e-05\\
0.143145893752348	6.32354501325109e-05\\
0.151671688847092	6.33467646455647e-05\\
0.160705281826164	6.34647090709721e-05\\
0.17027691722259	6.35896782875015e-05\\
0.180418640939207	6.37220906929717e-05\\
0.19116440753857	6.38623896050502e-05\\
0.202550193923067	6.39916902700315e-05\\
0.21461411978584	6.41177351647445e-05\\
0.227396575235793	6.42512873159836e-05\\
0.240940356023953	6.43927938572935e-05\\
0.255290806823952	6.45427285535727e-05\\
0.270495973046314	6.47015933872422e-05\\
0.286606761694825	6.48614510571101e-05\\
0.303677111803546	6.50009381737123e-05\\
0.321764175025074	6.51487331679863e-05\\
0.340928506974681	6.53053308586156e-05\\
0.361234269970943	6.54712555357732e-05\\
0.382749447851631	6.56470627164488e-05\\
0.405546073584083	6.58333410043239e-05\\
0.429700470432084	6.59927731853003e-05\\
0.455293507486695	6.61523289166293e-05\\
0.482410870416537	6.63213878159211e-05\\
0.511143348344017	6.65005158935631e-05\\
0.541587137807947	6.66903128716231e-05\\
0.57384416483024	6.68914141917228e-05\\
0.608022426164942	6.70829396810187e-05\\
0.644236350872137	6.72507434558487e-05\\
0.682607183427239	6.74285416535911e-05\\
0.723263389648354	6.76169295438663e-05\\
0.766341086800746	6.781653785066e-05\\
0.811984499318401	6.80280348639916e-05\\
0.860346441668451	6.82521286773539e-05\\
0.911588829975082	6.84258936130225e-05\\
0.96588322411587	6.86078234778954e-05\\
1.02341140210545	6.8800589118136e-05\\
1.08436596868961	6.9004835914468e-05\\
1.14895100018731	6.92212476866063e-05\\
1.21738272773966	6.9450548982691e-05\\
1.28989026125331	6.96533767943628e-05\\
1.36671635646201	6.98342667424607e-05\\
1.44811822767453	7.00259305282969e-05\\
1.53436840893001	7.02290098435784e-05\\
1.62575566644379	7.04441845992858e-05\\
1.72258596539879	7.0672175202019e-05\\
1.82518349431904	7.09035777942203e-05\\
1.93389175045523	7.10781128452267e-05\\
2.04907468981585	7.12630432351612e-05\\
2.1711179456945	7.1458988112274e-05\\
2.30043011977292	7.16666035013963e-05\\
2.43744415012222	7.18865845003154e-05\\
2.58261876068267	7.21196676069679e-05\\
2.73643999707467	7.23066911196465e-05\\
2.89942285388288	7.24796138096377e-05\\
3.07211299886176	7.26628358060459e-05\\
3.25508859983506	7.28569705374078e-05\\
3.44896226040576	7.30626679681736e-05\\
3.65438307095726	7.32806167747927e-05\\
3.87203878181256	7.34868875135732e-05\\
4.10265810582719	7.36433931335158e-05\\
4.34701315812503	7.38092202562401e-05\\
4.60592204114511	7.39849240721229e-05\\
4.88025158365443	7.41710928387795e-05\\
5.17092024289676	7.43683498505541e-05\\
5.47890117959394	7.45773555253137e-05\\
5.8052255160949	7.47249521983822e-05\\
6.1509857885805	7.48700779451076e-05\\
6.51733960488243	7.50238474073259e-05\\
6.90551352016233	7.51867754062812e-05\\
7.3168071434272	7.53594074260637e-05\\
7.75259748862946	7.55423214398934e-05\\
8.21434358491943	7.57003659853414e-05\\
8.70359136148517	7.58231209726605e-05\\
9.22197882333433	7.59531872690315e-05\\
9.7712415353465	7.60910003373324e-05\\
10.3532184329566	7.62370215766881e-05\\
10.9698579789238	7.63917398672381e-05\\
11.6232246867985	7.65533781253478e-05\\
12.3155060329283	7.6653761115703e-05\\
13.049019780144	7.67601229349602e-05\\
13.8262217376466	7.68728196832407e-05\\
14.6497139830729	7.69922286700527e-05\\
15.5222535742705	7.71187496775266e-05\\
16.4467617799466	7.7252806298888e-05\\
17.4263338600965	7.73560616753549e-05\\
18.4642494289554	7.74402525855662e-05\\
19.5639834351706	7.75294579214832e-05\\
20.7292177959537	7.76239763432e-05\\
21.9638537241655	7.77241242990592e-05\\
23.2720247896041	7.78302370851238e-05\\
24.658110758226	7.79324849716376e-05\\
26.1267522556333	7.79971360283291e-05\\
27.6828663039207	7.80656377135477e-05\\
29.3316627839005	7.81382193714187e-05\\
31.0786618778201	7.82151240058448e-05\\
32.9297125509715	7.82966090940845e-05\\
34.8910121340677	7.83829474487883e-05\\
36.9691270719503	7.84407919925118e-05\\
39.1710149080926	7.84919840659641e-05\\
41.5040475785048	7.85462251484888e-05\\
43.9760360930272	7.86036968396129e-05\\
46.5952566866468	7.86645915549637e-05\\
49.37047852839	7.87291131704779e-05\\
52.3109930805626	7.87855142559138e-05\\
55.4266452066311	7.88228835679722e-05\\
58.7278661318948	7.88624786029562e-05\\
62.2257083673023	7.89044319253224e-05\\
65.9318827133355	7.894888399509e-05\\
69.8587974678525	7.89959836381022e-05\\
74.0195999691564	7.90458885442962e-05\\
78.4282206133768	7.90742807039598e-05\\
83.099419493534	7.91026259296601e-05\\
88.0488358164346	7.91326594020848e-05\\
93.2930402628469	7.91644816735115e-05\\
98.8495904662559	7.91981992851293e-05\\
104.737089795945	7.92339251237399e-05\\
110.975249641207	7.9261834790065e-05\\
117.584955405216	7.92818106852438e-05\\
124.588336429501	7.93029763483206e-05\\
132.008840083142	7.93254026420848e-05\\
139.871310264724	7.93491646499262e-05\\
148.202070579886	7.93743419272146e-05\\
157.029012472938	7.93996727423162e-05\\
166.381688607613	7.94135791940999e-05\\
176.291411809595	7.94283139166449e-05\\
186.791359902078	7.94439262419063e-05\\
197.916686785356	7.94604684400592e-05\\
209.704640132323	7.94779958944997e-05\\
222.194686093952	7.9496567287269e-05\\
235.428641432242	7.95093487818403e-05\\
249.450813523032	7.951951151773e-05\\
264.30814869741	7.95302795479914e-05\\
280.050389418363	7.95416889240655e-05\\
296.730240818887	7.95537778446241e-05\\
314.40354715915	7.95665867834584e-05\\
333.129478793467	7.95783126745345e-05\\
352.970730273065	7.95852737251875e-05\\
373.993730247879	7.95926493772655e-05\\
396.268863870148	7.96004643245034e-05\\
419.870708444391	7.96087447313999e-05\\
444.878283112759	7.96175183208157e-05\\
471.375313411672	7.96268144667899e-05\\
499.450511585514	7.96323621522686e-05\\
529.197873595844	7.96373887228301e-05\\
560.716993820546	7.96427146768355e-05\\
594.113398496503	7.96483578456162e-05\\
629.498899022189	7.96543371225413e-05\\
666.991966303012	7.96606725262719e-05\\
706.718127392749	7.96658965158668e-05\\
748.810385759002	7.96693097513384e-05\\
793.409666579749	7.96729262797266e-05\\
840.665288561832	7.9676758209194e-05\\
890.735463861044	7.96808183690675e-05\\
943.787827777537	7.96851203527909e-05\\
1000	7.96896785634361e-05\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.01	0.548231046807732\\
0.0105956017927762	0.548231046807732\\
0.0112266777351081	0.548231046807732\\
0.0118953406737032	0.548231046807732\\
0.0126038292967973	0.548231046807732\\
0.013354515629299	0.548231046807732\\
0.0141499129743458	0.548231046807732\\
0.0149926843278605	0.548231046807732\\
0.0158856512942805	0.548231046807732\\
0.0168318035333096	0.548231046807732\\
0.0178343087693191	0.548231046807732\\
0.0188965233969121	0.548231046807732\\
0.0200220037181558	0.548231046807732\\
0.0212145178491063	0.548231046807732\\
0.0224780583354873	0.548231046807732\\
0.0238168555197616	0.548231046807732\\
0.0252353917043477	0.548231046807732\\
0.0267384161583995	0.548231046807732\\
0.0283309610183932	0.548231046807732\\
0.0300183581357559	0.548231046807732\\
0.0318062569279412	0.548231046807732\\
0.0337006432927193	0.548231046807732\\
0.0357078596490046	0.548231046807732\\
0.0378346261713193	0.548231046807732\\
0.0400880632889846	0.548231046807732\\
0.042475715525369	0.548231046807732\\
0.045005576757005	0.548231046807732\\
0.0476861169771447	0.548231046807732\\
0.0505263106533568	0.548231046807732\\
0.0535356667741072	0.548231046807732\\
0.0567242606849198	0.548231046807732\\
0.0601027678207038	0.548231046807732\\
0.0636824994471859	0.548231046807732\\
0.0674754405311069	0.548231046807732\\
0.0714942898659758	0.548231046807732\\
0.0757525025877191	0.548231046807732\\
0.0802643352225717	0.548231046807732\\
0.0850448934180268	0.548231046807732\\
0.0901101825166502	0.548231046807732\\
0.0954771611420806	0.548231046807732\\
0.101163797976621	0.548231046807732\\
0.107189131920513	0.548231046807732\\
0.113573335834311	0.548231046807732\\
0.120337784077759	0.548231046807732\\
0.127505124071301	0.548231046807732\\
0.135099352119803	0.548231046807732\\
0.143145893752348	0.548231046807732\\
0.151671688847092	0.548231046807732\\
0.160705281826164	0.548231046807732\\
0.17027691722259	0.548231046807732\\
0.180418640939207	0.548231046807732\\
0.19116440753857	0.548231046807732\\
0.202550193923067	0.548231046807732\\
0.21461411978584	0.548231046807732\\
0.227396575235793	0.548231046807732\\
0.240940356023953	0.548231046807732\\
0.255290806823952	0.548231046807732\\
0.270495973046314	0.548231046807732\\
0.286606761694825	0.548231046807732\\
0.303677111803546	0.548231046807732\\
0.321764175025074	0.548231046807732\\
0.340928506974681	0.548231046807732\\
0.361234269970943	0.548231046807732\\
0.382749447851631	0.548231046807732\\
0.405546073584083	0.548231046807732\\
0.429700470432084	0.548231046807732\\
0.455293507486695	0.548231046807732\\
0.482410870416537	0.548231046807732\\
0.511143348344017	0.548231046807732\\
0.541587137807947	0.548231046807732\\
0.57384416483024	0.548231046807732\\
0.608022426164942	0.548231046807732\\
0.644236350872137	0.548231046807732\\
0.682607183427239	0.548231046807732\\
0.723263389648354	0.548231046807732\\
0.766341086800746	0.548231046807732\\
0.811984499318401	0.548231046807732\\
0.860346441668451	0.548231046807732\\
0.911588829975082	0.548231046807732\\
0.96588322411587	0.548231046807732\\
1.02341140210545	0.548231046807732\\
1.08436596868961	0.548231046807732\\
1.14895100018731	0.548231046807732\\
1.21738272773966	0.548231046807732\\
1.28989026125331	0.548231046807732\\
1.36671635646201	0.548231046807732\\
1.44811822767453	0.548231046807732\\
1.53436840893001	0.548231046807732\\
1.62575566644379	0.548231046807732\\
1.72258596539879	0.548231046807732\\
1.82518349431904	0.548231046807732\\
1.93389175045523	0.548231046807732\\
2.04907468981585	0.548231046807732\\
2.1711179456945	0.548231046807732\\
2.30043011977292	0.548231046807732\\
2.43744415012222	0.548231046807732\\
2.58261876068267	0.548231046807732\\
2.73643999707467	0.548231046807732\\
2.89942285388288	0.548231046807732\\
3.07211299886176	0.548231046807732\\
3.25508859983506	0.548231046807732\\
3.44896226040576	0.548231046807732\\
3.65438307095726	0.548231046807732\\
3.87203878181256	0.548231046807732\\
4.10265810582719	0.548231046807732\\
4.34701315812503	0.548231046807732\\
4.60592204114511	0.548231046807732\\
4.88025158365443	0.548231046807732\\
5.17092024289676	0.548231046807732\\
5.47890117959394	0.548231046807732\\
5.8052255160949	0.548231046807732\\
6.1509857885805	0.548231046807732\\
6.51733960488243	0.548231046807732\\
6.90551352016233	0.548231046807732\\
7.3168071434272	0.548231046807732\\
7.75259748862946	0.548231046807732\\
8.21434358491943	0.548231046807732\\
8.70359136148517	0.548231046807732\\
9.22197882333433	0.548231046807732\\
9.7712415353465	0.548231046807732\\
10.3532184329566	0.548231046807732\\
10.9698579789238	0.548231046807732\\
11.6232246867985	0.548231046807732\\
12.3155060329283	0.548231046807732\\
13.049019780144	0.548231046807732\\
13.8262217376466	0.548231046807732\\
14.6497139830729	0.548231046807732\\
15.5222535742705	0.548231046807732\\
16.4467617799466	0.548231046807732\\
17.4263338600965	0.548231046807732\\
18.4642494289554	0.548231046807732\\
19.5639834351706	0.548231046807732\\
20.7292177959537	0.548231046807732\\
21.9638537241655	0.548231046807732\\
23.2720247896041	0.548231046807732\\
24.658110758226	0.548231046807732\\
26.1267522556333	0.548231046807732\\
27.6828663039207	0.548231046807732\\
29.3316627839005	0.548231046807732\\
31.0786618778201	0.548231046807732\\
32.9297125509715	0.548231046807732\\
34.8910121340677	0.548231046807732\\
36.9691270719503	0.548231046807732\\
39.1710149080926	0.548231046807732\\
41.5040475785048	0.548231046807732\\
43.9760360930272	0.548231046807732\\
46.5952566866468	0.548231046807732\\
49.37047852839	0.548231046807732\\
52.3109930805626	0.548231046807732\\
55.4266452066311	0.548231046807732\\
58.7278661318948	0.548231046807732\\
62.2257083673023	0.548231046807732\\
65.9318827133355	0.548231046807732\\
69.8587974678525	0.548231046807732\\
74.0195999691564	0.548231046807732\\
78.4282206133768	0.548231046807732\\
83.099419493534	0.548231046807732\\
88.0488358164346	0.548231046807732\\
93.2930402628469	0.548231046807732\\
98.8495904662559	0.548231046807732\\
104.737089795945	0.548231046807732\\
110.975249641207	0.548231046807732\\
117.584955405216	0.548231046807732\\
124.588336429501	0.548231046807732\\
132.008840083142	0.548231046807732\\
139.871310264724	0.548231046807732\\
148.202070579886	0.548231046807732\\
157.029012472938	0.548231046807732\\
166.381688607613	0.548231046807732\\
176.291411809595	0.548231046807732\\
186.791359902078	0.548231046807732\\
197.916686785356	0.548231046807732\\
209.704640132323	0.548231046807732\\
222.194686093952	0.548231046807732\\
235.428641432242	0.548231046807732\\
249.450813523032	0.548231046807732\\
264.30814869741	0.548231046807732\\
280.050389418363	0.548231046807732\\
296.730240818887	0.548231046807732\\
314.40354715915	0.548231046807732\\
333.129478793467	0.548231046807732\\
352.970730273065	0.548231046807732\\
373.993730247879	0.548231046807732\\
396.268863870148	0.548231046807732\\
419.870708444391	0.548231046807732\\
444.878283112759	0.548231046807732\\
471.375313411672	0.548231046807732\\
499.450511585514	0.548231046807732\\
529.197873595844	0.548231046807732\\
560.716993820546	0.548231046807732\\
594.113398496503	0.548231046807732\\
629.498899022189	0.548231046807732\\
666.991966303012	0.548231046807732\\
706.718127392749	0.548231046807732\\
748.810385759002	0.548231046807732\\
793.409666579749	0.548231046807732\\
840.665288561832	0.548231046807732\\
890.735463861044	0.548231046807732\\
943.787827777537	0.548231046807732\\
1000	0.548231046807732\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.01	0.00220402095646314\\
0.0105956017927762	0.00220402095646314\\
0.0112266777351081	0.00220402095646314\\
0.0118953406737032	0.00220402095646314\\
0.0126038292967973	0.00220402095646314\\
0.013354515629299	0.00220402095646314\\
0.0141499129743458	0.00220402095646314\\
0.0149926843278605	0.00220402095646314\\
0.0158856512942805	0.00220402095646314\\
0.0168318035333096	0.00220402095646314\\
0.0178343087693191	0.00220402095646314\\
0.0188965233969121	0.00220402095646314\\
0.0200220037181558	0.00220402095646314\\
0.0212145178491063	0.00220402095646314\\
0.0224780583354873	0.00220402095646314\\
0.0238168555197616	0.00220402095646314\\
0.0252353917043477	0.00220402095646314\\
0.0267384161583995	0.00220402095646314\\
0.0283309610183932	0.00220402095646314\\
0.0300183581357559	0.00220402095646314\\
0.0318062569279412	0.00220402095646314\\
0.0337006432927193	0.00220402095646314\\
0.0357078596490046	0.00220402095646314\\
0.0378346261713193	0.00220402095646314\\
0.0400880632889846	0.00220402095646314\\
0.042475715525369	0.00220402095646314\\
0.045005576757005	0.00220402095646314\\
0.0476861169771447	0.00220402095646314\\
0.0505263106533568	0.00220402095646314\\
0.0535356667741072	0.00220402095646314\\
0.0567242606849198	0.00220402095646314\\
0.0601027678207038	0.00220402095646314\\
0.0636824994471859	0.00220402095646314\\
0.0674754405311069	0.00220402095646314\\
0.0714942898659758	0.00220402095646314\\
0.0757525025877191	0.00220402095646314\\
0.0802643352225717	0.00220402095646314\\
0.0850448934180268	0.00220402095646314\\
0.0901101825166502	0.00220402095646314\\
0.0954771611420806	0.00220402095646314\\
0.101163797976621	0.00220402095646314\\
0.107189131920513	0.00220402095646314\\
0.113573335834311	0.00220402095646314\\
0.120337784077759	0.00220402095646314\\
0.127505124071301	0.00220402095646314\\
0.135099352119803	0.00220402095646314\\
0.143145893752348	0.00220402095646314\\
0.151671688847092	0.00220402095646314\\
0.160705281826164	0.00220402095646314\\
0.17027691722259	0.00220402095646314\\
0.180418640939207	0.00220402095646314\\
0.19116440753857	0.00220402095646314\\
0.202550193923067	0.00220402095646314\\
0.21461411978584	0.00220402095646314\\
0.227396575235793	0.00220402095646314\\
0.240940356023953	0.00220402095646314\\
0.255290806823952	0.00220402095646314\\
0.270495973046314	0.00220402095646314\\
0.286606761694825	0.00220402095646314\\
0.303677111803546	0.00220402095646314\\
0.321764175025074	0.00220402095646314\\
0.340928506974681	0.00220402095646314\\
0.361234269970943	0.00220402095646314\\
0.382749447851631	0.00220402095646314\\
0.405546073584083	0.00220402095646314\\
0.429700470432084	0.00220402095646314\\
0.455293507486695	0.00220402095646314\\
0.482410870416537	0.00220402095646314\\
0.511143348344017	0.00220402095646314\\
0.541587137807947	0.00220402095646314\\
0.57384416483024	0.00220402095646314\\
0.608022426164942	0.00220402095646314\\
0.644236350872137	0.00220402095646314\\
0.682607183427239	0.00220402095646314\\
0.723263389648354	0.00220402095646314\\
0.766341086800746	0.00220402095646314\\
0.811984499318401	0.00220402095646314\\
0.860346441668451	0.00220402095646314\\
0.911588829975082	0.00220402095646314\\
0.96588322411587	0.00220402095646314\\
1.02341140210545	0.00220402095646314\\
1.08436596868961	0.00220402095646314\\
1.14895100018731	0.00220402095646314\\
1.21738272773966	0.00220402095646314\\
1.28989026125331	0.00220402095646314\\
1.36671635646201	0.00220402095646314\\
1.44811822767453	0.00220402095646314\\
1.53436840893001	0.00220402095646314\\
1.62575566644379	0.00220402095646314\\
1.72258596539879	0.00220402095646314\\
1.82518349431904	0.00220402095646314\\
1.93389175045523	0.00220402095646314\\
2.04907468981585	0.00220402095646314\\
2.1711179456945	0.00220402095646314\\
2.30043011977292	0.00220402095646314\\
2.43744415012222	0.00220402095646314\\
2.58261876068267	0.00220402095646314\\
2.73643999707467	0.00220402095646314\\
2.89942285388288	0.00220402095646314\\
3.07211299886176	0.00220402095646314\\
3.25508859983506	0.00220402095646314\\
3.44896226040576	0.00220402095646314\\
3.65438307095726	0.00220402095646314\\
3.87203878181256	0.00220402095646314\\
4.10265810582719	0.00220402095646314\\
4.34701315812503	0.00220402095646314\\
4.60592204114511	0.00220402095646314\\
4.88025158365443	0.00220402095646314\\
5.17092024289676	0.00220402095646314\\
5.47890117959394	0.00220402095646314\\
5.8052255160949	0.00220402095646314\\
6.1509857885805	0.00220402095646314\\
6.51733960488243	0.00220402095646314\\
6.90551352016233	0.00220402095646314\\
7.3168071434272	0.00220402095646314\\
7.75259748862946	0.00220402095646314\\
8.21434358491943	0.00220402095646314\\
8.70359136148517	0.00220402095646314\\
9.22197882333433	0.00220402095646314\\
9.7712415353465	0.00220402095646314\\
10.3532184329566	0.00220402095646314\\
10.9698579789238	0.00220402095646314\\
11.6232246867985	0.00220402095646314\\
12.3155060329283	0.00220402095646314\\
13.049019780144	0.00220402095646314\\
13.8262217376466	0.00220402095646314\\
14.6497139830729	0.00220402095646314\\
15.5222535742705	0.00220402095646314\\
16.4467617799466	0.00220402095646314\\
17.4263338600965	0.00220402095646314\\
18.4642494289554	0.00220402095646314\\
19.5639834351706	0.00220402095646314\\
20.7292177959537	0.00220402095646314\\
21.9638537241655	0.00220402095646314\\
23.2720247896041	0.00220402095646314\\
24.658110758226	0.00220402095646314\\
26.1267522556333	0.00220402095646314\\
27.6828663039207	0.00220402095646314\\
29.3316627839005	0.00220402095646314\\
31.0786618778201	0.00220402095646314\\
32.9297125509715	0.00220402095646314\\
34.8910121340677	0.00220402095646314\\
36.9691270719503	0.00220402095646314\\
39.1710149080926	0.00220402095646314\\
41.5040475785048	0.00220402095646314\\
43.9760360930272	0.00220402095646314\\
46.5952566866468	0.00220402095646314\\
49.37047852839	0.00220402095646314\\
52.3109930805626	0.00220402095646314\\
55.4266452066311	0.00220402095646314\\
58.7278661318948	0.00220402095646314\\
62.2257083673023	0.00220402095646314\\
65.9318827133355	0.00220402095646314\\
69.8587974678525	0.00220402095646314\\
74.0195999691564	0.00220402095646314\\
78.4282206133768	0.00220402095646314\\
83.099419493534	0.00220402095646314\\
88.0488358164346	0.00220402095646314\\
93.2930402628469	0.00220402095646314\\
98.8495904662559	0.00220402095646314\\
104.737089795945	0.00220402095646314\\
110.975249641207	0.00220402095646314\\
117.584955405216	0.00220402095646314\\
124.588336429501	0.00220402095646314\\
132.008840083142	0.00220402095646314\\
139.871310264724	0.00220402095646314\\
148.202070579886	0.00220402095646314\\
157.029012472938	0.00220402095646314\\
166.381688607613	0.00220402095646314\\
176.291411809595	0.00220402095646314\\
186.791359902078	0.00220402095646314\\
197.916686785356	0.00220402095646314\\
209.704640132323	0.00220402095646314\\
222.194686093952	0.00220402095646314\\
235.428641432242	0.00220402095646314\\
249.450813523032	0.00220402095646314\\
264.30814869741	0.00220402095646314\\
280.050389418363	0.00220402095646314\\
296.730240818887	0.00220402095646314\\
314.40354715915	0.00220402095646314\\
333.129478793467	0.00220402095646314\\
352.970730273065	0.00220402095646314\\
373.993730247879	0.00220402095646314\\
396.268863870148	0.00220402095646314\\
419.870708444391	0.00220402095646314\\
444.878283112759	0.00220402095646314\\
471.375313411672	0.00220402095646314\\
499.450511585514	0.00220402095646314\\
529.197873595844	0.00220402095646314\\
560.716993820546	0.00220402095646314\\
594.113398496503	0.00220402095646314\\
629.498899022189	0.00220402095646314\\
666.991966303012	0.00220402095646314\\
706.718127392749	0.00220402095646314\\
748.810385759002	0.00220402095646314\\
793.409666579749	0.00220402095646314\\
840.665288561832	0.00220402095646314\\
890.735463861044	0.00220402095646314\\
943.787827777537	0.00220402095646314\\
1000	0.00220402095646314\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.01	7.97462596168711e-05\\
0.0105956017927762	7.97462596168711e-05\\
0.0112266777351081	7.97462596168711e-05\\
0.0118953406737032	7.97462596168711e-05\\
0.0126038292967973	7.97462596168711e-05\\
0.013354515629299	7.97462596168711e-05\\
0.0141499129743458	7.97462596168711e-05\\
0.0149926843278605	7.97462596168711e-05\\
0.0158856512942805	7.97462596168711e-05\\
0.0168318035333096	7.97462596168711e-05\\
0.0178343087693191	7.97462596168711e-05\\
0.0188965233969121	7.97462596168711e-05\\
0.0200220037181558	7.97462596168711e-05\\
0.0212145178491063	7.97462596168711e-05\\
0.0224780583354873	7.97462596168711e-05\\
0.0238168555197616	7.97462596168711e-05\\
0.0252353917043477	7.97462596168711e-05\\
0.0267384161583995	7.97462596168711e-05\\
0.0283309610183932	7.97462596168711e-05\\
0.0300183581357559	7.97462596168711e-05\\
0.0318062569279412	7.97462596168711e-05\\
0.0337006432927193	7.97462596168711e-05\\
0.0357078596490046	7.97462596168711e-05\\
0.0378346261713193	7.97462596168711e-05\\
0.0400880632889846	7.97462596168711e-05\\
0.042475715525369	7.97462596168711e-05\\
0.045005576757005	7.97462596168711e-05\\
0.0476861169771447	7.97462596168711e-05\\
0.0505263106533568	7.97462596168711e-05\\
0.0535356667741072	7.97462596168711e-05\\
0.0567242606849198	7.97462596168711e-05\\
0.0601027678207038	7.97462596168711e-05\\
0.0636824994471859	7.97462596168711e-05\\
0.0674754405311069	7.97462596168711e-05\\
0.0714942898659758	7.97462596168711e-05\\
0.0757525025877191	7.97462596168711e-05\\
0.0802643352225717	7.97462596168711e-05\\
0.0850448934180268	7.97462596168711e-05\\
0.0901101825166502	7.97462596168711e-05\\
0.0954771611420806	7.97462596168711e-05\\
0.101163797976621	7.97462596168711e-05\\
0.107189131920513	7.97462596168711e-05\\
0.113573335834311	7.97462596168711e-05\\
0.120337784077759	7.97462596168711e-05\\
0.127505124071301	7.97462596168711e-05\\
0.135099352119803	7.97462596168711e-05\\
0.143145893752348	7.97462596168711e-05\\
0.151671688847092	7.97462596168711e-05\\
0.160705281826164	7.97462596168711e-05\\
0.17027691722259	7.97462596168711e-05\\
0.180418640939207	7.97462596168711e-05\\
0.19116440753857	7.97462596168711e-05\\
0.202550193923067	7.97462596168711e-05\\
0.21461411978584	7.97462596168711e-05\\
0.227396575235793	7.97462596168711e-05\\
0.240940356023953	7.97462596168711e-05\\
0.255290806823952	7.97462596168711e-05\\
0.270495973046314	7.97462596168711e-05\\
0.286606761694825	7.97462596168711e-05\\
0.303677111803546	7.97462596168711e-05\\
0.321764175025074	7.97462596168711e-05\\
0.340928506974681	7.97462596168711e-05\\
0.361234269970943	7.97462596168711e-05\\
0.382749447851631	7.97462596168711e-05\\
0.405546073584083	7.97462596168711e-05\\
0.429700470432084	7.97462596168711e-05\\
0.455293507486695	7.97462596168711e-05\\
0.482410870416537	7.97462596168711e-05\\
0.511143348344017	7.97462596168711e-05\\
0.541587137807947	7.97462596168711e-05\\
0.57384416483024	7.97462596168711e-05\\
0.608022426164942	7.97462596168711e-05\\
0.644236350872137	7.97462596168711e-05\\
0.682607183427239	7.97462596168711e-05\\
0.723263389648354	7.97462596168711e-05\\
0.766341086800746	7.97462596168711e-05\\
0.811984499318401	7.97462596168711e-05\\
0.860346441668451	7.97462596168711e-05\\
0.911588829975082	7.97462596168711e-05\\
0.96588322411587	7.97462596168711e-05\\
1.02341140210545	7.97462596168711e-05\\
1.08436596868961	7.97462596168711e-05\\
1.14895100018731	7.97462596168711e-05\\
1.21738272773966	7.97462596168711e-05\\
1.28989026125331	7.97462596168711e-05\\
1.36671635646201	7.97462596168711e-05\\
1.44811822767453	7.97462596168711e-05\\
1.53436840893001	7.97462596168711e-05\\
1.62575566644379	7.97462596168711e-05\\
1.72258596539879	7.97462596168711e-05\\
1.82518349431904	7.97462596168711e-05\\
1.93389175045523	7.97462596168711e-05\\
2.04907468981585	7.97462596168711e-05\\
2.1711179456945	7.97462596168711e-05\\
2.30043011977292	7.97462596168711e-05\\
2.43744415012222	7.97462596168711e-05\\
2.58261876068267	7.97462596168711e-05\\
2.73643999707467	7.97462596168711e-05\\
2.89942285388288	7.97462596168711e-05\\
3.07211299886176	7.97462596168711e-05\\
3.25508859983506	7.97462596168711e-05\\
3.44896226040576	7.97462596168711e-05\\
3.65438307095726	7.97462596168711e-05\\
3.87203878181256	7.97462596168711e-05\\
4.10265810582719	7.97462596168711e-05\\
4.34701315812503	7.97462596168711e-05\\
4.60592204114511	7.97462596168711e-05\\
4.88025158365443	7.97462596168711e-05\\
5.17092024289676	7.97462596168711e-05\\
5.47890117959394	7.97462596168711e-05\\
5.8052255160949	7.97462596168711e-05\\
6.1509857885805	7.97462596168711e-05\\
6.51733960488243	7.97462596168711e-05\\
6.90551352016233	7.97462596168711e-05\\
7.3168071434272	7.97462596168711e-05\\
7.75259748862946	7.97462596168711e-05\\
8.21434358491943	7.97462596168711e-05\\
8.70359136148517	7.97462596168711e-05\\
9.22197882333433	7.97462596168711e-05\\
9.7712415353465	7.97462596168711e-05\\
10.3532184329566	7.97462596168711e-05\\
10.9698579789238	7.97462596168711e-05\\
11.6232246867985	7.97462596168711e-05\\
12.3155060329283	7.97462596168711e-05\\
13.049019780144	7.97462596168711e-05\\
13.8262217376466	7.97462596168711e-05\\
14.6497139830729	7.97462596168711e-05\\
15.5222535742705	7.97462596168711e-05\\
16.4467617799466	7.97462596168711e-05\\
17.4263338600965	7.97462596168711e-05\\
18.4642494289554	7.97462596168711e-05\\
19.5639834351706	7.97462596168711e-05\\
20.7292177959537	7.97462596168711e-05\\
21.9638537241655	7.97462596168711e-05\\
23.2720247896041	7.97462596168711e-05\\
24.658110758226	7.97462596168711e-05\\
26.1267522556333	7.97462596168711e-05\\
27.6828663039207	7.97462596168711e-05\\
29.3316627839005	7.97462596168711e-05\\
31.0786618778201	7.97462596168711e-05\\
32.9297125509715	7.97462596168711e-05\\
34.8910121340677	7.97462596168711e-05\\
36.9691270719503	7.97462596168711e-05\\
39.1710149080926	7.97462596168711e-05\\
41.5040475785048	7.97462596168711e-05\\
43.9760360930272	7.97462596168711e-05\\
46.5952566866468	7.97462596168711e-05\\
49.37047852839	7.97462596168711e-05\\
52.3109930805626	7.97462596168711e-05\\
55.4266452066311	7.97462596168711e-05\\
58.7278661318948	7.97462596168711e-05\\
62.2257083673023	7.97462596168711e-05\\
65.9318827133355	7.97462596168711e-05\\
69.8587974678525	7.97462596168711e-05\\
74.0195999691564	7.97462596168711e-05\\
78.4282206133768	7.97462596168711e-05\\
83.099419493534	7.97462596168711e-05\\
88.0488358164346	7.97462596168711e-05\\
93.2930402628469	7.97462596168711e-05\\
98.8495904662559	7.97462596168711e-05\\
104.737089795945	7.97462596168711e-05\\
110.975249641207	7.97462596168711e-05\\
117.584955405216	7.97462596168711e-05\\
124.588336429501	7.97462596168711e-05\\
132.008840083142	7.97462596168711e-05\\
139.871310264724	7.97462596168711e-05\\
148.202070579886	7.97462596168711e-05\\
157.029012472938	7.97462596168711e-05\\
166.381688607613	7.97462596168711e-05\\
176.291411809595	7.97462596168711e-05\\
186.791359902078	7.97462596168711e-05\\
197.916686785356	7.97462596168711e-05\\
209.704640132323	7.97462596168711e-05\\
222.194686093952	7.97462596168711e-05\\
235.428641432242	7.97462596168711e-05\\
249.450813523032	7.97462596168711e-05\\
264.30814869741	7.97462596168711e-05\\
280.050389418363	7.97462596168711e-05\\
296.730240818887	7.97462596168711e-05\\
314.40354715915	7.97462596168711e-05\\
333.129478793467	7.97462596168711e-05\\
352.970730273065	7.97462596168711e-05\\
373.993730247879	7.97462596168711e-05\\
396.268863870148	7.97462596168711e-05\\
419.870708444391	7.97462596168711e-05\\
444.878283112759	7.97462596168711e-05\\
471.375313411672	7.97462596168711e-05\\
499.450511585514	7.97462596168711e-05\\
529.197873595844	7.97462596168711e-05\\
560.716993820546	7.97462596168711e-05\\
594.113398496503	7.97462596168711e-05\\
629.498899022189	7.97462596168711e-05\\
666.991966303012	7.97462596168711e-05\\
706.718127392749	7.97462596168711e-05\\
748.810385759002	7.97462596168711e-05\\
793.409666579749	7.97462596168711e-05\\
840.665288561832	7.97462596168711e-05\\
890.735463861044	7.97462596168711e-05\\
943.787827777537	7.97462596168711e-05\\
1000	7.97462596168711e-05\\
};
\end{axis}
\end{tikzpicture}%

==> fig/electricity-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=122.141679783701,
xmax=132.140986419516,
xlabel={Time (days)},
ymin=-3,
ymax=2,
ylabel={Electricity consumption (log kW)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=122.135926442714,xmax=132.146739760503,ymin=-3.00365497076023,ymax=2.00365497076023] {./fig/electricity-1-1.png};
\end{axis}
\end{tikzpicture}%

==> fig/electricity-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=616.308399836882,
xmax=626.307706472697,
xlabel={Time (days)},
ymin=-3,
ymax=2,
ylabel={Electricity consumption (log kW)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=616.302633224059,xmax=626.31347308552,ymin=-3.00365497076023,ymax=2.00365497076023] {./fig/electricity-2-1.png};
\end{axis}
\end{tikzpicture}%

==> fig/electricity-3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=1339.85014467023,
xmax=1349.84945130604,
xlabel={Time (days)},
ymin=-3,
ymax=2,
ylabel={Electricity consumption (log kW)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=1339.84439132924,xmax=1349.85520464703,ymin=-3.00365497076023,ymax=2.00365497076023] {./fig/electricity-3-1.png};
\end{axis}
\end{tikzpicture}%

==> fig/electricity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.95686,0.93725,0.86667}%
\definecolor{mycolor2}{rgb}{0.26667,0.44706,0.70980}%
\definecolor{mycolor3}{rgb}{0.16471,0.67059,0.38039}%
\definecolor{mycolor4}{rgb}{0.82745,0.26275,0.30588}%
\definecolor{mycolor5}{rgb}{0.52157,0.43922,0.71765}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=1442,
xlabel={Time (days since start)},
ymin=-6.5,
ymax=2.5,
ylabel={$\log \vtheta$},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left},
width=\figurewidth,
height=\figureheight
]

\addplot[area legend,solid,draw=mycolor1,fill=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
122.141679783701	-6.5\\
132.140986419516	-6.5\\
132.140986419516	2.5\\
122.141679783701	2.5\\
}--cycle;

\addplot[area legend,solid,draw=mycolor1,fill=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
616.308399836882	-6.5\\
626.307706472697	-6.5\\
626.307706472697	2.5\\
616.308399836882	2.5\\
}--cycle;

\addplot[area legend,solid,draw=mycolor1,fill=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
1339.85014467023	-6.5\\
1349.84945130604	-6.5\\
1349.84945130604	2.5\\
1339.85014467023	2.5\\
}--cycle;
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.724999999976717	0.622817007446339\\
1.14166671165731	0.619176446717382\\
1.5583334233379	0.613162604957908\\
1.97500013501849	0.609640248004411\\
2.39166684669908	0.607945680956204\\
2.80833355837967	0.61026519748237\\
3.22500027006026	0.607369132813495\\
3.64166698174085	0.595321763235619\\
4.05833369342145	0.582315688745713\\
4.47500040510204	0.569009400830572\\
4.89166711678263	0.553975945081803\\
5.30833382846322	0.540140499005136\\
5.72500054014381	0.528001482519761\\
6.1416672518244	0.516483816624734\\
6.55833396350499	0.506989107352587\\
6.97500067518558	0.496290302441253\\
7.39166738686617	0.48261322596754\\
7.80833409854677	0.466026849136615\\
8.22500081022736	0.450451711477166\\
8.64166752190795	0.437845283736967\\
9.05833423358854	0.429116608938639\\
9.47500094526913	0.41684991154933\\
9.89166765694972	0.40169386762777\\
10.3083343686303	0.386876758163642\\
10.7250010803109	0.375187547055524\\
11.1416677919915	0.363402146750533\\
11.5583345036721	0.347636929819346\\
11.9750012153527	0.32954984502499\\
12.3916679270333	0.311706046566367\\
12.8083346387139	0.295778011048905\\
13.2250013503945	0.28125538816636\\
13.641668062075	0.265799094654091\\
14.0583347737556	0.25134035617825\\
14.4750014854362	0.238082858162602\\
14.8916681971168	0.224374017722532\\
15.3083349087974	0.213450386944813\\
15.725001620478	0.202576018629742\\
16.1416683321586	0.194995803818555\\
16.5583350438392	0.19042318267048\\
16.9750017555198	0.190644126430711\\
17.3916684672004	0.195494684416736\\
17.808335178881	0.206635680830325\\
18.2250018905615	0.222682484670388\\
18.6416686022421	0.241504178638251\\
19.0583353139227	0.258557319582029\\
19.4750020256033	0.270538526658995\\
19.8916687372839	0.27809330808083\\
20.3083354489645	0.28187552249659\\
20.7250021606451	0.286720435253139\\
21.1416688723257	0.289989461831319\\
21.5583355840063	0.291136227696882\\
21.9750022956869	0.289986652498535\\
22.3916690073675	0.290064246123694\\
22.808335719048	0.292645220119726\\
23.2250024307286	0.292297132082988\\
23.6416691424092	0.291469116334857\\
24.0583358540898	0.287399527280513\\
24.4750025657704	0.281217354489427\\
24.891669277451	0.280212813514112\\
25.3083359891316	0.278631164056768\\
25.7250027008122	0.270635024421863\\
26.1416694124928	0.257430337486944\\
26.5583361241734	0.244361751506432\\
26.975002835854	0.232145600040555\\
27.3916695475345	0.221425587918038\\
27.8083362592151	0.211090914662496\\
28.2250029708957	0.204257764854861\\
28.6416696825763	0.199289050495587\\
29.0583363942569	0.195410674304592\\
29.4750031059375	0.189756120537262\\
29.8916698176181	0.179656010421783\\
30.3083365292987	0.167056240238017\\
30.7250032409793	0.154973736606714\\
31.1416699526599	0.144036285267313\\
31.5583366643405	0.132716270111985\\
31.975003376021	0.121237214157553\\
32.3916700877016	0.108330683280737\\
32.8083367993822	0.0946253755520637\\
33.2250035110628	0.0812111674168244\\
33.6416702227434	0.06516068523119\\
34.058336934424	0.0497653363879933\\
34.4750036461046	0.0343374697777481\\
34.8916703577852	0.0200448743411286\\
35.3083370694658	0.00839555995846941\\
35.7250037811464	-0.00385528103883418\\
36.141670492827	-0.0202217563391592\\
36.5583372045076	-0.0357357616594536\\
36.9750039161881	-0.0515386870022375\\
37.3916706278687	-0.0666850794909705\\
37.8083373395493	-0.0783228204759087\\
38.2250040512299	-0.08849566809664\\
38.6416707629105	-0.0989229549008371\\
39.0583374745911	-0.104855925037298\\
39.4750041862717	-0.105193271494503\\
39.8916708979523	-0.11117824632613\\
40.3083376096329	-0.109402883632057\\
40.7250043213135	-0.106702814238481\\
41.1416710329941	-0.106823258404288\\
41.5583377446746	-0.116983566987219\\
41.9750044563552	-0.128567972813702\\
42.3916711680358	-0.142123423323921\\
42.8083378797164	-0.154655985587448\\
43.225004591397	-0.164137792098088\\
43.6416713030776	-0.17097306327527\\
44.0583380147582	-0.179155338756307\\
44.4750047264388	-0.187798250454334\\
44.8916714381194	-0.197018329705744\\
45.3083381498	-0.204547021130165\\
45.7250048614806	-0.211698529468801\\
46.1416715731611	-0.214846707920709\\
46.5583382848417	-0.217910434411035\\
46.9750049965223	-0.220878560876544\\
47.3916717082029	-0.224602093945604\\
47.8083384198835	-0.225541558843197\\
48.2250051315641	-0.222758671067791\\
48.6416718432447	-0.216069007565225\\
49.0583385549253	-0.208453959331061\\
49.4750052666059	-0.205596266101885\\
49.8916719782865	-0.205364110566558\\
50.3083386899671	-0.206989516729314\\
50.7250054016476	-0.207029925209751\\
51.1416721133282	-0.207022735563755\\
51.5583388250088	-0.208292161473713\\
51.9750055366894	-0.210721741819129\\
52.39167224837	-0.218326937214456\\
52.8083389600506	-0.22053920043314\\
53.2250056717312	-0.222398807759873\\
53.6416723834118	-0.2302922902756\\
54.0583390950924	-0.236708857368529\\
54.475005806773	-0.235552408464653\\
54.8916725184536	-0.239457512541333\\
55.3083392301342	-0.250611592927738\\
55.7250059418147	-0.262812546746815\\
56.1416726534953	-0.27179240551402\\
56.5583393651759	-0.275146557656344\\
56.9750060768565	-0.27691597163847\\
57.3916727885371	-0.282695327330705\\
57.8083395002177	-0.292291604323823\\
58.2250062118983	-0.302770687002152\\
58.6416729235789	-0.311702963790217\\
59.0583396352595	-0.319377316985364\\
59.4750063469401	-0.333150986497636\\
59.8916730586207	-0.348723865184683\\
60.3083397703012	-0.363000478626849\\
60.7250064819818	-0.375790578689155\\
61.1416731936624	-0.379404641212419\\
61.558339905343	-0.376269286793461\\
61.9750066170236	-0.36665335864996\\
62.3916733287042	-0.350931936603363\\
62.8083400403848	-0.327998536277402\\
63.2250067520654	-0.301019572952846\\
63.641673463746	-0.27130099048949\\
64.0583401754266	-0.242699111745716\\
64.4750068871072	-0.216991148647477\\
64.8916735987877	-0.194299983460094\\
65.3083403104683	-0.174617401935764\\
65.7250070221489	-0.156383583271788\\
66.1416737338295	-0.142713695543818\\
66.5583404455101	-0.13353895129467\\
66.9750071571907	-0.127086700552146\\
67.3916738688713	-0.123985013952463\\
67.8083405805519	-0.123963403663098\\
68.2250072922325	-0.129491306556846\\
68.6416740039131	-0.142417646126555\\
69.0583407155937	-0.137553288030296\\
69.4750074272742	-0.123235750005117\\
69.8916741389548	-0.094296421601445\\
70.3083408506354	-0.0434237944795151\\
70.725007562316	0.00751644463930822\\
71.1416742739966	0.0405955752323617\\
71.5583409856772	0.0792373235940859\\
71.9750076973578	0.120159807557878\\
72.3916744090384	0.163426589804253\\
72.808341120719	0.205661466110913\\
73.2250078323996	0.250847779866581\\
73.6416745440802	0.296567257457448\\
74.0583412557608	0.34350218305804\\
74.4750079674413	0.384447938553888\\
74.8916746791219	0.41283052741117\\
75.3083413908025	0.432401363731425\\
75.7250081024831	0.44691366961169\\
76.1416748141637	0.45322196915096\\
76.5583415258443	0.451328700865495\\
76.9750082375249	0.444807307545162\\
77.3916749492055	0.436512233221813\\
77.8083416608861	0.426828914061138\\
78.2250083725667	0.413802550283732\\
78.6416750842473	0.398335207907145\\
79.0583417959278	0.38207841705599\\
79.4750085076084	0.363207628850288\\
79.891675219289	0.343111313921845\\
80.3083419309696	0.321517254517254\\
80.7250086426502	0.300454002087314\\
81.1416753543308	0.281927375563095\\
81.5583420660114	0.262654413131478\\
81.975008777692	0.240786455250782\\
82.3916754893726	0.221309941843202\\
82.8083422010532	0.20555733998314\\
83.2250089127338	0.193397247980264\\
83.6416756244143	0.182304477874997\\
84.0583423360949	0.171915256494768\\
84.4750090477755	0.16653272486429\\
84.8916757594561	0.160929174079821\\
85.3083424711367	0.154473222746014\\
85.7250091828173	0.147028636913301\\
86.1416758944979	0.137209652815888\\
86.5583426061785	0.128160817489696\\
86.9750093178591	0.123954472671212\\
87.3916760295397	0.122737414863928\\
87.8083427412203	0.125817963996698\\
88.2250094529008	0.127104187453136\\
88.6416761645814	0.127131678704931\\
89.058342876262	0.122163550948195\\
89.4750095879426	0.124561190479542\\
89.8916762996232	0.128979999560106\\
90.3083430113038	0.126826335418636\\
90.7250097229844	0.120034188951208\\
91.141676434665	0.111510743132913\\
91.5583431463456	0.102286769626565\\
91.9750098580262	0.0940021433416331\\
92.3916765697068	0.0871421066487783\\
92.8083432813874	0.0764651833631573\\
93.2250099930679	0.06718241187101\\
93.6416767047485	0.0565675828963424\\
94.0583434164291	0.0460672896867646\\
94.4750101281097	0.0359857681778071\\
94.8916768397903	0.025536496321594\\
95.3083435514709	0.0177160004761347\\
95.7250102631515	0.00834852211248605\\
96.1416769748321	-0.00342192822114004\\
96.5583436865127	-0.0178544212307456\\
96.9750103981933	-0.0309984844039669\\
97.3916771098739	-0.0426219335341066\\
97.8083438215544	-0.053300552903291\\
98.225010533235	-0.0638469000346901\\
98.6416772449156	-0.0738641073313509\\
99.0583439565962	-0.0842617260215424\\
99.4750106682768	-0.0938225147278968\\
99.8916773799574	-0.104015549862684\\
100.308344091638	-0.112699576620951\\
100.725010803319	-0.11990909212876\\
101.141677514999	-0.127820836549598\\
101.55834422668	-0.137725884601194\\
101.97501093836	-0.146482705910922\\
102.391677650041	-0.158317508377156\\
102.808344361722	-0.168651077556501\\
103.225011073402	-0.173449379783654\\
103.641677785083	-0.178099991903284\\
104.058344496763	-0.18026012781331\\
104.475011208444	-0.18207115552363\\
104.891677920124	-0.182540393847292\\
105.308344631805	-0.18550774742653\\
105.725011343486	-0.183932929281501\\
106.141678055166	-0.184914129246743\\
106.558344766847	-0.189510967788007\\
106.975011478527	-0.19570886327261\\
107.391678190208	-0.199800396497303\\
107.808344901889	-0.203149593651129\\
108.225011613569	-0.20674973930109\\
108.64167832525	-0.211512624184185\\
109.05834503693	-0.2158690784569\\
109.475011748611	-0.221652038766901\\
109.891678460292	-0.227587396012584\\
110.308345171972	-0.236376736955246\\
110.725011883653	-0.246531799956679\\
111.141678595333	-0.257201112316277\\
111.558345307014	-0.269652447276376\\
111.975012018695	-0.28455435947138\\
112.391678730375	-0.298421381600417\\
112.808345442056	-0.309786621704667\\
113.225012153736	-0.315763586723866\\
113.641678865417	-0.319490932232507\\
114.058345577097	-0.319382489791783\\
114.475012288778	-0.315049532145367\\
114.891679000459	-0.313109453385142\\
115.308345712139	-0.318079776991788\\
115.72501242382	-0.32401865303269\\
116.1416791355	-0.32647763031718\\
116.558345847181	-0.326382792498058\\
116.975012558862	-0.321243609367974\\
117.391679270542	-0.314970775887875\\
117.808345982223	-0.300592612657422\\
118.225012693903	-0.280504983828875\\
118.641679405584	-0.263294284723737\\
119.058346117265	-0.261576684604987\\
119.475012828945	-0.265441069893643\\
119.891679540626	-0.274334086873681\\
120.308346252306	-0.283118003865623\\
120.725012963987	-0.289837534658913\\
121.141679675668	-0.295224272641179\\
121.558346387348	-0.299562929757526\\
121.975013099029	-0.305571554692924\\
122.391679810709	-0.313828056918413\\
122.80834652239	-0.322316640386282\\
123.225013234071	-0.329735464956393\\
123.641679945751	-0.336569770011831\\
124.058346657432	-0.343033450125672\\
124.475013369112	-0.348942093706705\\
124.891680080793	-0.353615958733318\\
125.308346792473	-0.358635701882024\\
125.725013504154	-0.363369059617719\\
126.141680215835	-0.365936414478632\\
126.558346927515	-0.362747586242674\\
126.975013639196	-0.359244203226677\\
127.391680350876	-0.350066236501551\\
127.808347062557	-0.345654701326947\\
128.225013774238	-0.347773257903545\\
128.641680485918	-0.344181084249816\\
129.058347197599	-0.335554143937455\\
129.475013909279	-0.321764578696121\\
129.89168062096	-0.294633571255002\\
130.308347332641	-0.269618652701816\\
130.725014044321	-0.249614361104381\\
131.141680756002	-0.236535264092145\\
131.558347467682	-0.233185065027637\\
131.975014179363	-0.226140203662813\\
132.391680891044	-0.219312685362157\\
132.808347602724	-0.204633747927974\\
133.225014314405	-0.196897188180573\\
133.641681026085	-0.192904473751867\\
134.058347737766	-0.18255677414805\\
134.475014449446	-0.173038739417631\\
134.891681161127	-0.170980371010446\\
135.308347872808	-0.167935432542428\\
135.725014584488	-0.16757193460252\\
136.141681296169	-0.169518923134412\\
136.558348007849	-0.168563525528102\\
136.97501471953	-0.16027954335107\\
137.391681431211	-0.149782863163541\\
137.808348142891	-0.145144834815779\\
138.225014854572	-0.1469539020064\\
138.641681566252	-0.153453052212179\\
139.058348277933	-0.160349425911811\\
139.475014989614	-0.167226475870247\\
139.891681701294	-0.175239501208585\\
140.308348412975	-0.1824771149311\\
140.725015124655	-0.188227801701349\\
141.141681836336	-0.198762427859437\\
141.558348548017	-0.209405059809741\\
141.975015259697	-0.219985388849151\\
142.391681971378	-0.23195014386689\\
142.808348683058	-0.249515670931511\\
143.225015394739	-0.26624679935147\\
143.641682106419	-0.279992991648949\\
144.0583488181	-0.291556385524206\\
144.475015529781	-0.303222500267472\\
144.891682241461	-0.311690053451895\\
145.308348953142	-0.322419071216984\\
145.725015664822	-0.33719522903813\\
146.141682376503	-0.351292040963029\\
146.558349088184	-0.365013453342848\\
146.975015799864	-0.378916082054295\\
147.391682511545	-0.391268720032732\\
147.808349223225	-0.399093155407899\\
148.225015934906	-0.401532610588928\\
148.641682646587	-0.404183543831654\\
149.058349358267	-0.406311692912068\\
149.475016069948	-0.40643499635894\\
149.891682781628	-0.402842444981062\\
150.308349493309	-0.392624544387685\\
150.72501620499	-0.378788918242118\\
151.14168291667	-0.366455408037191\\
151.558349628351	-0.358289134447393\\
151.975016340031	-0.354017078291792\\
152.391683051712	-0.353851309503025\\
152.808349763392	-0.343865054407873\\
153.225016475073	-0.323160376300868\\
153.641683186754	-0.303651769968175\\
154.058349898434	-0.285914247477638\\
154.475016610115	-0.268501348526572\\
154.891683321795	-0.266714224101552\\
155.308350033476	-0.270309949566144\\
155.725016745157	-0.272980521841989\\
156.141683456837	-0.272598351033422\\
156.558350168518	-0.273398106851402\\
156.975016880198	-0.272678477600594\\
157.391683591879	-0.273827821138988\\
157.80835030356	-0.276488790028839\\
158.22501701524	-0.277070097418975\\
158.641683726921	-0.282600832843349\\
159.058350438601	-0.297802081645152\\
159.475017150282	-0.313012353412154\\
159.891683861963	-0.324768050671837\\
160.308350573643	-0.339891472204341\\
160.725017285324	-0.356637636762299\\
161.141683997004	-0.375589153507012\\
161.558350708685	-0.394328073161642\\
161.975017420365	-0.414073789105649\\
162.391684132046	-0.429788848256641\\
162.808350843727	-0.443514246820117\\
163.225017555407	-0.460101119614595\\
163.641684267088	-0.474060638286582\\
164.058350978768	-0.486740570719954\\
164.475017690449	-0.499661594686561\\
164.89168440213	-0.512513481396136\\
165.30835111381	-0.524523711305182\\
165.725017825491	-0.537165574015659\\
166.141684537171	-0.548894196042351\\
166.558351248852	-0.559422981053515\\
166.975017960533	-0.567856934621743\\
167.391684672213	-0.57509952529179\\
167.808351383894	-0.581876928865178\\
168.225018095574	-0.583150870649945\\
168.641684807255	-0.581342573698985\\
169.058351518936	-0.576880880693215\\
169.475018230616	-0.571589098387528\\
169.891684942297	-0.560606070711745\\
170.308351653977	-0.544293113104207\\
170.725018365658	-0.52244671740994\\
171.141685077338	-0.495945863412784\\
171.558351789019	-0.469764249799514\\
171.9750185007	-0.443011452529012\\
172.39168521238	-0.421151245475089\\
172.808351924061	-0.409317388810816\\
173.225018635741	-0.394546567846706\\
173.641685347422	-0.377911338106719\\
174.058352059103	-0.348153722634009\\
174.475018770783	-0.320586640577191\\
174.891685482464	-0.316120013535465\\
175.308352194144	-0.320669860348327\\
175.725018905825	-0.324673336397882\\
176.141685617506	-0.325664861486851\\
176.558352329186	-0.322487968009593\\
176.975019040867	-0.315424113285545\\
177.391685752547	-0.304178057071353\\
177.808352464228	-0.289430924055214\\
178.225019175909	-0.274966964217667\\
178.641685887589	-0.262515600749174\\
179.05835259927	-0.247369935081461\\
179.47501931095	-0.230500473586849\\
179.891686022631	-0.217633489627636\\
180.308352734311	-0.205069561289463\\
180.725019445992	-0.192542747591461\\
181.141686157673	-0.184375733299158\\
181.558352869353	-0.179112533282702\\
181.975019581034	-0.173683760683993\\
182.391686292714	-0.16712524049059\\
182.808353004395	-0.165025283727891\\
183.225019716076	-0.170714260140842\\
183.641686427756	-0.169871104181208\\
184.058353139437	-0.16761107629982\\
184.475019851117	-0.167347901904625\\
184.891686562798	-0.161506737147361\\
185.308353274479	-0.153456254252188\\
185.725019986159	-0.147056026710867\\
186.14168669784	-0.13351668836044\\
186.55835340952	-0.125276967593968\\
186.975020121201	-0.122030897003342\\
187.391686832882	-0.116031803108625\\
187.808353544562	-0.112940539553794\\
188.225020256243	-0.114143147095804\\
188.641686967923	-0.112115791587463\\
189.058353679604	-0.108083569798238\\
189.475020391284	-0.106843952038121\\
189.891687102965	-0.108411029555698\\
190.308353814646	-0.110623475779789\\
190.725020526326	-0.110354187029509\\
191.141687238007	-0.110495097067311\\
191.558353949687	-0.112316794351649\\
191.975020661368	-0.115696904939857\\
192.391687373049	-0.121104835627256\\
192.808354084729	-0.125135378301361\\
193.22502079641	-0.128207295250412\\
193.64168750809	-0.124287067993569\\
194.058354219771	-0.117042545797488\\
194.475020931452	-0.110600105717639\\
194.891687643132	-0.108286324294978\\
195.308354354813	-0.111352837465221\\
195.725021066493	-0.117112196532115\\
196.141687778174	-0.126394666039091\\
196.558354489855	-0.137319694144925\\
196.975021201535	-0.151895631498506\\
197.391687913216	-0.163048183150309\\
197.808354624896	-0.170029430814969\\
198.225021336577	-0.170067931227766\\
198.641688048257	-0.172073608075828\\
199.058354759938	-0.181266034217095\\
199.475021471619	-0.194699961500615\\
199.891688183299	-0.208591062378726\\
200.30835489498	-0.224332998485835\\
200.72502160666	-0.243685655107863\\
201.141688318341	-0.260982537627199\\
201.558355030022	-0.278279818202329\\
201.975021741702	-0.291471420558559\\
202.391688453383	-0.301531727638711\\
202.808355165063	-0.31060653235512\\
203.225021876744	-0.319222989173403\\
203.641688588425	-0.324311659278204\\
204.058355300105	-0.328245878469763\\
204.475022011786	-0.325031905470207\\
204.891688723466	-0.312328013157926\\
205.308355435147	-0.297437168783079\\
205.725022146828	-0.284505424069292\\
206.141688858508	-0.272705986393252\\
206.558355570189	-0.267617197193852\\
206.975022281869	-0.269016671519469\\
207.39168899355	-0.270359259685064\\
207.80835570523	-0.272352556639195\\
208.225022416911	-0.272963465696298\\
208.641689128592	-0.273911922147657\\
209.058355840272	-0.27377871637408\\
209.475022551953	-0.275563125985262\\
209.891689263633	-0.269284377464038\\
210.308355975314	-0.264119011668845\\
210.725022686995	-0.265490803679566\\
211.141689398675	-0.273166626499507\\
211.558356110356	-0.279255758038155\\
211.975022822036	-0.278905105431088\\
212.391689533717	-0.273755813293374\\
212.808356245398	-0.265439017977783\\
213.225022957078	-0.26183817884262\\
213.641689668759	-0.255686493808758\\
214.058356380439	-0.256774607189334\\
214.47502309212	-0.261106050006637\\
214.891689803801	-0.266731272185721\\
215.308356515481	-0.266552500762917\\
215.725023227162	-0.266803198179884\\
216.141689938842	-0.277815829645157\\
216.558356650523	-0.287982325754558\\
216.975023362204	-0.296932517976888\\
217.391690073884	-0.306272209808429\\
217.808356785565	-0.319491565278892\\
218.225023497245	-0.333881808747238\\
218.641690208926	-0.349817854933023\\
219.058356920606	-0.359904826340936\\
219.475023632287	-0.368188201781311\\
219.891690343968	-0.364350211504921\\
220.308357055648	-0.355497710934555\\
220.725023767329	-0.343830237511192\\
221.141690479009	-0.325808450275507\\
221.55835719069	-0.303237298823322\\
221.975023902371	-0.279612280794775\\
222.391690614051	-0.252394161333838\\
222.808357325732	-0.230837200647343\\
223.225024037412	-0.215844435921961\\
223.641690749093	-0.198291301314064\\
224.058357460774	-0.180907203520605\\
224.475024172454	-0.161215598171346\\
224.891690884135	-0.138600139895137\\
225.308357595815	-0.118601450448911\\
225.725024307496	-0.101334944946684\\
226.141691019177	-0.0907821607605682\\
226.558357730857	-0.084181110468711\\
226.975024442538	-0.0791552523133761\\
227.391691154218	-0.0734742373888846\\
227.808357865899	-0.0679733838963769\\
228.225024577579	-0.0615388773250341\\
228.64169128926	-0.0557337603960628\\
229.058358000941	-0.0528416060033593\\
229.475024712621	-0.0504746869341726\\
229.891691424302	-0.0493649030731113\\
230.308358135982	-0.0503397517620399\\
230.725024847663	-0.0507333019810819\\
231.141691559344	-0.0497416264547461\\
231.558358271024	-0.0475795241231158\\
231.975024982705	-0.0441840238744534\\
232.391691694385	-0.0397692104235245\\
232.808358406066	-0.0364896730901648\\
233.225025117747	-0.0338292354664418\\
233.641691829427	-0.0320364245032435\\
234.058358541108	-0.0270766136352708\\
234.475025252788	-0.0161762909316921\\
234.891691964469	0.00447288127737679\\
235.30835867615	0.0266396168848348\\
235.72502538783	0.0588430285772337\\
236.141692099511	0.10215803549439\\
236.558358811191	0.156043015943763\\
236.975025522872	0.224675249828969\\
237.391692234552	0.293088670770322\\
237.808358946233	0.336488930745433\\
238.225025657914	0.375030999569237\\
238.641692369594	0.407215838699283\\
239.058359081275	0.425435832403096\\
239.475025792955	0.439151395985209\\
239.891692504636	0.449954315684251\\
240.308359216317	0.459965439589962\\
240.725025927997	0.469972868859045\\
241.141692639678	0.472235786368287\\
241.558359351358	0.471160216767789\\
241.975026063039	0.473859514857032\\
242.39169277472	0.475661031569778\\
242.8083594864	0.473008598908367\\
243.225026198081	0.462987047242898\\
243.641692909761	0.453850966727981\\
244.058359621442	0.44797458447798\\
244.475026333123	0.441138934206719\\
244.891693044803	0.427682890575064\\
245.308359756484	0.411705394663098\\
245.725026468164	0.394176406529018\\
246.141693179845	0.377831342105301\\
246.558359891525	0.361671263567249\\
246.975026603206	0.349681615511305\\
247.391693314887	0.338803748735023\\
247.808360026567	0.332678991464228\\
248.225026738248	0.32798227601105\\
248.641693449928	0.320350965964769\\
249.058360161609	0.311557337494462\\
249.47502687329	0.303681051074767\\
249.89169358497	0.296224288629891\\
250.308360296651	0.295252681216262\\
250.725027008331	0.301700896819394\\
251.141693720012	0.320571538158299\\
251.558360431693	0.337532323516743\\
251.975027143373	0.331466898339637\\
252.391693855054	0.322338347931499\\
252.808360566734	0.313839761200161\\
253.225027278415	0.307828364067804\\
253.641693990096	0.305640856106954\\
254.058360701776	0.305698404682024\\
254.475027413457	0.307606489225676\\
254.891694125137	0.317266659991728\\
255.308360836818	0.333412266672091\\
255.725027548498	0.347142660053181\\
256.141694260179	0.354689780643227\\
256.55836097186	0.35768138692865\\
256.97502768354	0.348801528409374\\
257.391694395221	0.338273810518878\\
257.808361106901	0.333899576284284\\
258.225027818582	0.335519645238753\\
258.641694530263	0.336598244320096\\
259.058361241943	0.333684948044786\\
259.475027953624	0.331292236785057\\
259.891694665304	0.32947571014133\\
260.308361376985	0.328376519108989\\
260.725028088666	0.327226779021917\\
261.141694800346	0.327951367919155\\
261.558361512027	0.327091873285652\\
261.975028223707	0.320365606053498\\
262.391694935388	0.31109641547447\\
262.808361647069	0.30026596694428\\
263.225028358749	0.292064417246593\\
263.64169507043	0.283947921922228\\
264.05836178211	0.276629823463092\\
264.475028493791	0.267887931492541\\
264.891695205471	0.259611491294108\\
265.308361917152	0.249180476503401\\
265.725028628833	0.236872211594816\\
266.141695340513	0.226163982235191\\
266.558362052194	0.217030432840284\\
266.975028763874	0.206349471671128\\
267.391695475555	0.195011210081143\\
267.808362187236	0.185384720609839\\
268.225028898916	0.17578301316522\\
268.641695610597	0.165890513137222\\
269.058362322277	0.151725740000055\\
269.475029033958	0.137606183388769\\
269.891695745639	0.126077147162615\\
270.308362457319	0.115922885818201\\
270.725029169	0.103928118409487\\
271.14169588068	0.0937504056959148\\
271.558362592361	0.0859909782505456\\
271.975029304042	0.0822922926529843\\
272.391696015722	0.0825729589963566\\
272.808362727403	0.0835522841023354\\
273.225029439083	0.0928745257980176\\
273.641696150764	0.107554944947538\\
274.058362862444	0.122854241784181\\
274.475029574125	0.134741623742094\\
274.891696285806	0.151946316780157\\
275.308362997486	0.166850623016437\\
275.725029709167	0.175872760319331\\
276.141696420847	0.17913217592648\\
276.558363132528	0.183696783890518\\
276.975029844209	0.186983087697832\\
277.391696555889	0.188602252446758\\
277.80836326757	0.189420565207233\\
278.22502997925	0.19252630266744\\
278.641696690931	0.193902870017241\\
279.058363402612	0.187327375696437\\
279.475030114292	0.180480186082877\\
279.891696825973	0.170061832905509\\
280.308363537653	0.163584305514251\\
280.725030249334	0.158243535241547\\
281.141696961015	0.151477389607134\\
281.558363672695	0.139983234668506\\
281.975030384376	0.126690738365578\\
282.391697096056	0.107298093066343\\
282.808363807737	0.0838582789478634\\
283.225030519417	0.0594311820617175\\
283.641697231098	0.0341997620868375\\
284.058363942779	0.01397785284956\\
284.475030654459	-0.00609142936087404\\
284.89169736614	-0.0289167861926159\\
285.30836407782	-0.0518929815301808\\
285.725030789501	-0.0691598021677376\\
286.141697501182	-0.0798305853526681\\
286.558364212862	-0.0899275333363939\\
286.975030924543	-0.101114497173366\\
287.391697636223	-0.111927933709534\\
287.808364347904	-0.122130139276661\\
288.225031059585	-0.133017140991474\\
288.641697771265	-0.141969636262949\\
289.058364482946	-0.147979639584989\\
289.475031194626	-0.153967040135898\\
289.891697906307	-0.161969954141857\\
290.308364617988	-0.165833661231576\\
290.725031329668	-0.168907191323986\\
291.141698041349	-0.171628206694068\\
291.558364753029	-0.175008575232171\\
291.97503146471	-0.180327756735899\\
292.39169817639	-0.187022623237911\\
292.808364888071	-0.193595948469878\\
293.225031599752	-0.197787311608553\\
293.641698311432	-0.203242961284217\\
294.058365023113	-0.211365098930924\\
294.475031734793	-0.217756024863781\\
294.891698446474	-0.219243021759064\\
295.308365158155	-0.223163980921261\\
295.725031869835	-0.226866847853866\\
296.141698581516	-0.229129902807704\\
296.558365293196	-0.232260910819585\\
296.975032004877	-0.237749261659707\\
297.391698716558	-0.243375246865448\\
297.808365428238	-0.248054503281453\\
298.225032139919	-0.253672136054488\\
298.641698851599	-0.259756729862243\\
299.05836556328	-0.268248061420936\\
299.475032274961	-0.277942735551405\\
299.891698986641	-0.282669223664319\\
300.308365698322	-0.288576235954777\\
300.725032410002	-0.295781397754499\\
301.141699121683	-0.303213851264096\\
301.558365833363	-0.309560186439125\\
301.975032545044	-0.314903574836993\\
302.391699256725	-0.320548880770635\\
302.808365968405	-0.323028980059199\\
303.225032680086	-0.327265959444225\\
303.641699391766	-0.327481716995135\\
304.058366103447	-0.323561934795272\\
304.475032815128	-0.318097673393759\\
304.891699526808	-0.313138396978992\\
305.308366238489	-0.310664587623628\\
305.725032950169	-0.312541712989333\\
306.14169966185	-0.312327334089289\\
306.558366373531	-0.312390809599373\\
306.975033085211	-0.306995633255503\\
307.391699796892	-0.294718096742986\\
307.808366508572	-0.274732805822981\\
308.225033220253	-0.248343571387086\\
308.641699931934	-0.217579770848112\\
309.058366643614	-0.188074010800147\\
309.475033355295	-0.15874224868889\\
309.891700066975	-0.123654077008588\\
310.308366778656	-0.0965019230383787\\
310.725033490337	-0.078126094246905\\
311.141700202017	-0.0669625087143601\\
311.558366913698	-0.0601651296167964\\
311.975033625378	-0.053214373247301\\
312.391700337059	-0.0526778184331369\\
312.808367048739	-0.0612256222047226\\
313.22503376042	-0.0783083537861515\\
313.641700472101	-0.0980636278687684\\
314.058367183781	-0.111953428933197\\
314.475033895462	-0.12421748459131\\
314.891700607142	-0.13535513878263\\
315.308367318823	-0.138104954252153\\
315.725034030504	-0.136583777102782\\
316.141700742184	-0.133958007664033\\
316.558367453865	-0.130745831445748\\
316.975034165545	-0.123548010270184\\
317.391700877226	-0.112630861173699\\
317.808367588907	-0.09637845433764\\
318.225034300587	-0.0747508316874509\\
318.641701012268	-0.05249227460089\\
319.058367723948	-0.0365568390327831\\
319.475034435629	-0.020505401541119\\
319.89170114731	-0.00412668352895586\\
320.30836785899	0.0110031607639946\\
320.725034570671	0.0196080312867583\\
321.141701282351	0.0243162115256884\\
321.558367994032	0.0270059018448988\\
321.975034705712	0.029475097251992\\
322.391701417393	0.0311488129840103\\
322.808368129074	0.031057610536886\\
323.225034840754	0.0292822324427262\\
323.641701552435	0.0261568150448261\\
324.058368264115	0.0209928351413013\\
324.475034975796	0.0153579847289733\\
324.891701687477	0.0103055618446583\\
325.308368399157	0.00632524534449787\\
325.725035110838	0.000482487320506696\\
326.141701822518	-0.00992825909409673\\
326.558368534199	-0.0225681296237766\\
326.97503524588	-0.0347017903141701\\
327.39170195756	-0.045755869632552\\
327.808368669241	-0.0587652934290098\\
328.225035380921	-0.0744190077971372\\
328.641702092602	-0.0904016207019011\\
329.058368804283	-0.10089310084882\\
329.475035515963	-0.108573689480016\\
329.891702227644	-0.114028179531055\\
330.308368939324	-0.118388192053115\\
330.725035651005	-0.118368183884705\\
331.141702362685	-0.117799351411584\\
331.558369074366	-0.117629697554195\\
331.975035786047	-0.11861365058402\\
332.391702497727	-0.117307744285306\\
332.808369209408	-0.118178469494242\\
333.225035921088	-0.119364579031165\\
333.641702632769	-0.123412822990367\\
334.05836934445	-0.125469531076489\\
334.47503605613	-0.12740759875541\\
334.891702767811	-0.126673593197785\\
335.308369479491	-0.123316741131138\\
335.725036191172	-0.122414394376034\\
336.141702902853	-0.121664514967503\\
336.558369614533	-0.120859797605625\\
336.975036326214	-0.122644171180155\\
337.391703037894	-0.126896894067854\\
337.808369749575	-0.131298408718507\\
338.225036461256	-0.137283449844843\\
338.641703172936	-0.142408349371755\\
339.058369884617	-0.144878303600136\\
339.475036596297	-0.146407188999776\\
339.891703307978	-0.150083974390439\\
340.308370019658	-0.156886190861125\\
340.725036731339	-0.163247288265322\\
341.14170344302	-0.162547639638337\\
341.5583701547	-0.156607485559721\\
341.975036866381	-0.145427609035093\\
342.391703578061	-0.138756199090027\\
342.808370289742	-0.140035373146979\\
343.225037001423	-0.147164168165671\\
343.641703713103	-0.152626854589336\\
344.058370424784	-0.154460937339634\\
344.475037136464	-0.159616233331165\\
344.891703848145	-0.165555475567936\\
345.308370559826	-0.172828630380726\\
345.725037271506	-0.182463433334368\\
346.141703983187	-0.19225819907599\\
346.558370694867	-0.203265236976143\\
346.975037406548	-0.213904829406145\\
347.391704118229	-0.224810081544861\\
347.808370829909	-0.2380863795173\\
348.22503754159	-0.252729711359685\\
348.64170425327	-0.265756491911802\\
349.058370964951	-0.274486601692025\\
349.475037676631	-0.279331128020867\\
349.891704388312	-0.286913827662219\\
350.308371099993	-0.293041725804011\\
350.725037811673	-0.295956510420479\\
351.141704523354	-0.300127010386087\\
351.558371235034	-0.302017368387898\\
351.975037946715	-0.300480846696374\\
352.391704658396	-0.296385704027167\\
352.808371370076	-0.293499941142008\\
353.225038081757	-0.292358319249232\\
353.641704793437	-0.291794925363379\\
354.058371505118	-0.295525920352594\\
354.475038216799	-0.297883548083964\\
354.891704928479	-0.302285503419316\\
355.30837164016	-0.301282102723708\\
355.72503835184	-0.29737563531377\\
356.141705063521	-0.292334197797147\\
356.558371775202	-0.2921439895572\\
356.975038486882	-0.291487120661538\\
357.391705198563	-0.290912613416576\\
357.808371910243	-0.288078884593432\\
358.225038621924	-0.286709430975174\\
358.641705333604	-0.285469470256134\\
359.058372045285	-0.283810677995151\\
359.475038756966	-0.285243715339566\\
359.891705468646	-0.288954411087504\\
360.308372180327	-0.29444523175493\\
360.725038892007	-0.299946686844247\\
361.141705603688	-0.303301637809164\\
361.558372315369	-0.306732773873153\\
361.975039027049	-0.309819363676614\\
362.39170573873	-0.311911096340351\\
362.80837245041	-0.313662080852073\\
363.225039162091	-0.312318208593013\\
363.641705873772	-0.307508549921767\\
364.058372585452	-0.305952010837103\\
364.475039297133	-0.305734509747484\\
364.891706008813	-0.303190912139831\\
365.308372720494	-0.294442979856766\\
365.725039432175	-0.283018930032545\\
366.141706143855	-0.267499243018562\\
366.558372855536	-0.262226742663661\\
366.975039567216	-0.265912004506805\\
367.391706278897	-0.27741428758084\\
367.808372990577	-0.289682096598344\\
368.225039702258	-0.298276181422715\\
368.641706413939	-0.305570316521953\\
369.058373125619	-0.316968185065302\\
369.4750398373	-0.333877925653315\\
369.89170654898	-0.34767550397148\\
370.308373260661	-0.361802815389912\\
370.725039972342	-0.377102432514184\\
371.141706684022	-0.392684270290583\\
371.558373395703	-0.407108458234464\\
371.975040107383	-0.419563518343581\\
372.391706819064	-0.431950054763241\\
372.808373530745	-0.441320074912212\\
373.225040242425	-0.44379452534552\\
373.641706954106	-0.445972339787877\\
374.058373665786	-0.443176637634461\\
374.475040377467	-0.43638229757795\\
374.891707089148	-0.433881416467699\\
375.308373800828	-0.430829481262884\\
375.725040512509	-0.426935392896497\\
376.141707224189	-0.425486014447844\\
376.55837393587	-0.423505678555556\\
376.97504064755	-0.421938372261371\\
377.391707359231	-0.417393728642967\\
377.808374070912	-0.409803515860025\\
378.225040782592	-0.402142566007118\\
378.641707494273	-0.397217184406784\\
379.058374205953	-0.398432790970086\\
379.475040917634	-0.3984226169241\\
379.891707629315	-0.396062055992344\\
380.308374340995	-0.390807786506189\\
380.725041052676	-0.381238316734706\\
381.141707764356	-0.370064713670194\\
381.558374476037	-0.362369495950273\\
381.975041187718	-0.35551909443113\\
382.391707899398	-0.35038859206739\\
382.808374611079	-0.34881402633109\\
383.225041322759	-0.340406267446683\\
383.64170803444	-0.326352599594354\\
384.058374746121	-0.314192802807814\\
384.475041457801	-0.315768897884822\\
384.891708169482	-0.319080807708249\\
385.308374881162	-0.323703060291756\\
385.725041592843	-0.327848165758833\\
386.141708304523	-0.333302724539655\\
386.558375016204	-0.339814344402449\\
386.975041727885	-0.344768599270461\\
387.391708439565	-0.351379119824934\\
387.808375151246	-0.360246379207802\\
388.225041862926	-0.369060546678954\\
388.641708574607	-0.378520020630161\\
389.058375286288	-0.389806182370715\\
389.475041997968	-0.399818820145379\\
389.891708709649	-0.405892561478159\\
390.308375421329	-0.413606534611286\\
390.72504213301	-0.421330896416829\\
391.141708844691	-0.428258741749268\\
391.558375556371	-0.433837313723354\\
391.975042268052	-0.439763640697393\\
392.391708979732	-0.44402529053579\\
392.808375691413	-0.440651713577658\\
393.225042403094	-0.438702928613334\\
393.641709114774	-0.437987316767589\\
394.058375826455	-0.440424452721974\\
394.475042538135	-0.442723875167064\\
394.891709249816	-0.447956414622992\\
395.308375961496	-0.453653388181502\\
395.725042673177	-0.460683876889913\\
396.141709384858	-0.468980514769813\\
396.558376096538	-0.477215815519982\\
396.975042808219	-0.4847039947976\\
397.391709519899	-0.485997420097318\\
397.80837623158	-0.487908768345203\\
398.225042943261	-0.488651153503602\\
398.641709654941	-0.487075486587775\\
399.058376366622	-0.485389732845906\\
399.475043078302	-0.485116673258932\\
399.891709789983	-0.48213566659228\\
400.308376501664	-0.475560960055013\\
400.725043213344	-0.467591084360123\\
401.141709925025	-0.459883203610965\\
401.558376636705	-0.459476917967105\\
401.975043348386	-0.457883706687\\
402.391710060067	-0.461205942333614\\
402.808376771747	-0.464300109828766\\
403.225043483428	-0.466350966559051\\
403.641710195108	-0.471503670445298\\
404.058376906789	-0.482561916684859\\
404.475043618469	-0.495328615642951\\
404.89171033015	-0.50610894501167\\
405.308377041831	-0.51720540305973\\
405.725043753511	-0.529765316776765\\
406.141710465192	-0.539445905670639\\
406.558377176872	-0.545415451955572\\
406.975043888553	-0.551285927083643\\
407.391710600234	-0.553030979699737\\
407.808377311914	-0.553953553665659\\
408.225044023595	-0.551288051836016\\
408.641710735275	-0.545719157833389\\
409.058377446956	-0.538373935433539\\
409.475044158637	-0.532695827896689\\
409.891710870317	-0.529587769853499\\
410.308377581998	-0.530618120476772\\
410.725044293678	-0.532435804684817\\
411.141711005359	-0.532936043543388\\
411.55837771704	-0.531324166970677\\
411.97504442872	-0.527318003245532\\
412.391711140401	-0.52226203983826\\
412.808377852081	-0.519853062444312\\
413.225044563762	-0.516036541467998\\
413.641711275443	-0.510326565233543\\
414.058377987123	-0.507157463482088\\
414.475044698804	-0.503281224835553\\
414.891711410484	-0.500059944820192\\
415.308378122165	-0.498233951672886\\
415.725044833845	-0.495601110190358\\
416.141711545526	-0.492829206532116\\
416.558378257207	-0.490032485068455\\
416.975044968887	-0.487429207470351\\
417.391711680568	-0.487016571642819\\
417.808378392248	-0.489336220101891\\
418.225045103929	-0.489807811473294\\
418.64171181561	-0.486162590364099\\
419.05837852729	-0.480363139401073\\
419.475045238971	-0.47683256650754\\
419.891711950651	-0.475414967793283\\
420.308378662332	-0.474956797583823\\
420.725045374013	-0.474899303023341\\
421.141712085693	-0.47458918030719\\
421.558378797374	-0.473824879829013\\
421.975045509054	-0.474295598063924\\
422.391712220735	-0.476200862133109\\
422.808378932416	-0.476396600333901\\
423.225045644096	-0.473082163024158\\
423.641712355777	-0.468089549859032\\
424.058379067457	-0.462814876712653\\
424.475045779138	-0.459472713129698\\
424.891712490818	-0.455434819005379\\
425.308379202499	-0.452771488489822\\
425.72504591418	-0.443854818796453\\
426.14171262586	-0.428652561835989\\
426.558379337541	-0.414082746372235\\
426.975046049221	-0.390249807991073\\
427.391712760902	-0.35907731339194\\
427.808379472583	-0.321232403755274\\
428.225046184263	-0.276246536986563\\
428.641712895944	-0.229069003153599\\
429.058379607624	-0.185497447181564\\
429.475046319305	-0.148258432578503\\
429.891713030986	-0.117108204114781\\
430.308379742666	-0.0933892324994405\\
430.725046454347	-0.0753136438952587\\
431.141713166027	-0.0651931183341918\\
431.558379877708	-0.060762211857585\\
431.975046589389	-0.0606211451628914\\
432.391713301069	-0.0659787661099228\\
432.80838001275	-0.0704044958411558\\
433.22504672443	-0.0763164153109276\\
433.641713436111	-0.0836525965398997\\
434.058380147791	-0.093733126117545\\
434.475046859472	-0.101065374744262\\
434.891713571153	-0.104932831098566\\
435.308380282833	-0.108216750182619\\
435.725046994514	-0.108282920386667\\
436.141713706194	-0.0980819209245614\\
436.558380417875	-0.0869496821203715\\
436.975047129556	-0.0796198823232122\\
437.391713841236	-0.0756971929348344\\
437.808380552917	-0.07381366487559\\
438.225047264597	-0.0759446144036838\\
438.641713976278	-0.0776344131674367\\
439.058380687959	-0.0805019816866598\\
439.475047399639	-0.0819673694696202\\
439.89171411132	-0.0819841060838276\\
440.308380823	-0.0825416610052943\\
440.725047534681	-0.081823128771666\\
441.141714246362	-0.075112647637409\\
441.558380958042	-0.0671657785159108\\
441.975047669723	-0.061668789293448\\
442.391714381403	-0.0583249603325004\\
442.808381093084	-0.050755668151522\\
443.225047804764	-0.0384200209055641\\
443.641714516445	-0.0270472446992856\\
444.058381228126	-0.0150003099218537\\
444.475047939806	-0.0026162269469744\\
444.891714651487	0.00321479771783858\\
445.308381363167	0.00749419058201428\\
445.725048074848	0.0111806941799896\\
446.141714786529	0.0122705382756995\\
446.558381498209	0.00970178387017701\\
446.97504820989	0.0065428566103886\\
447.39171492157	-0.00127850559392935\\
447.808381633251	-0.0124503699871308\\
448.225048344932	-0.0247939037839892\\
448.641715056612	-0.0370335659969241\\
449.058381768293	-0.0495359507274189\\
449.475048479973	-0.0615140444286954\\
449.891715191654	-0.0715856954688377\\
450.308381903335	-0.0813085220522421\\
450.725048615015	-0.0895232889710548\\
451.141715326696	-0.0963737220715414\\
451.558382038376	-0.101076156630282\\
451.975048750057	-0.109643969207226\\
452.391715461737	-0.121043022453169\\
452.808382173418	-0.131712218340164\\
453.225048885099	-0.141971585388109\\
453.641715596779	-0.151083565664855\\
454.05838230846	-0.155294468503861\\
454.47504902014	-0.155225950397634\\
454.891715731821	-0.155302290695429\\
455.308382443502	-0.157143465266909\\
455.725049155182	-0.160489287997795\\
456.141715866863	-0.161154838065978\\
456.558382578543	-0.161926308760839\\
456.975049290224	-0.165177165864876\\
457.391716001905	-0.16651507539029\\
457.808382713585	-0.166076810819339\\
458.225049425266	-0.163688054743299\\
458.641716136946	-0.159742252688652\\
459.058382848627	-0.147715697409476\\
459.475049560308	-0.133670495626085\\
459.891716271988	-0.12919066504669\\
460.308382983669	-0.124992391479256\\
460.725049695349	-0.116184369411165\\
461.14171640703	-0.106116869712621\\
461.55838311871	-0.103787170741083\\
461.975049830391	-0.104272528493978\\
462.391716542072	-0.105810498448849\\
462.808383253752	-0.108136368425491\\
463.225049965433	-0.112213817792745\\
463.641716677113	-0.118398351355919\\
464.058383388794	-0.127677940393772\\
464.475050100475	-0.136301310551013\\
464.891716812155	-0.141007145447696\\
465.308383523836	-0.144428399157772\\
465.725050235516	-0.148396674331172\\
466.141716947197	-0.152276520921101\\
466.558383658878	-0.157743001511231\\
466.975050370558	-0.167468833374524\\
467.391717082239	-0.179509534428322\\
467.808383793919	-0.192713256770002\\
468.2250505056	-0.205270275325143\\
468.641717217281	-0.216935554550508\\
469.058383928961	-0.227491930758675\\
469.475050640642	-0.233859434717818\\
469.891717352322	-0.236565722443159\\
470.308384064003	-0.241466854854488\\
470.725050775683	-0.246887135622087\\
471.141717487364	-0.252130201677926\\
471.558384199045	-0.256746765641485\\
471.975050910725	-0.259502665456825\\
472.391717622406	-0.264091455505898\\
472.808384334086	-0.266725467336115\\
473.225051045767	-0.268920793458436\\
473.641717757448	-0.274116253172883\\
474.058384469128	-0.274923685743258\\
474.475051180809	-0.267952203141524\\
474.891717892489	-0.262050589523275\\
475.30838460417	-0.264543136000463\\
475.725051315851	-0.271375301454368\\
476.141718027531	-0.285538928910871\\
476.558384739212	-0.301192715904493\\
476.975051450892	-0.313426155744671\\
477.391718162573	-0.323504364043322\\
477.808384874254	-0.336379352172\\
478.225051585934	-0.351931855959689\\
478.641718297615	-0.367258026236102\\
479.058385009295	-0.3786584592249\\
479.475051720976	-0.389086701341955\\
479.891718432656	-0.398042676081974\\
480.308385144337	-0.403082446660973\\
480.725051856018	-0.410145173720099\\
481.141718567698	-0.41841454488614\\
481.558385279379	-0.425914975487664\\
481.975051991059	-0.428562364061681\\
482.39171870274	-0.427245425848506\\
482.808385414421	-0.430457011603316\\
483.225052126101	-0.437296096026363\\
483.641718837782	-0.440737331839059\\
484.058385549462	-0.442793396072977\\
484.475052261143	-0.447453778689088\\
484.891718972824	-0.454283477700729\\
485.308385684504	-0.465318467625594\\
485.725052396185	-0.473500968926753\\
486.141719107865	-0.479842146622722\\
486.558385819546	-0.486695950000076\\
486.975052531227	-0.49592535247679\\
487.391719242907	-0.504911730511914\\
487.808385954588	-0.5160400101539\\
488.225052666268	-0.528235071517734\\
488.641719377949	-0.539804186031545\\
489.058386089629	-0.551473267430915\\
489.47505280131	-0.564256364763301\\
489.891719512991	-0.578533445995807\\
490.308386224671	-0.591957397191696\\
490.725052936352	-0.602271819601059\\
491.141719648032	-0.618389976641507\\
491.558386359713	-0.633198071461932\\
491.975053071394	-0.651598913330889\\
492.391719783074	-0.676026641600821\\
492.808386494755	-0.701709472136945\\
493.225053206435	-0.725208920659819\\
493.641719918116	-0.748530773367963\\
494.058386629797	-0.772338279662308\\
494.475053341477	-0.793937746973954\\
494.891720053158	-0.812742995606054\\
495.308386764838	-0.831862483523565\\
495.725053476519	-0.852121780263634\\
496.1417201882	-0.87058293982303\\
496.55838689988	-0.888125455374096\\
496.975053611561	-0.903805224031069\\
497.391720323241	-0.917968892105396\\
497.808387034922	-0.930041285295373\\
498.225053746602	-0.9403763949078\\
498.641720458283	-0.948006805314182\\
499.058387169964	-0.956929353328726\\
499.475053881644	-0.967448145186627\\
499.891720593325	-0.979772202496289\\
500.308387305005	-0.989306249118211\\
500.725054016686	-0.996411410062367\\
501.141720728367	-1.00089739003023\\
501.558387440047	-1.00588304640654\\
501.975054151728	-1.00948596238189\\
502.391720863408	-1.01313168383322\\
502.808387575089	-1.01834121534026\\
503.22505428677	-1.02433890715643\\
503.64172099845	-1.02659789015879\\
504.058387710131	-1.02874589335258\\
504.475054421811	-1.02707738731416\\
504.891721133492	-1.02783111198998\\
505.308387845173	-1.02886079960203\\
505.725054556853	-1.03033766846188\\
506.141721268534	-1.0304974162816\\
506.558387980214	-1.02679778453566\\
506.975054691895	-1.01858735689231\\
507.391721403576	-1.00874458663628\\
507.808388115256	-1.00239189874435\\
508.225054826937	-0.993721118791853\\
508.641721538617	-0.981313026839702\\
509.058388250298	-0.966356435397275\\
509.475054961978	-0.954417052557633\\
509.891721673659	-0.946245048660053\\
510.30838838534	-0.930549263963049\\
510.72505509702	-0.912598089998735\\
511.141721808701	-0.888667208048235\\
511.558388520381	-0.863644704056942\\
511.975055232062	-0.847413479063837\\
512.391721943743	-0.831782158285047\\
512.808388655423	-0.818214507513271\\
513.225055367104	-0.805471510177179\\
513.641722078784	-0.791841178338239\\
514.058388790465	-0.778344294773514\\
514.475055502146	-0.763540778498644\\
514.891722213826	-0.754733314555575\\
515.308388925507	-0.747592322596501\\
515.725055637187	-0.740931832741657\\
516.141722348868	-0.734758550393572\\
516.558389060549	-0.73125515702318\\
516.975055772229	-0.725248246604153\\
517.39172248391	-0.720153692057961\\
517.80838919559	-0.71969315179554\\
518.225055907271	-0.724216057831341\\
518.641722618951	-0.727563518802339\\
519.058389330632	-0.725458667764458\\
519.475056042313	-0.723150965429291\\
519.891722753993	-0.720944134196318\\
520.308389465674	-0.722930961403472\\
520.725056177354	-0.723482581885641\\
521.141722889035	-0.723919232356612\\
521.558389600716	-0.72394216649414\\
521.975056312396	-0.725355740085253\\
522.391723024077	-0.726528625630667\\
522.808389735757	-0.730921724443305\\
523.225056447438	-0.740346528163534\\
523.641723159119	-0.750405073464192\\
524.058389870799	-0.75598478050346\\
524.47505658248	-0.758530336180885\\
524.89172329416	-0.76240951350737\\
525.308390005841	-0.769305481957894\\
525.725056717522	-0.77432872781374\\
526.141723429202	-0.778627592467509\\
526.558390140883	-0.780904617489661\\
526.975056852563	-0.780401936882545\\
527.391723564244	-0.780573279616339\\
527.808390275924	-0.780389677725435\\
528.225056987605	-0.779056620237025\\
528.641723699286	-0.779213165906006\\
529.058390410966	-0.777537143810767\\
529.475057122647	-0.775256794363292\\
529.891723834327	-0.775298299812262\\
530.308390546008	-0.776419205400905\\
530.725057257689	-0.776977028825485\\
531.141723969369	-0.77146624760757\\
531.55839068105	-0.767588521750615\\
531.97505739273	-0.771206805074776\\
532.391724104411	-0.776415464472695\\
532.808390816092	-0.783375100166011\\
533.225057527772	-0.790061794841463\\
533.641724239453	-0.794098172844215\\
534.058390951133	-0.793796438460497\\
534.475057662814	-0.79304432581707\\
534.891724374495	-0.792763098403802\\
535.308391086175	-0.790958665388353\\
535.725057797856	-0.791530756346746\\
536.141724509536	-0.800277944227484\\
536.558391221217	-0.809634387805237\\
536.975057932897	-0.81818940975986\\
537.391724644578	-0.825002336230485\\
537.808391356259	-0.822412751901192\\
538.225058067939	-0.811469986675426\\
538.64172477962	-0.803310234921445\\
539.0583914913	-0.804465154268404\\
539.475058202981	-0.804392204944019\\
539.891724914662	-0.801194684063833\\
540.308391626342	-0.795455965859175\\
540.725058338023	-0.789352431370464\\
541.141725049703	-0.781135685778522\\
541.558391761384	-0.770716888003885\\
541.975058473065	-0.757210370373733\\
542.391725184745	-0.739917269250892\\
542.808391896426	-0.723114752361587\\
543.225058608106	-0.708048394251751\\
543.641725319787	-0.698007895503266\\
544.058392031468	-0.694782462884203\\
544.475058743148	-0.691389470747214\\
544.891725454829	-0.685095441080563\\
545.308392166509	-0.677010976706543\\
545.72505887819	-0.672671464339758\\
546.14172558987	-0.671029052147908\\
546.558392301551	-0.669199636034118\\
546.975059013232	-0.664225839742385\\
547.391725724912	-0.658830315796755\\
547.808392436593	-0.648250138886102\\
548.225059148273	-0.632334366648554\\
548.641725859954	-0.620029363448733\\
549.058392571635	-0.605407027256761\\
549.475059283315	-0.590536187403329\\
549.891725994996	-0.57961498054872\\
550.308392706676	-0.577458539080758\\
550.725059418357	-0.581960434456044\\
551.141726130038	-0.587016495878045\\
551.558392841718	-0.590331893190872\\
551.975059553399	-0.59196432385461\\
552.391726265079	-0.592005307233934\\
552.80839297676	-0.585866624356944\\
553.225059688441	-0.573600874870911\\
553.641726400121	-0.554612168529733\\
554.058393111802	-0.546330762338638\\
554.475059823482	-0.551312037981289\\
554.891726535163	-0.562131335364807\\
555.308393246843	-0.57516936316964\\
555.725059958524	-0.587039165692686\\
556.141726670205	-0.59715331540578\\
556.558393381885	-0.606866276682955\\
556.975060093566	-0.614866653452786\\
557.391726805246	-0.629021499857119\\
557.808393516927	-0.648384268041243\\
558.225060228608	-0.667014264092528\\
558.641726940288	-0.68738529284664\\
559.058393651969	-0.698176830302535\\
559.475060363649	-0.705839376754766\\
559.89172707533	-0.718906504336655\\
560.308393787011	-0.733061136668378\\
560.725060498691	-0.742961473827938\\
561.141727210372	-0.750427832129471\\
561.558393922052	-0.753107173915265\\
561.975060633733	-0.751734720645042\\
562.391727345414	-0.748351907333229\\
562.808394057094	-0.741283930847831\\
563.225060768775	-0.739128286236216\\
563.641727480455	-0.736649344570007\\
564.058394192136	-0.736513221469139\\
564.475060903816	-0.741305259326933\\
564.891727615497	-0.750462947041133\\
565.308394327178	-0.759475361636505\\
565.725061038858	-0.767912855852723\\
566.141727750539	-0.773355084903093\\
566.558394462219	-0.775733420249202\\
566.9750611739	-0.78233270536374\\
567.391727885581	-0.790866139281451\\
567.808394597261	-0.800768439945565\\
568.225061308942	-0.812769318657225\\
568.641728020622	-0.822256876748179\\
569.058394732303	-0.830047254470584\\
569.475061443984	-0.840221738056945\\
569.891728155664	-0.851237098285148\\
570.308394867345	-0.86118645142472\\
570.725061579025	-0.87265385776305\\
571.141728290706	-0.884802170307181\\
571.558395002387	-0.901091020545877\\
571.975061714067	-0.916785645054658\\
572.391728425748	-0.932372068204277\\
572.808395137428	-0.94641618855297\\
573.225061849109	-0.956082380212314\\
573.641728560789	-0.967303449564699\\
574.05839527247	-0.974464172808813\\
574.475061984151	-0.979187069681105\\
574.891728695831	-0.982777287815308\\
575.308395407512	-0.981788600951231\\
575.725062119192	-0.978470646988464\\
576.141728830873	-0.974187006657048\\
576.558395542554	-0.970118669425793\\
576.975062254234	-0.964724710996422\\
577.391728965915	-0.956232633254656\\
577.808395677595	-0.939351197587592\\
578.225062389276	-0.91956843338744\\
578.641729100957	-0.9049787556829\\
579.058395812637	-0.897226779475227\\
579.475062524318	-0.890209421130742\\
579.891729235998	-0.885728969910113\\
580.308395947679	-0.885426260268426\\
580.72506265936	-0.884447852899523\\
581.14172937104	-0.885349142896009\\
581.558396082721	-0.88557935688141\\
581.975062794401	-0.893614906401833\\
582.391729506082	-0.898591708353681\\
582.808396217762	-0.904077155146684\\
583.225062929443	-0.909836355249781\\
583.641729641124	-0.917223468655582\\
584.058396352804	-0.92093467075106\\
584.475063064485	-0.91922575267748\\
584.891729776165	-0.915270971215456\\
585.308396487846	-0.919048815668175\\
585.725063199527	-0.922095690373461\\
586.141729911207	-0.911102468392143\\
586.558396622888	-0.888771808571157\\
586.975063334568	-0.853545145292216\\
587.391730046249	-0.806416893371782\\
587.80839675793	-0.757575374779386\\
588.22506346961	-0.725561095746295\\
588.641730181291	-0.703512333927116\\
589.058396892971	-0.686601371628909\\
589.475063604652	-0.670582773324892\\
589.891730316333	-0.655216509284978\\
590.308397028013	-0.633427087667912\\
590.725063739694	-0.606602081566657\\
591.141730451374	-0.574474245423858\\
591.558397163055	-0.541664330521364\\
591.975063874735	-0.511465319078794\\
592.391730586416	-0.48592174410634\\
592.808397298097	-0.461551952092146\\
593.225064009777	-0.444696404989909\\
593.641730721458	-0.431335554219823\\
594.058397433138	-0.419010079836164\\
594.475064144819	-0.387454425042072\\
594.8917308565	-0.347965345982177\\
595.30839756818	-0.317989463629226\\
595.725064279861	-0.293774768844756\\
596.141730991541	-0.271075491055039\\
596.558397703222	-0.252066464668226\\
596.975064414903	-0.235600246377658\\
597.391731126583	-0.22317336989276\\
597.808397838264	-0.218186125498066\\
598.225064549944	-0.226262148996693\\
598.641731261625	-0.250271330671703\\
599.058397973306	-0.280769665471383\\
599.475064684986	-0.308985416617412\\
599.891731396667	-0.335023590449829\\
600.308398108347	-0.358111840702433\\
600.725064820028	-0.379394334495734\\
601.141731531709	-0.398812838317604\\
601.558398243389	-0.416705407546954\\
601.97506495507	-0.433769510638453\\
602.39173166675	-0.449911926724841\\
602.808398378431	-0.465061637572817\\
603.225065090111	-0.478373020962733\\
603.641731801792	-0.490835519096484\\
604.058398513473	-0.508189046747351\\
604.475065225153	-0.541263532642442\\
604.891731936834	-0.575597805804636\\
605.308398648514	-0.609307151625623\\
605.725065360195	-0.642351244050996\\
606.141732071876	-0.674809994140254\\
606.558398783556	-0.706718914960832\\
606.975065495237	-0.738019850853889\\
607.391732206917	-0.768718891296318\\
607.808398918598	-0.798765807497434\\
608.225065630279	-0.828306961920489\\
608.641732341959	-0.857352385571421\\
609.05839905364	-0.88585208523471\\
609.47506576532	-0.913806099730179\\
609.891732477001	-0.941268442979599\\
610.308399188682	-0.968260449504376\\
610.725065900362	-0.994956015636832\\
611.141732612043	-1.0212258141161\\
611.558399323723	-1.04709322653232\\
611.975066035404	-1.07266203085066\\
612.391732747084	-1.09801001811009\\
612.808399458765	-1.12310549070739\\
613.225066170446	-1.14780580497453\\
613.641732882126	-1.17225854339245\\
614.058399593807	-1.19634075424029\\
614.475066305487	-1.2199560082894\\
614.891733017168	-1.15493580816319\\
615.308399728849	-0.964817258427378\\
615.725066440529	-0.772215140585477\\
616.14173315221	-0.645671235455609\\
616.55839986389	-0.542540484019144\\
616.975066575571	-0.448952919491592\\
617.391733287252	-0.355938297893459\\
617.808399998932	-0.265233141764858\\
618.225066710613	-0.180399500906954\\
618.641733422293	-0.0847550854097764\\
619.058400133974	0.00851439179274167\\
619.475066845655	0.112041039526904\\
619.891733557335	0.215077293929862\\
620.308400269016	0.316412012208773\\
620.725066980696	0.406423418472201\\
621.141733692377	0.478312085113948\\
621.558400404057	0.540568227060851\\
621.975067115738	0.592467669713609\\
622.391733827419	0.639339329308335\\
622.808400539099	0.679379356222449\\
623.22506725078	0.71690114307152\\
623.64173396246	0.745688193404597\\
624.058400674141	0.76689193888642\\
624.475067385822	0.781800244926304\\
624.891734097502	0.792962681437437\\
625.308400809183	0.803044342513373\\
625.725067520863	0.809901090965887\\
626.141734232544	0.813245184709682\\
626.558400944225	0.809795815295358\\
626.975067655905	0.797176239573457\\
627.391734367586	0.778794587219584\\
627.808401079266	0.762587131620954\\
628.225067790947	0.747631747460938\\
628.641734502628	0.734904226263805\\
629.058401214308	0.726292475326636\\
629.475067925989	0.718347748126295\\
629.891734637669	0.708091359846235\\
630.30840134935	0.702019897047787\\
630.72506806103	0.697099750271259\\
631.141734772711	0.684709804517246\\
631.558401484392	0.672685637080049\\
631.975068196072	0.663352442804633\\
632.391734907753	0.655770716714595\\
632.808401619433	0.647700799111212\\
633.225068331114	0.632681525318693\\
633.641735042795	0.615222820468271\\
634.058401754475	0.592413883264229\\
634.475068466156	0.568956718217886\\
634.891735177836	0.545223778796896\\
635.308401889517	0.522445484816096\\
635.725068601198	0.502626905373259\\
636.141735312878	0.48005493423723\\
636.558402024559	0.456722088040858\\
636.975068736239	0.432344691771742\\
637.39173544792	0.411043181482411\\
637.808402159601	0.390924233498533\\
638.225068871281	0.368141997168333\\
638.641735582962	0.346099074591683\\
639.058402294642	0.324331098905761\\
639.475069006323	0.301434426885608\\
639.891735718003	0.277762968419166\\
640.308402429684	0.255627541925861\\
640.725069141365	0.231943272817425\\
641.141735853045	0.20999938457565\\
641.558402564726	0.189448351827475\\
641.975069276406	0.171480421796905\\
642.391735988087	0.16431784440568\\
642.808402699768	0.165587752637017\\
643.225069411448	0.166533026311499\\
643.641736123129	0.162857287656455\\
644.058402834809	0.156666303295239\\
644.47506954649	0.149582950295771\\
644.891736258171	0.138887632656649\\
645.308402969851	0.127610126234234\\
645.725069681532	0.117607951585851\\
646.141736393212	0.108137142279699\\
646.558403104893	0.096628086732141\\
646.975069816574	0.0859603740901201\\
647.391736528254	0.0737876129662708\\
647.808403239935	0.062121828812251\\
648.225069951615	0.0528853885068769\\
648.641736663296	0.0429167685865108\\
649.058403374976	0.0321010453091869\\
649.475070086657	0.021273658815399\\
649.891736798338	0.0174308471246168\\
650.308403510018	0.0254954053119785\\
650.725070221699	0.0376149921636065\\
651.141736933379	0.0358228441606198\\
651.55840364506	0.018470736209161\\
651.975070356741	-0.0029756401099128\\
652.391737068421	-0.0283082091423356\\
652.808403780102	-0.0526204481381963\\
653.225070491782	-0.0769515235446713\\
653.641737203463	-0.100035968309611\\
654.058403915144	-0.12124095316549\\
654.475070626824	-0.140790903589585\\
654.891737338505	-0.159866140559316\\
655.308404050185	-0.179808723855783\\
655.725070761866	-0.199622914240414\\
656.141737473547	-0.217321553249811\\
656.558404185227	-0.232930972995862\\
656.975070896908	-0.243392748308299\\
657.391737608588	-0.245982351084857\\
657.808404320269	-0.244643534239579\\
658.225071031949	-0.240343845151589\\
658.64173774363	-0.237872315603812\\
659.058404455311	-0.23818480070618\\
659.475071166991	-0.238839055198992\\
659.891737878672	-0.240563311768344\\
660.308404590352	-0.245566126558658\\
660.725071302033	-0.248340366213006\\
661.141738013714	-0.250217651815363\\
661.558404725394	-0.252095680012025\\
661.975071437075	-0.255738665504931\\
662.391738148755	-0.262379511999831\\
662.808404860436	-0.270787807350865\\
663.225071572117	-0.268706969533007\\
663.641738283797	-0.263007264541554\\
664.058404995478	-0.263026355564675\\
664.475071707158	-0.273504542587753\\
664.891738418839	-0.287264816608103\\
665.30840513052	-0.303940615900728\\
665.7250718422	-0.322396538036148\\
666.141738553881	-0.340683142301525\\
666.558405265561	-0.358578246078176\\
666.975071977242	-0.374442489046624\\
667.391738688922	-0.38750123941129\\
667.808405400603	-0.398780484520964\\
668.225072112284	-0.407232516373799\\
668.641738823964	-0.41476319746614\\
669.058405535645	-0.421718229175415\\
669.475072247325	-0.428154736144212\\
669.891738959006	-0.433959619379746\\
670.308405670687	-0.436484519878861\\
670.725072382367	-0.43779893489672\\
671.141739094048	-0.432638367511426\\
671.558405805728	-0.41962057715834\\
671.975072517409	-0.398180028133308\\
672.39173922909	-0.370665041310986\\
672.80840594077	-0.33632843122093\\
673.225072652451	-0.32089022978528\\
673.641739364131	-0.315487836974737\\
674.058406075812	-0.317784920550151\\
674.475072787493	-0.323581815110925\\
674.891739499173	-0.332744536979524\\
675.308406210854	-0.347545096745059\\
675.725072922534	-0.366687928089552\\
676.141739634215	-0.386740930235467\\
676.558406345895	-0.409852786641362\\
676.975073057576	-0.435064518194927\\
677.391739769257	-0.461414263681206\\
677.808406480937	-0.489545679347959\\
678.225073192618	-0.518299377038929\\
678.641739904298	-0.546839578183473\\
679.058406615979	-0.574371621452459\\
679.47507332766	-0.599173221848688\\
679.89174003934	-0.618689426130676\\
680.308406751021	-0.634820718422866\\
680.725073462701	-0.648775975310168\\
681.141740174382	-0.654907388655725\\
681.558406886063	-0.655470227187848\\
681.975073597743	-0.657886341287124\\
682.391740309424	-0.653838102088462\\
682.808407021104	-0.645302655555008\\
683.225073732785	-0.636006310884067\\
683.641740444466	-0.623813366545255\\
684.058407156146	-0.608410139234687\\
684.475073867827	-0.590693883908855\\
684.891740579507	-0.573589886917701\\
685.308407291188	-0.552477033057292\\
685.725074002868	-0.529501738988402\\
686.141740714549	-0.510618530079726\\
686.55840742623	-0.492630785930114\\
686.97507413791	-0.475981774619909\\
687.391740849591	-0.459783895228784\\
687.808407561271	-0.448010664912138\\
688.225074272952	-0.441408120635019\\
688.641740984633	-0.436910958462387\\
689.058407696313	-0.42986741876228\\
689.475074407994	-0.42620624201324\\
689.891741119674	-0.423894561739548\\
690.308407831355	-0.422242307034197\\
690.725074543036	-0.421309306061953\\
691.141741254716	-0.424943234669864\\
691.558407966397	-0.430583869671524\\
691.975074678077	-0.437089937279291\\
692.391741389758	-0.447222206401463\\
692.808408101439	-0.459017765822432\\
693.225074813119	-0.471391795299716\\
693.6417415248	-0.485481004369224\\
694.05840823648	-0.495832794127165\\
694.475074948161	-0.503724650634706\\
694.891741659842	-0.513645618627442\\
695.308408371522	-0.523120028934289\\
695.725075083203	-0.531349093321291\\
696.141741794883	-0.537142342929395\\
696.558408506564	-0.540094626657452\\
696.975075218244	-0.543864150570421\\
697.391741929925	-0.547791791614299\\
697.808408641606	-0.551604841520046\\
698.225075353286	-0.555947123779114\\
698.641742064967	-0.563178111752373\\
699.058408776647	-0.565925385508265\\
699.475075488328	-0.56121479680836\\
699.891742200009	-0.553708990064649\\
700.308408911689	-0.542148468373227\\
700.72507562337	-0.526725686101039\\
701.14174233505	-0.514925407438959\\
701.558409046731	-0.509291415843221\\
701.975075758412	-0.502638516685643\\
702.391742470092	-0.496878865382033\\
702.808409181773	-0.49250931331859\\
703.225075893453	-0.486933212907276\\
703.641742605134	-0.480257397353717\\
704.058409316815	-0.476215932230714\\
704.475076028495	-0.469098366905628\\
704.891742740176	-0.462773821636471\\
705.308409451856	-0.464433710392205\\
705.725076163537	-0.465431785511852\\
706.141742875217	-0.464419254553197\\
706.558409586898	-0.461806186336119\\
706.975076298579	-0.461559111152344\\
707.391743010259	-0.460774578657904\\
707.80840972194	-0.458235338878073\\
708.22507643362	-0.454796121273172\\
708.641743145301	-0.446937037757052\\
709.058409856982	-0.440247659287984\\
709.475076568662	-0.433172651144765\\
709.891743280343	-0.425594269853948\\
710.308409992023	-0.418567509688394\\
710.725076703704	-0.412761662396226\\
711.141743415385	-0.410729598090508\\
711.558410127065	-0.413147713830474\\
711.975076838746	-0.416949927443063\\
712.391743550426	-0.421715871130749\\
712.808410262107	-0.424888029980814\\
713.225076973788	-0.425772958463463\\
713.641743685468	-0.427994873508708\\
714.058410397149	-0.434048303514072\\
714.475077108829	-0.442882668026454\\
714.89174382051	-0.45191565431\\
715.30841053219	-0.457315842331208\\
715.725077243871	-0.459709868792597\\
716.141743955552	-0.456494891452533\\
716.558410667232	-0.448936533896247\\
716.975077378913	-0.438783857967046\\
717.391744090593	-0.427455207756874\\
717.808410802274	-0.417770592938075\\
718.225077513955	-0.406211510694165\\
718.641744225635	-0.394618815904946\\
719.058410937316	-0.382313207017109\\
719.475077648996	-0.36938470010014\\
719.891744360677	-0.361559154666888\\
720.308411072358	-0.356851504298522\\
720.725077784038	-0.351032459694294\\
721.141744495719	-0.344990314610581\\
721.558411207399	-0.338060281369051\\
721.97507791908	-0.332490852253371\\
722.391744630761	-0.327744946942401\\
722.808411342441	-0.323247763463441\\
723.225078054122	-0.319554101718064\\
723.641744765802	-0.317073998035329\\
724.058411477483	-0.310626053873919\\
724.475078189163	-0.305271524881527\\
724.891744900844	-0.302238495300902\\
725.308411612525	-0.301710801552849\\
725.725078324205	-0.300036116216133\\
726.141745035886	-0.298649250210018\\
726.558411747566	-0.297779982520253\\
726.975078459247	-0.29111726402018\\
727.391745170928	-0.283505240913524\\
727.808411882608	-0.275195229236502\\
728.225078594289	-0.268138495423842\\
728.641745305969	-0.262341655657268\\
729.05841201765	-0.259369147170166\\
729.475078729331	-0.259486955336672\\
729.891745441011	-0.257544730366307\\
730.308412152692	-0.245875241876594\\
730.725078864372	-0.231307105921223\\
731.141745576053	-0.213396870521355\\
731.558412287734	-0.195743490727443\\
731.975078999414	-0.18066562178703\\
732.391745711095	-0.158772153493992\\
732.808412422775	-0.147101381099709\\
733.225079134456	-0.143357183087727\\
733.641745846136	-0.133469219447442\\
734.058412557817	-0.124236675675032\\
734.475079269498	-0.133642743847422\\
734.891745981178	-0.1414606166317\\
735.308412692859	-0.149039926201453\\
735.725079404539	-0.156454387870665\\
736.14174611622	-0.169996498573604\\
736.558412827901	-0.187878147286757\\
736.975079539581	-0.20876294882087\\
737.391746251262	-0.230685720198333\\
737.808412962942	-0.255224900239073\\
738.225079674623	-0.277762738812422\\
738.641746386304	-0.299895947016632\\
739.058413097984	-0.317280016554596\\
739.475079809665	-0.330715783519504\\
739.891746521345	-0.341622681296775\\
740.308413233026	-0.350301735621719\\
740.725079944707	-0.358278271860177\\
741.141746656387	-0.361199710359746\\
741.558413368068	-0.357568863574964\\
741.975080079748	-0.352655989291018\\
742.391746791429	-0.348694078816138\\
742.808413503109	-0.342565053805958\\
743.22508021479	-0.332144835021232\\
743.641746926471	-0.317836358530651\\
744.058413638151	-0.303196096663881\\
744.475080349832	-0.290241638376132\\
744.891747061512	-0.276671081481294\\
745.308413773193	-0.262087768452338\\
745.725080484874	-0.251559612685312\\
746.141747196554	-0.242655356060221\\
746.558413908235	-0.233227584261829\\
746.975080619915	-0.225696870303638\\
747.391747331596	-0.22045902097786\\
747.808414043277	-0.215375316671614\\
748.225080754957	-0.210072179380907\\
748.641747466638	-0.207879317453704\\
749.058414178318	-0.211706228343248\\
749.475080889999	-0.21585015469418\\
749.89174760168	-0.219075988095262\\
750.30841431336	-0.219813359112697\\
750.725081025041	-0.21918838046711\\
751.141747736721	-0.220053202114443\\
751.558414448402	-0.222573921286798\\
751.975081160082	-0.220083291300281\\
752.391747871763	-0.215117926942413\\
752.808414583444	-0.214260188747525\\
753.225081295124	-0.215589672275065\\
753.641748006805	-0.208889587143351\\
754.058414718485	-0.201542923715764\\
754.475081430166	-0.201154277075274\\
754.891748141847	-0.197005580259322\\
755.308414853527	-0.190869742038163\\
755.725081565208	-0.1859807900061\\
756.141748276888	-0.188619918879756\\
756.558414988569	-0.19351970016744\\
756.97508170025	-0.196859512909548\\
757.39174841193	-0.198227840739629\\
757.808415123611	-0.199360122557567\\
758.225081835291	-0.199313284097991\\
758.641748546972	-0.20040019557942\\
759.058415258653	-0.195647406469584\\
759.475081970333	-0.190316819310461\\
759.891748682014	-0.188702181490169\\
760.308415393694	-0.191554164250266\\
760.725082105375	-0.192508784281784\\
761.141748817055	-0.194430460260478\\
761.558415528736	-0.195493486967379\\
761.975082240417	-0.195581950791726\\
762.391748952097	-0.197424220301873\\
762.808415663778	-0.19824734915969\\
763.225082375458	-0.204856141593403\\
763.641749087139	-0.213715332936292\\
764.05841579882	-0.226515233221576\\
764.4750825105	-0.240958004029516\\
764.891749222181	-0.253837713187593\\
765.308415933861	-0.266787596888245\\
765.725082645542	-0.281027583231073\\
766.141749357223	-0.297518259852406\\
766.558416068903	-0.313409756952709\\
766.975082780584	-0.326765108118803\\
767.391749492264	-0.339371010588559\\
767.808416203945	-0.351631390551866\\
768.225082915626	-0.360133443799047\\
768.641749627306	-0.367922951912064\\
769.058416338987	-0.378380375416715\\
769.475083050667	-0.391665225549849\\
769.891749762348	-0.404121863117474\\
770.308416474028	-0.413507397168664\\
770.725083185709	-0.422781147886655\\
771.14174989739	-0.43279725184117\\
771.55841660907	-0.438053777818837\\
771.975083320751	-0.443525341997545\\
772.391750032431	-0.448219494756925\\
772.808416744112	-0.453815909386549\\
773.225083455793	-0.458253459747694\\
773.641750167473	-0.45978220232477\\
774.058416879154	-0.459882678686322\\
774.475083590834	-0.463251978038965\\
774.891750302515	-0.469623255302624\\
775.308417014196	-0.472192514366211\\
775.725083725876	-0.475232576692213\\
776.141750437557	-0.480176344477107\\
776.558417149237	-0.487952801592168\\
776.975083860918	-0.496920924668315\\
777.391750572599	-0.505503888102655\\
777.808417284279	-0.512833489384295\\
778.22508399596	-0.520074300169603\\
778.64175070764	-0.523043621303345\\
779.058417419321	-0.521984323226619\\
779.475084131001	-0.522015975434399\\
779.891750842682	-0.524247417074792\\
780.308417554363	-0.522756229757374\\
780.725084266043	-0.520904868312269\\
781.141750977724	-0.518240724016117\\
781.558417689404	-0.514131462788014\\
781.975084401085	-0.510371819223801\\
782.391751112766	-0.507098733942789\\
782.808417824446	-0.501601967409482\\
783.225084536127	-0.492831258670708\\
783.641751247807	-0.486156699452697\\
784.058417959488	-0.4803812243751\\
784.475084671169	-0.476032835663386\\
784.891751382849	-0.465038651067315\\
785.30841809453	-0.448030174110929\\
785.72508480621	-0.423186803948221\\
786.141751517891	-0.388528510877208\\
786.558418229572	-0.354873718312153\\
786.975084941252	-0.323250035616152\\
787.391751652933	-0.292995904299489\\
787.808418364613	-0.269873510296112\\
788.225085076294	-0.25642814536106\\
788.641751787974	-0.245724953508637\\
789.058418499655	-0.243736724213764\\
789.475085211336	-0.25115186374759\\
789.891751923016	-0.260630645373273\\
790.308418634697	-0.263836653564221\\
790.725085346377	-0.264949716846708\\
791.141752058058	-0.26719986610497\\
791.558418769739	-0.269575416159849\\
791.975085481419	-0.2725034047381\\
792.3917521931	-0.276843692485596\\
792.80841890478	-0.281556686220924\\
793.225085616461	-0.284259270001665\\
793.641752328142	-0.284201756853468\\
794.058419039822	-0.277936810468082\\
794.475085751503	-0.270676881426301\\
794.891752463183	-0.270487980790299\\
795.308419174864	-0.273993999752014\\
795.725085886545	-0.278675680061092\\
796.141752598225	-0.283904071184957\\
796.558419309906	-0.288053658278944\\
796.975086021586	-0.290027399446846\\
797.391752733267	-0.289409680430001\\
797.808419444948	-0.291518847552112\\
798.225086156628	-0.296110248401191\\
798.641752868309	-0.300382777408141\\
799.058419579989	-0.304384924818062\\
799.47508629167	-0.304655688713541\\
799.89175300335	-0.304079833597985\\
800.308419715031	-0.305113787149923\\
800.725086426712	-0.307013161518974\\
801.141753138392	-0.304998237778031\\
801.558419850073	-0.301799012762202\\
801.975086561753	-0.298726416068586\\
802.391753273434	-0.294321894846013\\
802.808419985115	-0.290485750563512\\
803.225086696795	-0.291260961801546\\
803.641753408476	-0.2970156512214\\
804.058420120156	-0.301837487381194\\
804.475086831837	-0.308507598145948\\
804.891753543518	-0.318605577317642\\
805.308420255198	-0.329721727608628\\
805.725086966879	-0.340130836528127\\
806.141753678559	-0.346492657797431\\
806.55842039024	-0.350277381238429\\
806.975087101921	-0.354544576278356\\
807.391753813601	-0.363342869161948\\
807.808420525282	-0.372350453147466\\
808.225087236962	-0.38128198203855\\
808.641753948643	-0.391130422089821\\
809.058420660323	-0.399890645496607\\
809.475087372004	-0.406635031150593\\
809.891754083685	-0.415396393824193\\
810.308420795365	-0.422370565684886\\
810.725087507046	-0.425830245678291\\
811.141754218726	-0.42932496441255\\
811.558420930407	-0.43381192195094\\
811.975087642088	-0.433042611644805\\
812.391754353768	-0.430723747369426\\
812.808421065449	-0.429808152554224\\
813.225087777129	-0.428125327204712\\
813.64175448881	-0.425536480185445\\
814.058421200491	-0.421609339058726\\
814.475087912171	-0.416789677530261\\
814.891754623852	-0.411780939999057\\
815.308421335532	-0.407754826406115\\
815.725088047213	-0.404620818862194\\
816.141754758894	-0.404818890569857\\
816.558421470574	-0.404556449317567\\
816.975088182255	-0.404923038555629\\
817.391754893935	-0.407628618210605\\
817.808421605616	-0.404037476221364\\
818.225088317296	-0.397493030500573\\
818.641755028977	-0.392062404716492\\
819.058421740658	-0.391356011931884\\
819.475088452338	-0.389526140187837\\
819.891755164019	-0.390972407282505\\
820.308421875699	-0.394538806498774\\
820.72508858738	-0.397698842464626\\
821.141755299061	-0.401062611268177\\
821.558422010741	-0.405605458450218\\
821.975088722422	-0.408729506448768\\
822.391755434102	-0.412424532832309\\
822.808422145783	-0.417091288288399\\
823.225088857464	-0.42197944591248\\
823.641755569144	-0.426742097138142\\
824.058422280825	-0.431776258245971\\
824.475088992505	-0.433904612658885\\
824.891755704186	-0.432956162466501\\
825.308422415867	-0.431937297007437\\
825.725089127547	-0.432251162515845\\
826.141755839228	-0.436300244423768\\
826.558422550908	-0.44157925576606\\
826.975089262589	-0.442412972355736\\
827.391755974269	-0.442250079234133\\
827.80842268595	-0.443374714640392\\
828.225089397631	-0.441265773514832\\
828.641756109311	-0.441232513624408\\
829.058422820992	-0.440824131685621\\
829.475089532672	-0.441332483071599\\
829.891756244353	-0.445257310633328\\
830.308422956034	-0.452201451367877\\
830.725089667714	-0.461355203673544\\
831.141756379395	-0.473319362478246\\
831.558423091075	-0.485738437759569\\
831.975089802756	-0.501924735413956\\
832.391756514437	-0.517968552023015\\
832.808423226117	-0.533096072001129\\
833.225089937798	-0.54721322990468\\
833.641756649478	-0.558540480779871\\
834.058423361159	-0.564865288841564\\
834.47509007284	-0.569792894171904\\
834.89175678452	-0.580795116927708\\
835.308423496201	-0.59383302755201\\
835.725090207881	-0.605151481070976\\
836.141756919562	-0.615013399057899\\
836.558423631242	-0.62305074320677\\
836.975090342923	-0.632432980566059\\
837.391757054604	-0.641976997784728\\
837.808423766284	-0.646607210786118\\
838.225090477965	-0.638908251224253\\
838.641757189645	-0.627478851287738\\
839.058423901326	-0.617073746368805\\
839.475090613007	-0.606719751557505\\
839.891757324687	-0.591803306994634\\
840.308424036368	-0.581282383253567\\
840.725090748048	-0.574358715635342\\
841.141757459729	-0.564835942151178\\
841.55842417141	-0.55057823817783\\
841.97509088309	-0.530205340365406\\
842.391757594771	-0.509243193802907\\
842.808424306451	-0.493756368396158\\
843.225091018132	-0.481050750739247\\
843.641757729813	-0.463723671723713\\
844.058424441493	-0.449580087068533\\
844.475091153174	-0.443519136299153\\
844.891757864854	-0.442027595765781\\
845.308424576535	-0.441450601663264\\
845.725091288215	-0.443127963507874\\
846.141757999896	-0.445962379365921\\
846.558424711577	-0.453604635821264\\
846.975091423257	-0.465101911461502\\
847.391758134938	-0.48042599753274\\
847.808424846618	-0.495932813513918\\
848.225091558299	-0.516226127961415\\
848.64175826998	-0.538709684653299\\
849.05842498166	-0.558735169943637\\
849.475091693341	-0.580238719056323\\
849.891758405021	-0.60439875455821\\
850.308425116702	-0.630511355485757\\
850.725091828383	-0.656481035620711\\
851.141758540063	-0.683033623322207\\
851.558425251744	-0.707718642223707\\
851.975091963424	-0.730771151135462\\
852.391758675105	-0.753512607323937\\
852.808425386786	-0.770741663613502\\
853.225092098466	-0.787329448254626\\
853.641758810147	-0.806070053237667\\
854.058425521827	-0.827773467540461\\
854.475092233508	-0.847725826286906\\
854.891758945188	-0.866447284768884\\
855.308425656869	-0.8827491801009\\
855.72509236855	-0.896215870723368\\
856.14175908023	-0.90844164975096\\
856.558425791911	-0.916413731767604\\
856.975092503591	-0.921831612858093\\
857.391759215272	-0.925252565803801\\
857.808425926953	-0.930579053406017\\
858.225092638633	-0.938555832109585\\
858.641759350314	-0.947366991677658\\
859.058426061994	-0.955568563959022\\
859.475092773675	-0.961673568749196\\
859.891759485356	-0.96885904862011\\
860.308426197036	-0.976532027787507\\
860.725092908717	-0.984499683705516\\
861.141759620397	-0.987466948365816\\
861.558426332078	-0.987559114475459\\
861.975093043759	-0.988462361090143\\
862.391759755439	-0.987233310238591\\
862.80842646712	-0.98631002739677\\
863.2250931788	-0.987360274270237\\
863.641759890481	-0.988820742718885\\
864.058426602161	-0.990229074840001\\
864.475093313842	-0.992751649571626\\
864.891760025523	-0.998858808946067\\
865.308426737203	-1.00414408720328\\
865.725093448884	-1.00941201016427\\
866.141760160564	-1.01795873153795\\
866.558426872245	-1.02643749080143\\
866.975093583926	-1.02568248520418\\
867.391760295606	-1.02243119659254\\
867.808427007287	-1.02240155318177\\
868.225093718967	-1.02554894210676\\
868.641760430648	-1.02729267509823\\
869.058427142329	-1.03107071104635\\
869.475093854009	-1.03451392938533\\
869.89176056569	-1.03452811590405\\
870.30842727737	-1.03240298355066\\
870.725093989051	-1.02806001377378\\
871.141760700732	-1.01729623399475\\
871.558427412412	-1.0048040760213\\
871.975094124093	-0.994267085826112\\
872.391760835773	-0.983558356854275\\
872.808427547454	-0.97325221661914\\
873.225094259134	-0.966308297332666\\
873.641760970815	-0.956803434984288\\
874.058427682496	-0.941176047133203\\
874.475094394176	-0.924769605240111\\
874.891761105857	-0.916509890357385\\
875.308427817537	-0.909611963897176\\
875.725094529218	-0.903036046016365\\
876.141761240899	-0.896811954102256\\
876.558427952579	-0.889269793158359\\
876.97509466426	-0.880403405903397\\
877.39176137594	-0.873164607624183\\
877.808428087621	-0.870466112250161\\
878.225094799302	-0.871257486313749\\
878.641761510982	-0.873788364566178\\
879.058428222663	-0.873414942763527\\
879.475094934343	-0.871113313544536\\
879.891761646024	-0.872676234351892\\
880.308428357705	-0.880569011237682\\
880.725095069385	-0.891535988102346\\
881.141761781066	-0.903345585615118\\
881.558428492746	-0.915285624362935\\
881.975095204427	-0.924704588692953\\
882.391761916107	-0.93291376251434\\
882.808428627788	-0.9424087363328\\
883.225095339469	-0.955251546130453\\
883.641762051149	-0.966370590588094\\
884.05842876283	-0.975347597114788\\
884.47509547451	-0.983620187284151\\
884.891762186191	-0.991518988002584\\
885.308428897872	-0.998180491094261\\
885.725095609552	-1.0026219042568\\
886.141762321233	-1.00314569417442\\
886.558429032913	-1.0034550604035\\
886.975095744594	-1.00799151972941\\
887.391762456275	-1.01378034928981\\
887.808429167955	-1.01826408817464\\
888.225095879636	-1.01791243844924\\
888.641762591316	-1.01312834668905\\
889.058429302997	-1.01068485034872\\
889.475096014678	-1.01235988528575\\
889.891762726358	-1.01794568091435\\
890.308429438039	-1.02161360057712\\
890.725096149719	-1.02548873068783\\
891.1417628614	-1.02840921554347\\
891.558429573081	-1.02961442272874\\
891.975096284761	-1.0294284753049\\
892.391762996442	-1.03049994184891\\
892.808429708122	-1.03340057134153\\
893.225096419803	-1.03889320899851\\
893.641763131483	-1.04199774877259\\
894.058429843164	-1.04475635145147\\
894.475096554845	-1.04924222236329\\
894.891763266525	-1.05125480136934\\
895.308429978206	-1.05471310606328\\
895.725096689886	-1.05665451808384\\
896.141763401567	-1.06102864341507\\
896.558430113248	-1.0652530912389\\
896.975096824928	-1.07094937342286\\
897.391763536609	-1.07560587045941\\
897.808430248289	-1.07697772009658\\
898.22509695997	-1.07862813117866\\
898.641763671651	-1.0807821871586\\
899.058430383331	-1.08472479248785\\
899.475097095012	-1.08901018011185\\
899.891763806692	-1.09333945957704\\
900.308430518373	-1.09856962203\\
900.725097230054	-1.10596366251842\\
901.141763941734	-1.11401366262277\\
901.558430653415	-1.123789122525\\
901.975097365095	-1.13224810595084\\
902.391764076776	-1.14053139866555\\
902.808430788456	-1.15218609177625\\
903.225097500137	-1.16803268643231\\
903.641764211818	-1.18157741337141\\
904.058430923498	-1.19312091636115\\
904.475097635179	-1.20142814201159\\
904.891764346859	-1.20520328884837\\
905.30843105854	-1.20142793807422\\
905.725097770221	-1.19165477664401\\
906.141764481901	-1.17737605191493\\
906.558431193582	-1.16063717864123\\
906.975097905262	-1.14074284191897\\
907.391764616943	-1.12662400589386\\
907.808431328624	-1.11505676608313\\
908.225098040304	-1.10918533834492\\
908.641764751985	-1.11431380601938\\
909.058431463665	-1.12187592526347\\
909.475098175346	-1.13005211559413\\
909.891764887027	-1.13492041795676\\
910.308431598707	-1.1358513653007\\
910.725098310388	-1.13461759932343\\
911.141765022068	-1.13265503833007\\
911.558431733749	-1.12765058691484\\
911.975098445429	-1.11878199182006\\
912.39176515711	-1.10904216372066\\
912.808431868791	-1.1036621689226\\
913.225098580471	-1.10224003585326\\
913.641765292152	-1.10082760327999\\
914.058432003832	-1.10026669285166\\
914.475098715513	-1.10402657875891\\
914.891765427194	-1.1073964737378\\
915.308432138874	-1.1045455962088\\
915.725098850555	-1.10396856454341\\
916.141765562235	-1.10165235793476\\
916.558432273916	-1.09976832884266\\
916.975098985597	-1.09703096558425\\
917.391765697277	-1.09285806129368\\
917.808432408958	-1.08987800474862\\
918.225099120638	-1.09120003246998\\
918.641765832319	-1.09007889420223\\
919.058432544	-1.08588285990695\\
919.47509925568	-1.08325992333457\\
919.891765967361	-1.08315699076445\\
920.308432679041	-1.08540475703521\\
920.725099390722	-1.08870706771292\\
921.141766102402	-1.08954266616935\\
921.558432814083	-1.09356791238446\\
921.975099525764	-1.09622117787346\\
922.391766237444	-1.10281561397957\\
922.808432949125	-1.10798015648419\\
923.225099660805	-1.11768021956994\\
923.641766372486	-1.12792942565577\\
924.058433084167	-1.14188954371664\\
924.475099795847	-1.15493729389288\\
924.891766507528	-1.16557667538168\\
925.308433219208	-1.17554326395713\\
925.725099930889	-1.18041360391502\\
926.14176664257	-1.17974064706466\\
926.55843335425	-1.17769939172433\\
926.975100065931	-1.17565070069763\\
927.391766777611	-1.17138582480968\\
927.808433489292	-1.16254802086152\\
928.225100200973	-1.15302117300428\\
928.641766912653	-1.14723622894358\\
929.058433624334	-1.14255785347379\\
929.475100336014	-1.13761076206282\\
929.891767047695	-1.13448957171937\\
930.308433759375	-1.1223549443537\\
930.725100471056	-1.10218457906548\\
931.141767182737	-1.07779834615627\\
931.558433894417	-1.04878016453861\\
931.975100606098	-1.0292604024484\\
932.391767317778	-1.02014447317463\\
932.808434029459	-1.01443016508461\\
933.22510074114	-1.01203531249332\\
933.64176745282	-1.01531082137593\\
934.058434164501	-1.02057564996888\\
934.475100876181	-1.02923762048518\\
934.891767587862	-1.03963542881699\\
935.308434299543	-1.054914844107\\
935.725101011223	-1.0753441846298\\
936.141767722904	-1.09165179810268\\
936.558434434584	-1.09830017789284\\
936.975101146265	-1.1052780339166\\
937.391767857946	-1.1210936887589\\
937.808434569626	-1.1400996393469\\
938.225101281307	-1.16296510916195\\
938.641767992987	-1.18462107456139\\
939.058434704668	-1.20376641440371\\
939.475101416348	-1.22281707441356\\
939.891768128029	-1.24225920065367\\
940.30843483971	-1.26066637273422\\
940.72510155139	-1.27593876722783\\
941.141768263071	-1.29121720668892\\
941.558434974751	-1.30921411958556\\
941.975101686432	-1.32325295903652\\
942.391768398113	-1.33454558542499\\
942.808435109793	-1.34335882951508\\
943.225101821474	-1.34992898638392\\
943.641768533154	-1.35484570318189\\
944.058435244835	-1.3604469941747\\
944.475101956516	-1.36742906963838\\
944.891768668196	-1.37582442371998\\
945.308435379877	-1.38262796086762\\
945.725102091557	-1.38948038656179\\
946.141768803238	-1.39847787514359\\
946.558435514919	-1.40876241436775\\
946.975102226599	-1.4151807406244\\
947.39176893828	-1.42381564494765\\
947.80843564996	-1.43251434347708\\
948.225102361641	-1.43380051483003\\
948.641769073321	-1.4384669899685\\
949.058435785002	-1.43881320163397\\
949.475102496683	-1.43942044679477\\
949.891769208363	-1.43962400047343\\
950.308435920044	-1.44074403674834\\
950.725102631724	-1.44039716012621\\
951.141769343405	-1.43887865526992\\
951.558436055086	-1.43462162961219\\
951.975102766766	-1.428913020734\\
952.391769478447	-1.42017175480943\\
952.808436190127	-1.41010543456079\\
953.225102901808	-1.39702885758865\\
953.641769613489	-1.38033075661978\\
954.058436325169	-1.36087445233458\\
954.47510303685	-1.33930411895749\\
954.89176974853	-1.31906660205001\\
955.308436460211	-1.29899386631\\
955.725103171892	-1.28072613213869\\
956.141769883572	-1.26808142703311\\
956.558436595253	-1.25899966825416\\
956.975103306933	-1.2564381462898\\
957.391770018614	-1.25216910984865\\
957.808436730294	-1.24601716768303\\
958.225103441975	-1.23372808145972\\
958.641770153656	-1.22150895756212\\
959.058436865336	-1.20086252808033\\
959.475103577017	-1.147712649447\\
959.891770288697	-1.08519923649648\\
960.308437000378	-1.02787083784531\\
960.725103712059	-0.976368465499045\\
961.141770423739	-0.929968441070992\\
961.55843713542	-0.886464452037041\\
961.9751038471	-0.845328484011319\\
962.391770558781	-0.805218023623895\\
962.808437270462	-0.778744340406228\\
963.225103982142	-0.771123538001674\\
963.641770693823	-0.766553947851062\\
964.058437405503	-0.743834707631434\\
964.475104117184	-0.721873855335715\\
964.891770828865	-0.704100220480636\\
965.308437540545	-0.693578806276849\\
965.725104252226	-0.683205936798039\\
966.141770963906	-0.681266972169486\\
966.558437675587	-0.683444763013074\\
966.975104387267	-0.689627223351509\\
967.391771098948	-0.695825671252966\\
967.808437810629	-0.700445452458594\\
968.225104522309	-0.707445347400507\\
968.64177123399	-0.711947188343783\\
969.05843794567	-0.714680182162739\\
969.475104657351	-0.718542907363415\\
969.891771369032	-0.71738023995653\\
970.308438080712	-0.725293960074255\\
970.725104792393	-0.73136470673433\\
971.141771504073	-0.733533611437187\\
971.558438215754	-0.735288971049862\\
971.975104927435	-0.73643664419703\\
972.391771639115	-0.739355969069954\\
972.808438350796	-0.73939234800743\\
973.225105062476	-0.730502930454109\\
973.641771774157	-0.724960906277845\\
974.058438485838	-0.729504262715698\\
974.475105197518	-0.735569733671593\\
974.891771909199	-0.740921276335458\\
975.308438620879	-0.741513742542683\\
975.72510533256	-0.742727991376868\\
976.14177204424	-0.741575746563697\\
976.558438755921	-0.739905952295347\\
976.975105467602	-0.735060335477542\\
977.391772179282	-0.721839273479124\\
977.808438890963	-0.69818772355577\\
978.225105602643	-0.679425631085757\\
978.641772314324	-0.654473661102748\\
979.058439026005	-0.602901527067729\\
979.475105737685	-0.552997409217028\\
979.891772449366	-0.521352266808633\\
980.308439161046	-0.498464221384209\\
980.725105872727	-0.486411213071595\\
981.141772584408	-0.486222003902392\\
981.558439296088	-0.484817631276806\\
981.975106007769	-0.482610878411412\\
982.391772719449	-0.480801693789753\\
982.80843943113	-0.487589719917604\\
983.225106142811	-0.493384558682051\\
983.641772854491	-0.495644189199135\\
984.058439566172	-0.497733179477146\\
984.475106277852	-0.498787491644358\\
984.891772989533	-0.505733986752016\\
985.308439701214	-0.516676946467162\\
985.725106412894	-0.529753238082861\\
986.141773124575	-0.539964355755035\\
986.558439836255	-0.548609667116429\\
986.975106547936	-0.554095368798537\\
987.391773259616	-0.556706579589738\\
987.808439971297	-0.558467672179751\\
988.225106682978	-0.561392561878456\\
988.641773394658	-0.564113472057015\\
989.058440106339	-0.571095393490507\\
989.475106818019	-0.575052043615558\\
989.8917735297	-0.572582500732753\\
990.308440241381	-0.568037073826762\\
990.725106953061	-0.565731783038053\\
991.141773664742	-0.563713487113323\\
991.558440376422	-0.558564797924365\\
991.975107088103	-0.551013549470556\\
992.391773799784	-0.539695147700248\\
992.808440511464	-0.524607111400132\\
993.225107223145	-0.503117711588003\\
993.641773934825	-0.4811910034311\\
994.058440646506	-0.463217814347586\\
994.475107358187	-0.447506915264678\\
994.891774069867	-0.438414254409025\\
995.308440781548	-0.428802123918913\\
995.725107493228	-0.415998332936768\\
996.141774204909	-0.40242236897903\\
996.558440916589	-0.391829590783582\\
996.97510762827	-0.382946721626251\\
997.391774339951	-0.374234248114136\\
997.808441051631	-0.364482448084001\\
998.225107763312	-0.353348990622421\\
998.641774474992	-0.344116041650548\\
999.058441186673	-0.339177500318432\\
999.475107898354	-0.33391334865497\\
999.891774610034	-0.320872554484939\\
1000.30844132171	-0.306882581703732\\
1000.7251080334	-0.302699614744932\\
1001.14177474508	-0.304831717428161\\
1001.55844145676	-0.309084638953473\\
1001.97510816844	-0.315344549419939\\
1002.39177488012	-0.322217119168036\\
1002.8084415918	-0.328914056337226\\
1003.22510830348	-0.335867974935097\\
1003.64177501516	-0.339669093142242\\
1004.05844172684	-0.338490420002707\\
1004.47510843852	-0.336484116114433\\
1004.8917751502	-0.336475120431653\\
1005.30844186188	-0.339242577994161\\
1005.72510857356	-0.342434313533533\\
1006.14177528524	-0.348769994209139\\
1006.55844199692	-0.356187284143331\\
1006.9751087086	-0.364127354432052\\
1007.39177542028	-0.372203752701623\\
1007.80844213197	-0.378193287070956\\
1008.22510884365	-0.381715466149679\\
1008.64177555533	-0.3801569059165\\
1009.05844226701	-0.379537177620033\\
1009.47510897869	-0.377500209718164\\
1009.89177569037	-0.37572940023759\\
1010.30844240205	-0.374102354990887\\
1010.72510911373	-0.368763690601701\\
1011.14177582541	-0.361216655783582\\
1011.55844253709	-0.354483412386591\\
1011.97510924877	-0.353228375976876\\
1012.39177596045	-0.354626620566564\\
1012.80844267213	-0.355523640517491\\
1013.22510938381	-0.356407547123533\\
1013.64177609549	-0.358139624614743\\
1014.05844280717	-0.354135050572564\\
1014.47510951885	-0.347296556910548\\
1014.89177623054	-0.350824026733171\\
1015.30844294222	-0.355505615941967\\
1015.7251096539	-0.358342922156351\\
1016.14177636558	-0.358046345788842\\
1016.55844307726	-0.354878633274909\\
1016.97510978894	-0.351643124559737\\
1017.39177650062	-0.350403744944344\\
1017.8084432123	-0.34820899687255\\
1018.22510992398	-0.34673151559512\\
1018.64177663566	-0.349480651465029\\
1019.05844334734	-0.352185029423818\\
1019.47511005902	-0.357359642880427\\
1019.8917767707	-0.362723551199751\\
1020.30844348238	-0.369661579198608\\
1020.72511019406	-0.377292268609415\\
1021.14177690574	-0.381774752502355\\
1021.55844361742	-0.387332118490244\\
1021.97511032911	-0.396704822272586\\
1022.39177704079	-0.405456505831991\\
1022.80844375247	-0.413104837478945\\
1023.22511046415	-0.418083561252456\\
1023.64177717583	-0.420826506502073\\
1024.05844388751	-0.42350787550303\\
1024.47511059919	-0.426310032210169\\
1024.89177731087	-0.427742272167284\\
1025.30844402255	-0.429102534562143\\
1025.72511073423	-0.43294587866071\\
1026.14177744591	-0.439721926580888\\
1026.55844415759	-0.44476320397108\\
1026.97511086927	-0.439399141772698\\
1027.39177758095	-0.429736890680412\\
1027.80844429263	-0.425519464043383\\
1028.22511100431	-0.429009186435098\\
1028.64177771599	-0.435215405296714\\
1029.05844442768	-0.443508749839771\\
1029.47511113936	-0.454251593714361\\
1029.89177785104	-0.465927286641465\\
1030.30844456272	-0.475570829776121\\
1030.7251112744	-0.482361036984403\\
1031.14177798608	-0.488496662102312\\
1031.55844469776	-0.494633075446589\\
1031.97511140944	-0.503288473851153\\
1032.39177812112	-0.512519299062867\\
1032.8084448328	-0.52203045631786\\
1033.22511154448	-0.530705491398658\\
1033.64177825616	-0.538959336234765\\
1034.05844496784	-0.546953659433604\\
1034.47511167952	-0.554360028685689\\
1034.8917783912	-0.56020145313536\\
1035.30844510288	-0.565716781163921\\
1035.72511181457	-0.571296764201128\\
1036.14177852625	-0.580117576173987\\
1036.55844523793	-0.589358768817818\\
1036.97511194961	-0.593653971267397\\
1037.39177866129	-0.595394980286951\\
1037.80844537297	-0.593630900678391\\
1038.22511208465	-0.591844514244649\\
1038.64177879633	-0.592569199608295\\
1039.05844550801	-0.598747391895677\\
1039.47511221969	-0.609131427517187\\
1039.89177893137	-0.62103550431428\\
1040.30844564305	-0.632151303803597\\
1040.72511235473	-0.643034040067474\\
1041.14177906641	-0.650628208400437\\
1041.55844577809	-0.65960123773713\\
1041.97511248977	-0.666533310376132\\
1042.39177920145	-0.673474570554508\\
1042.80844591314	-0.68322802971688\\
1043.22511262482	-0.695564111109943\\
1043.6417793365	-0.707378783600408\\
1044.05844604818	-0.714376327282612\\
1044.47511275986	-0.717916031600079\\
1044.89177947154	-0.714893591558658\\
1045.30844618322	-0.708866635226582\\
1045.7251128949	-0.701796295694354\\
1046.14177960658	-0.692280774609444\\
1046.55844631826	-0.678246031600902\\
1046.97511302994	-0.661609197742144\\
1047.39177974162	-0.642789736481749\\
1047.8084464533	-0.623607435651477\\
1048.22511316498	-0.610587444223939\\
1048.64177987666	-0.602464040539351\\
1049.05844658834	-0.596233908361642\\
1049.47511330002	-0.590303132687853\\
1049.89178001171	-0.581619392321134\\
1050.30844672339	-0.573702736325637\\
1050.72511343507	-0.567682650517961\\
1051.14178014675	-0.563921354280432\\
1051.55844685843	-0.562225399125188\\
1051.97511357011	-0.563808248506773\\
1052.39178028179	-0.566362383937035\\
1052.80844699347	-0.569583821656092\\
1053.22511370515	-0.572945804793701\\
1053.64178041683	-0.577279856232023\\
1054.05844712851	-0.581777249895135\\
1054.47511384019	-0.584068256014018\\
1054.89178055187	-0.585654762545657\\
1055.30844726355	-0.584648677954533\\
1055.72511397523	-0.584268805839642\\
1056.14178068691	-0.583810478607291\\
1056.55844739859	-0.58477991345689\\
1056.97511411028	-0.581105641356309\\
1057.39178082196	-0.578082415557711\\
1057.80844753364	-0.578703455894837\\
1058.22511424532	-0.579835553371591\\
1058.641780957	-0.580131429285914\\
1059.05844766868	-0.579993963802938\\
1059.47511438036	-0.578615234419084\\
1059.89178109204	-0.575444585472012\\
1060.30844780372	-0.572121752871027\\
1060.7251145154	-0.566947666541653\\
1061.14178122708	-0.563372029697594\\
1061.55844793876	-0.560660226278392\\
1061.97511465044	-0.558847656067248\\
1062.39178136212	-0.556001594220337\\
1062.8084480738	-0.552247997855739\\
1063.22511478548	-0.545764255362086\\
1063.64178149716	-0.537031553229104\\
1064.05844820885	-0.530318676938856\\
1064.47511492053	-0.523962799084402\\
1064.89178163221	-0.517297367472291\\
1065.30844834389	-0.50899126135302\\
1065.72511505557	-0.500381467470718\\
1066.14178176725	-0.493159957240427\\
1066.55844847893	-0.4862364151304\\
1066.97511519061	-0.477178594017374\\
1067.39178190229	-0.4674369180216\\
1067.80844861397	-0.458881802839257\\
1068.22511532565	-0.44109051670731\\
1068.64178203733	-0.42513807370007\\
1069.05844874901	-0.417476480189878\\
1069.47511546069	-0.412715323058437\\
1069.89178217237	-0.409107081402573\\
1070.30844888405	-0.406910661548596\\
1070.72511559573	-0.405027997726258\\
1071.14178230742	-0.404727727112611\\
1071.5584490191	-0.405231531778827\\
1071.97511573078	-0.410393718589649\\
1072.39178244246	-0.41795922837431\\
1072.80844915414	-0.421425478371784\\
1073.22511586582	-0.426149731482614\\
1073.6417825775	-0.430757668636502\\
1074.05844928918	-0.437839837864967\\
1074.47511600086	-0.446297166347806\\
1074.89178271254	-0.451851398388463\\
1075.30844942422	-0.455670169535522\\
1075.7251161359	-0.458829666099535\\
1076.14178284758	-0.460460572217119\\
1076.55844955926	-0.46209818063285\\
1076.97511627094	-0.464884608275154\\
1077.39178298262	-0.471014363186379\\
1077.8084496943	-0.478184477172126\\
1078.22511640599	-0.486996917340796\\
1078.64178311767	-0.494473828353509\\
1079.05844982935	-0.498763140912731\\
1079.47511654103	-0.50057625165037\\
1079.89178325271	-0.503960043019695\\
1080.30844996439	-0.507302372577479\\
1080.72511667607	-0.510393383025424\\
1081.14178338775	-0.514109711049692\\
1081.55845009943	-0.517505983740117\\
1081.97511681111	-0.521804316651692\\
1082.39178352279	-0.525320885851391\\
1082.80845023447	-0.523570138066172\\
1083.22511694615	-0.519673943157362\\
1083.64178365783	-0.5173776519217\\
1084.05845036951	-0.517173134430762\\
1084.47511708119	-0.515553092176863\\
1084.89178379287	-0.511086681338916\\
1085.30845050456	-0.506228826876979\\
1085.72511721624	-0.504679673366954\\
1086.14178392792	-0.505299746485752\\
1086.5584506396	-0.505293482243532\\
1086.97511735128	-0.50039541496671\\
1087.39178406296	-0.491849081197029\\
1087.80845077464	-0.485571007531448\\
1088.22511748632	-0.479131388658941\\
1088.641784198	-0.474037354014342\\
1089.05845090968	-0.470622998347806\\
1089.47511762136	-0.458827590255564\\
1089.89178433304	-0.443957586202929\\
1090.30845104472	-0.429220387619896\\
1090.7251177564	-0.423980294772051\\
1091.14178446808	-0.412885383555494\\
1091.55845117976	-0.401790943301579\\
1091.97511789144	-0.398814319685654\\
1092.39178460313	-0.405782225891004\\
1092.80845131481	-0.415451941180719\\
1093.22511802649	-0.426796974192335\\
1093.64178473817	-0.437490699625163\\
1094.05845144985	-0.447334973192552\\
1094.47511816153	-0.463120559808557\\
1094.89178487321	-0.480269788540709\\
1095.30845158489	-0.492726302243534\\
1095.72511829657	-0.505770676541522\\
1096.14178500825	-0.517772616874227\\
1096.55845171993	-0.527043826487588\\
1096.97511843161	-0.536845930590567\\
1097.39178514329	-0.548081934229028\\
1097.80845185497	-0.558235656959027\\
1098.22511856665	-0.566025204570703\\
1098.64178527833	-0.572885876020756\\
1099.05845199001	-0.577227992360625\\
1099.4751187017	-0.579596918907344\\
1099.89178541338	-0.579729508692156\\
1100.30845212506	-0.580026120646503\\
1100.72511883674	-0.576413640591299\\
1101.14178554842	-0.572144168801395\\
1101.5584522601	-0.565327617635052\\
1101.97511897178	-0.556894101212703\\
1102.39178568346	-0.54847299194571\\
1102.80845239514	-0.540742548742485\\
1103.22511910682	-0.529690080290282\\
1103.6417858185	-0.516411390722071\\
1104.05845253018	-0.499162700663522\\
1104.47511924186	-0.4794218907305\\
1104.89178595354	-0.4687493607497\\
1105.30845266522	-0.460302129004701\\
1105.7251193769	-0.452876025441903\\
1106.14178608858	-0.441583031192708\\
1106.55845280027	-0.432170274048228\\
1106.97511951195	-0.427969262047562\\
1107.39178622363	-0.423494326823994\\
1107.80845293531	-0.419522575901258\\
1108.22511964699	-0.416082614702017\\
1108.64178635867	-0.413050328523008\\
1109.05845307035	-0.40797266404391\\
1109.47511978203	-0.39954448054001\\
1109.89178649371	-0.396079434854054\\
1110.30845320539	-0.394064192983566\\
1110.72511991707	-0.392428601092886\\
1111.14178662875	-0.39184485485361\\
1111.55845334043	-0.390661153518288\\
1111.97512005211	-0.388006786742605\\
1112.39178676379	-0.385739227903316\\
1112.80845347547	-0.386726419107953\\
1113.22512018715	-0.388593163462838\\
1113.64178689884	-0.390990995826586\\
1114.05845361052	-0.393986513550462\\
1114.4751203222	-0.397825083440734\\
1114.89178703388	-0.400799049962744\\
1115.30845374556	-0.404753591585996\\
1115.72512045724	-0.411007137055234\\
1116.14178716892	-0.416823684745985\\
1116.5584538806	-0.418208749034259\\
1116.97512059228	-0.417440060563708\\
1117.39178730396	-0.408117850272912\\
1117.80845401564	-0.393243896129154\\
1118.22512072732	-0.38171877013131\\
1118.641787439	-0.375720053671896\\
1119.05845415068	-0.374582491295515\\
1119.47512086236	-0.376220521732493\\
1119.89178757404	-0.374043758577581\\
1120.30845428573	-0.370986554992236\\
1120.72512099741	-0.36610284585064\\
1121.14178770909	-0.362066978438782\\
1121.55845442077	-0.356688208616395\\
1121.97512113245	-0.345693842845268\\
1122.39178784413	-0.334676297282721\\
1122.80845455581	-0.324341270742502\\
1123.22512126749	-0.316362366941954\\
1123.64178797917	-0.313802984609136\\
1124.05845469085	-0.310278337395984\\
1124.47512140253	-0.307575100455113\\
1124.89178811421	-0.306507178948855\\
1125.30845482589	-0.30711067053216\\
1125.72512153757	-0.309568557781126\\
1126.14178824925	-0.313504810742518\\
1126.55845496093	-0.319254135281649\\
1126.97512167261	-0.32578831083543\\
1127.3917883843	-0.33316861208525\\
1127.80845509598	-0.340768306843918\\
1128.22512180766	-0.345228131296359\\
1128.64178851934	-0.345257891622644\\
1129.05845523102	-0.345697990874708\\
1129.4751219427	-0.343868030992901\\
1129.89178865438	-0.338674180850311\\
1130.30845536606	-0.335309208337818\\
1130.72512207774	-0.333356797983125\\
1131.14178878942	-0.330781972096796\\
1131.5584555011	-0.333881275809941\\
1131.97512221278	-0.337311183803525\\
1132.39178892446	-0.347082805359525\\
1132.80845563614	-0.359702312501615\\
1133.22512234782	-0.370852418401424\\
1133.6417890595	-0.379658967639892\\
1134.05845577118	-0.39319323317384\\
1134.47512248287	-0.41001814957635\\
1134.89178919455	-0.427292465187919\\
1135.30845590623	-0.444230617826907\\
1135.72512261791	-0.458632992031689\\
1136.14178932959	-0.470345476555585\\
1136.55845604127	-0.477198612397028\\
1136.97512275295	-0.485404758574914\\
1137.39178946463	-0.493710874498891\\
1137.80845617631	-0.502035861646855\\
1138.22512288799	-0.508552391917733\\
1138.64178959967	-0.517805973088135\\
1139.05845631135	-0.527681800029254\\
1139.47512302303	-0.539413011312277\\
1139.89178973471	-0.550628520005333\\
1140.30845644639	-0.55936016367769\\
1140.72512315807	-0.569388084338766\\
1141.14178986975	-0.58197144405707\\
1141.55845658144	-0.598486875930295\\
1141.97512329312	-0.613619564800031\\
1142.3917900048	-0.630637366040667\\
1142.80845671648	-0.646797475183973\\
1143.22512342816	-0.6609863018791\\
1143.64179013984	-0.674716505373144\\
1144.05845685152	-0.67911155236205\\
1144.4751235632	-0.676885650134664\\
1144.89179027488	-0.677232352187346\\
1145.30845698656	-0.677951539687578\\
1145.72512369824	-0.677757021395801\\
1146.14179040992	-0.681983101765475\\
1146.5584571216	-0.691855344099262\\
1146.97512383328	-0.700038765227161\\
1147.39179054496	-0.707095632077445\\
1147.80845725664	-0.714433508141552\\
1148.22512396832	-0.722489558652039\\
1148.64179068001	-0.730347144379216\\
1149.05845739169	-0.738293077940693\\
1149.47512410337	-0.746826191961051\\
1149.89179081505	-0.75394997476256\\
1150.30845752673	-0.757268638713231\\
1150.72512423841	-0.757219761121769\\
1151.14179095009	-0.751925730423071\\
1151.55845766177	-0.745784990234722\\
1151.97512437345	-0.742125810234219\\
1152.39179108513	-0.741964946015763\\
1152.80845779681	-0.740834561402055\\
1153.22512450849	-0.738180485198969\\
1153.64179122017	-0.737387011997679\\
1154.05845793185	-0.738267976733744\\
1154.47512464353	-0.737592829905025\\
1154.89179135521	-0.736648173378675\\
1155.30845806689	-0.738671967922386\\
1155.72512477858	-0.73759780662264\\
1156.14179149026	-0.730768537905671\\
1156.55845820194	-0.723954831783033\\
1156.97512491362	-0.724682068851898\\
1157.3917916253	-0.726945124348016\\
1157.80845833698	-0.72991944538198\\
1158.22512504866	-0.734592452158377\\
1158.64179176034	-0.738752187229038\\
1159.05845847202	-0.743202809833819\\
1159.4751251837	-0.745940630134197\\
1159.89179189538	-0.747301072050648\\
1160.30845860706	-0.750792286729535\\
1160.72512531874	-0.755294695919839\\
1161.14179203042	-0.758983675730343\\
1161.5584587421	-0.760621052286406\\
1161.97512545378	-0.763108336323222\\
1162.39179216546	-0.768289171773999\\
1162.80845887715	-0.76931446991483\\
1163.22512558883	-0.765851046686428\\
1163.64179230051	-0.76612518108966\\
1164.05845901219	-0.759956221172396\\
1164.47512572387	-0.751651295643219\\
1164.89179243555	-0.741190873547197\\
1165.30845914723	-0.731536962146818\\
1165.72512585891	-0.724104429235413\\
1166.14179257059	-0.720592632630951\\
1166.55845928227	-0.720313452135864\\
1166.97512599395	-0.725382900935677\\
1167.39179270563	-0.732794859523679\\
1167.80845941731	-0.743068750623613\\
1168.22512612899	-0.753716539946634\\
1168.64179284067	-0.758881227041931\\
1169.05845955235	-0.758288077728186\\
1169.47512626403	-0.754224281534508\\
1169.89179297572	-0.747147809841511\\
1170.3084596874	-0.734459970995616\\
1170.72512639908	-0.71370245310509\\
1171.14179311076	-0.691099882384287\\
1171.55845982244	-0.663500006161784\\
1171.97512653412	-0.634553971423896\\
1172.3917932458	-0.599241402177805\\
1172.80845995748	-0.566029035117154\\
1173.22512666916	-0.539469330719916\\
1173.64179338084	-0.510376223441727\\
1174.05846009252	-0.484947630309355\\
1174.4751268042	-0.462909934391778\\
1174.89179351588	-0.448509310359313\\
1175.30846022756	-0.437392514851196\\
1175.72512693924	-0.430517436086979\\
1176.14179365092	-0.422703470534682\\
1176.5584603626	-0.417127662256711\\
1176.97512707429	-0.413744354852341\\
1177.39179378597	-0.410101363818528\\
1177.80846049765	-0.406655460371656\\
1178.22512720933	-0.40415899062025\\
1178.64179392101	-0.404138230511652\\
1179.05846063269	-0.404274815988072\\
1179.47512734437	-0.405618668805276\\
1179.89179405605	-0.410874713133063\\
1180.30846076773	-0.417202033526406\\
1180.72512747941	-0.426543618043357\\
1181.14179419109	-0.434181495798593\\
1181.55846090277	-0.44275687663039\\
1181.97512761445	-0.452262186909482\\
1182.39179432613	-0.459664417188581\\
1182.80846103781	-0.45880066214748\\
1183.22512774949	-0.452553289191228\\
1183.64179446117	-0.43867194681182\\
1184.05846117286	-0.418087130482042\\
1184.47512788454	-0.393937066937963\\
1184.89179459622	-0.353700214132676\\
1185.3084613079	-0.313102515468607\\
1185.72512801958	-0.280113208721514\\
1186.14179473126	-0.252358103276281\\
1186.55846144294	-0.231698359461735\\
1186.97512815462	-0.219643415489899\\
1187.3917948663	-0.21968215146098\\
1187.80846157798	-0.223667906545282\\
1188.22512828966	-0.236714696298954\\
1188.64179500134	-0.245874542119915\\
1189.05846171302	-0.256021005954419\\
1189.4751284247	-0.268962182367796\\
1189.89179513638	-0.281012999949011\\
1190.30846184806	-0.292968390405464\\
1190.72512855974	-0.305639365161256\\
1191.14179527143	-0.316560246502113\\
1191.55846198311	-0.32635525433969\\
1191.97512869479	-0.338027676364144\\
1192.39179540647	-0.352208898185015\\
1192.80846211815	-0.36705899949888\\
1193.22512882983	-0.382906138118295\\
1193.64179554151	-0.397495949447527\\
1194.05846225319	-0.413739178812463\\
1194.47512896487	-0.429184927063994\\
1194.89179567655	-0.443418039343826\\
1195.30846238823	-0.457081769407899\\
1195.72512909991	-0.468764882996288\\
1196.14179581159	-0.473310354160574\\
1196.55846252327	-0.471253945506087\\
1196.97512923495	-0.46957925756832\\
1197.39179594663	-0.470425370442903\\
1197.80846265831	-0.474808638924024\\
1198.22512937	-0.48166104610026\\
1198.64179608168	-0.48760711614265\\
1199.05846279336	-0.489650738235111\\
1199.47512950504	-0.49058292991221\\
1199.89179621672	-0.490854172269721\\
1200.3084629284	-0.489799034976492\\
1200.72512964008	-0.489741009077128\\
1201.14179635176	-0.49524074757498\\
1201.55846306344	-0.502503851525734\\
1201.97512977512	-0.506925782011071\\
1202.3917964868	-0.515254800922352\\
1202.80846319848	-0.525930899908842\\
1203.22512991016	-0.534710372934714\\
1203.64179662184	-0.542273617936365\\
1204.05846333352	-0.550529751558258\\
1204.4751300452	-0.556640231167711\\
1204.89179675689	-0.562361853644824\\
1205.30846346857	-0.568917475549334\\
1205.72513018025	-0.576403336569696\\
1206.14179689193	-0.583046593529724\\
1206.55846360361	-0.587384183722311\\
1206.97513031529	-0.586815209544538\\
1207.39179702697	-0.583886573423842\\
1207.80846373865	-0.580037934442445\\
1208.22513045033	-0.581976820048994\\
1208.64179716201	-0.585169670744313\\
1209.05846387369	-0.586029514517094\\
1209.47513058537	-0.586634104757544\\
1209.89179729705	-0.591021495757761\\
1210.30846400873	-0.599280596723014\\
1210.72513072041	-0.607040805060802\\
1211.14179743209	-0.6128322658925\\
1211.55846414377	-0.620122392646981\\
1211.97513085546	-0.627467497230964\\
1212.39179756714	-0.63263539630413\\
1212.80846427882	-0.638274563665913\\
1213.2251309905	-0.649196153325924\\
1213.64179770218	-0.661549461930453\\
1214.05846441386	-0.674354491038278\\
1214.47513112554	-0.690005087824041\\
1214.89179783722	-0.702813455694165\\
1215.3084645489	-0.710787160712241\\
1215.72513126058	-0.715639859094597\\
1216.14179797226	-0.72501679918591\\
1216.55846468394	-0.729859412105343\\
1216.97513139562	-0.732853987701128\\
1217.3917981073	-0.739841231229533\\
1217.80846481898	-0.744984403156246\\
1218.22513153066	-0.748692436165575\\
1218.64179824234	-0.755869044501734\\
1219.05846495403	-0.761251178362852\\
1219.47513166571	-0.767704111683354\\
1219.89179837739	-0.773181446043614\\
1220.30846508907	-0.780774165901929\\
1220.72513180075	-0.788872249822855\\
1221.14179851243	-0.799290048463068\\
1221.55846522411	-0.81105727587273\\
1221.97513193579	-0.828315724010386\\
1222.39179864747	-0.845651336003112\\
1222.80846535915	-0.863464362218546\\
1223.22513207083	-0.882631672202071\\
1223.64179878251	-0.900044120844918\\
1224.05846549419	-0.910750685589542\\
1224.47513220587	-0.917687056774354\\
1224.89179891755	-0.926759192853354\\
1225.30846562923	-0.931150003060949\\
1225.72513234091	-0.930425684426402\\
1226.1417990526	-0.927556592432581\\
1226.55846576428	-0.924381888089681\\
1226.97513247596	-0.917620166604938\\
1227.39179918764	-0.905882569088597\\
1227.80846589932	-0.893105762768575\\
1228.225132611	-0.879505016163241\\
1228.64179932268	-0.864354088831175\\
1229.05846603436	-0.848074075634251\\
1229.47513274604	-0.83261233598721\\
1229.89179945772	-0.818280702889872\\
1230.3084661694	-0.805873720740523\\
1230.72513288108	-0.795499591883708\\
1231.14179959276	-0.786568797884193\\
1231.55846630444	-0.781025364133976\\
1231.97513301612	-0.775308238865732\\
1232.3917997278	-0.768526425947217\\
1232.80846643948	-0.763301097714324\\
1233.22513315117	-0.762975182744235\\
1233.64179986285	-0.763222699992323\\
1234.05846657453	-0.765146468445996\\
1234.47513328621	-0.773216760718528\\
1234.89179999789	-0.782438703823058\\
1235.30846670957	-0.793502444563667\\
1235.72513342125	-0.803014589896243\\
1236.14180013293	-0.809375299774546\\
1236.55846684461	-0.81490901615482\\
1236.97513355629	-0.823337363296919\\
1237.39180026797	-0.833266778740376\\
1237.80846697965	-0.842394272467963\\
1238.22513369133	-0.848857593026313\\
1238.64180040301	-0.854143058248099\\
1239.05846711469	-0.862266703068021\\
1239.47513382637	-0.872836612919759\\
1239.89180053805	-0.883885663684287\\
1240.30846724974	-0.895672612228908\\
1240.72513396142	-0.905656232100587\\
1241.1418006731	-0.912557273393351\\
1241.55846738478	-0.918713683179879\\
1241.97513409646	-0.921753200018393\\
1242.39180080814	-0.92233185063067\\
1242.80846751982	-0.919657129396156\\
1243.2251342315	-0.914511577465923\\
1243.64180094318	-0.908865523111929\\
1244.05846765486	-0.909919203894273\\
1244.47513436654	-0.914998717187924\\
1244.89180107822	-0.920446701190005\\
1245.3084677899	-0.927096853882625\\
1245.72513450158	-0.934996107192059\\
1246.14180121326	-0.94166724428944\\
1246.55846792494	-0.944329310049296\\
1246.97513463662	-0.945124482341153\\
1247.39180134831	-0.946465766662419\\
1247.80846805999	-0.944787526844228\\
1248.22513477167	-0.938583030383011\\
1248.64180148335	-0.932425842162498\\
1249.05846819503	-0.926194823972042\\
1249.47513490671	-0.919618783445755\\
1249.89180161839	-0.918768732912653\\
1250.30846833007	-0.924013121080208\\
1250.72513504175	-0.926895658842803\\
1251.14180175343	-0.926268079374169\\
1251.55846846511	-0.923397369832093\\
1251.97513517679	-0.918465206944\\
1252.39180188847	-0.912563505182985\\
1252.80846860015	-0.905401164601476\\
1253.22513531183	-0.902909888347676\\
1253.64180202351	-0.897705912975553\\
1254.05846873519	-0.894916252339516\\
1254.47513544688	-0.889192187513289\\
1254.89180215856	-0.875816417916203\\
1255.30846887024	-0.855771959323066\\
1255.72513558192	-0.836140003126573\\
1256.1418022936	-0.817422296764545\\
1256.55846900528	-0.800252468029587\\
1256.97513571696	-0.786657560523789\\
1257.39180242864	-0.777302358353891\\
1257.80846914032	-0.770655229021654\\
1258.225135852	-0.767624646406548\\
1258.64180256368	-0.764075194810754\\
1259.05846927536	-0.754994209265807\\
1259.47513598704	-0.750512595335836\\
1259.89180269872	-0.749640237532962\\
1260.3084694104	-0.755028739214192\\
1260.72513612208	-0.762266917328389\\
1261.14180283376	-0.771657735021665\\
1261.55846954545	-0.779699409636472\\
1261.97513625713	-0.787840664075321\\
1262.39180296881	-0.795241366420178\\
1262.80846968049	-0.801186611546535\\
1263.22513639217	-0.800963341876702\\
1263.64180310385	-0.799058982541585\\
1264.05846981553	-0.800981107448381\\
1264.47513652721	-0.807214274742992\\
1264.89180323889	-0.812840839103858\\
1265.30846995057	-0.815839072936054\\
1265.72513666225	-0.821031132404315\\
1266.14180337393	-0.822010786943329\\
1266.55847008561	-0.820470684273386\\
1266.97513679729	-0.819257161561235\\
1267.39180350897	-0.822733506639193\\
1267.80847022065	-0.824043873320975\\
1268.22513693233	-0.819994767829452\\
1268.64180364402	-0.813971887648776\\
1269.0584703557	-0.810436579567602\\
1269.47513706738	-0.809872407113977\\
1269.89180377906	-0.808797455344015\\
1270.30847049074	-0.807030315660854\\
1270.72513720242	-0.810546445604216\\
1271.1418039141	-0.814558334775233\\
1271.55847062578	-0.821257186142004\\
1271.97513733746	-0.829212877412593\\
1272.39180404914	-0.835969893250569\\
1272.80847076082	-0.841735320228548\\
1273.2251374725	-0.846177358867789\\
1273.64180418418	-0.851295967994579\\
1274.05847089586	-0.854097296819805\\
1274.47513760754	-0.852741850797067\\
1274.89180431922	-0.851105485617913\\
1275.3084710309	-0.848862570349284\\
1275.72513774259	-0.841328748131632\\
1276.14180445427	-0.830951442666648\\
1276.55847116595	-0.815783663919935\\
1276.97513787763	-0.793966883795891\\
1277.39180458931	-0.769997636912026\\
1277.80847130099	-0.750464431578469\\
1278.22513801267	-0.726513900529849\\
1278.64180472435	-0.706947738256145\\
1279.05847143603	-0.69029551207078\\
1279.47513814771	-0.669623546228678\\
1279.89180485939	-0.647927211986877\\
1280.30847157107	-0.624507855147519\\
1280.72513828275	-0.603450000997132\\
1281.14180499443	-0.584588376380246\\
1281.55847170611	-0.573045799787947\\
1281.97513841779	-0.566861224554173\\
1282.39180512947	-0.564225475921499\\
1282.80847184116	-0.560302874493797\\
1283.22513855284	-0.557576265405188\\
1283.64180526452	-0.55759695908611\\
1284.0584719762	-0.560510007278417\\
1284.47513868788	-0.565234537835411\\
1284.89180539956	-0.574148471808067\\
1285.30847211124	-0.59285868356432\\
1285.72513882292	-0.612571012639905\\
1286.1418055346	-0.63131211676088\\
1286.55847224628	-0.641353129722861\\
1286.97513895796	-0.647119781229877\\
1287.39180566964	-0.660953177398893\\
1287.80847238132	-0.680932012466008\\
1288.225139093	-0.703953587880022\\
1288.64180580468	-0.72575011123224\\
1289.05847251636	-0.747673027141729\\
1289.47513922805	-0.767440463220218\\
1289.89180593973	-0.785027254854921\\
1290.30847265141	-0.798404423637514\\
1290.72513936309	-0.808419432765393\\
1291.14180607477	-0.818475699499091\\
1291.55847278645	-0.830978693068923\\
1291.97513949813	-0.842583017021215\\
1292.39180620981	-0.854568529573309\\
1292.80847292149	-0.86530284330023\\
1293.22513963317	-0.876233611232375\\
1293.64180634485	-0.887593675656581\\
1294.05847305653	-0.902109745997058\\
1294.47513976821	-0.916119305292449\\
1294.89180647989	-0.930907079038626\\
1295.30847319157	-0.944288848584541\\
1295.72513990325	-0.953456681025316\\
1296.14180661493	-0.959139477262848\\
1296.55847332662	-0.968260306147697\\
1296.9751400383	-0.976079721728721\\
1297.39180674998	-0.972804820563716\\
1297.80847346166	-0.969936249466242\\
1298.22514017334	-0.96891743564785\\
1298.64180688502	-0.971175134000075\\
1299.0584735967	-0.968276073069464\\
1299.47514030838	-0.965029195098415\\
1299.89180702006	-0.954971411118767\\
1300.30847373174	-0.944096458219224\\
1300.72514044342	-0.926699271773767\\
1301.1418071551	-0.907478193541423\\
1301.55847386678	-0.883243113643873\\
1301.97514057846	-0.860322885319244\\
1302.39180729014	-0.840053567350345\\
1302.80847400182	-0.828653451967394\\
1303.2251407135	-0.818989730055761\\
1303.64180742519	-0.80952402814718\\
1304.05847413687	-0.801129667776348\\
1304.47514084855	-0.791612374087227\\
1304.89180756023	-0.784162831182843\\
1305.30847427191	-0.781529083694749\\
1305.72514098359	-0.779576461431716\\
1306.14180769527	-0.781616753852693\\
1306.55847440695	-0.78896826470764\\
1306.97514111863	-0.799951651169456\\
1307.39180783031	-0.814774594217982\\
1307.80847454199	-0.827785295138212\\
1308.22514125367	-0.838021492823711\\
1308.64180796535	-0.844851782663897\\
1309.05847467703	-0.847572411756207\\
1309.47514138871	-0.84424967381713\\
1309.89180810039	-0.83939399101246\\
1310.30847481207	-0.829375573710243\\
1310.72514152376	-0.821370120000345\\
1311.14180823544	-0.816626030630826\\
1311.55847494712	-0.811291089867693\\
1311.9751416588	-0.806363154443652\\
1312.39180837048	-0.793837397974862\\
1312.80847508216	-0.777177845112789\\
1313.22514179384	-0.754771908639914\\
1313.64180850552	-0.733853791457503\\
1314.0584752172	-0.711118778879509\\
1314.47514192888	-0.686236730556205\\
1314.89180864056	-0.654555463314618\\
1315.30847535224	-0.621195888226281\\
1315.72514206392	-0.583725399166462\\
1316.1418087756	-0.549000499534148\\
1316.55847548728	-0.516955646620794\\
1316.97514219896	-0.485374634889509\\
1317.39180891064	-0.464149026825108\\
1317.80847562233	-0.44821554983587\\
1318.22514233401	-0.440141833362154\\
1318.64180904569	-0.436400647751291\\
1319.05847575737	-0.438603844737514\\
1319.47514246905	-0.457015192039752\\
1319.89180918073	-0.474092664502991\\
1320.30847589241	-0.496876191290754\\
1320.72514260409	-0.526149957484002\\
1321.14180931577	-0.552234277725306\\
1321.55847602745	-0.576708911070445\\
1321.97514273913	-0.598183304334722\\
1322.39180945081	-0.613363068473034\\
1322.80847616249	-0.622419158441828\\
1323.22514287417	-0.629062477044212\\
1323.64180958585	-0.636730014811197\\
1324.05847629753	-0.644684652191461\\
1324.47514300921	-0.65043574123641\\
1324.8918097209	-0.653941828217936\\
1325.30847643258	-0.656405586479309\\
1325.72514314426	-0.657718276935834\\
1326.14180985594	-0.660121455807644\\
1326.55847656762	-0.6635847170281\\
1326.9751432793	-0.666827897131474\\
1327.39180999098	-0.668281564715727\\
1327.80847670266	-0.669079017054563\\
1328.22514341434	-0.669390981012385\\
1328.64181012602	-0.667002127899988\\
1329.0584768377	-0.630931741350895\\
1329.47514354938	-0.596458949792295\\
1329.89181026106	-0.564697656120047\\
1330.30847697274	-0.509810134394856\\
1330.72514368442	-0.436663942248901\\
1331.1418103961	-0.385099318066616\\
1331.55847710778	-0.339970708771271\\
1331.97514381947	-0.298404727765727\\
1332.39181053115	-0.260358355341813\\
1332.80847724283	-0.226032468090101\\
1333.22514395451	-0.196293640609079\\
1333.64181066619	-0.169484678342859\\
1334.05847737787	-0.147663967707003\\
1334.47514408955	-0.13064608835924\\
1334.89181080123	-0.119398783047881\\
1335.30847751291	-0.11304659346498\\
1335.72514422459	-0.110952549105624\\
1336.14181093627	-0.116811275446701\\
1336.55847764795	-0.134577348961208\\
1336.97514435963	-0.156413763832997\\
1337.39181107131	-0.178353821238438\\
1337.80847778299	-0.199108335493356\\
1338.22514449467	-0.211434215047876\\
1338.64181120635	-0.217181379310207\\
1339.05847791804	-0.224203241204044\\
1339.47514462972	-0.22771403506952\\
1339.8918113414	-0.234003436058703\\
1340.30847805308	-0.249672295890274\\
1340.72514476476	-0.24576288829279\\
1341.14181147644	-0.200152276714593\\
1341.55847818812	-0.165412508642377\\
1341.9751448998	-0.109301638355116\\
1342.39181161148	-0.0678797217259439\\
1342.80847832316	-0.0302845269675644\\
1343.22514503484	0.000952226422401529\\
1343.64181174652	0.0261329796030397\\
1344.0584784582	0.0474972568003783\\
1344.47514516988	0.0664416886416177\\
1344.89181188156	0.0765132776942432\\
1345.30847859324	0.0841417749917417\\
1345.72514530492	0.0915579572198433\\
1346.14181201661	0.100075829556345\\
1346.55847872829	0.106607254268689\\
1346.97514543997	0.11125988638815\\
1347.39181215165	0.117595681063505\\
1347.80847886333	0.125396376222008\\
1348.22514557501	0.137524348375341\\
1348.64181228669	0.146278707740961\\
1349.05847899837	0.143567410049328\\
1349.47514571005	0.143523401678651\\
1349.89181242173	0.142503715410348\\
1350.30847913341	0.143504920586479\\
1350.72514584509	0.146476299136843\\
1351.14181255677	0.146465289075681\\
1351.55847926845	0.146443784364723\\
1351.97514598013	0.143309952875447\\
1352.39181269181	0.140626690327333\\
1352.80847940349	0.140134580908503\\
1353.22514611518	0.136810547649153\\
1353.64181282686	0.133061973081253\\
1354.05847953854	0.126759045999162\\
1354.47514625022	0.11977153807622\\
1354.8918129619	0.111927656308323\\
1355.30847967358	0.103012872215973\\
1355.72514638526	0.0902728523295466\\
1356.14181309694	0.0792584289583854\\
1356.55847980862	0.0863199554972043\\
1356.9751465203	0.101223328300238\\
1357.39181323198	0.106420392195098\\
1357.80847994366	0.101508803672719\\
1358.22514665534	0.0906464718513987\\
1358.64181336702	0.0777090167213296\\
1359.0584800787	0.0607547296207123\\
1359.47514679038	0.0465649189532016\\
1359.89181350206	0.0346389871241397\\
1360.30848021375	0.022539146919042\\
1360.72514692543	0.00783629677586649\\
1361.14181363711	-0.00825928852364716\\
1361.55848034879	-0.0243958952327934\\
1361.97514706047	-0.0426621634913402\\
1362.39181377215	-0.0604188933107132\\
1362.80848048383	-0.0788061174076605\\
1363.22514719551	-0.0991910964815933\\
1363.64181390719	-0.119445733083926\\
1364.05848061887	-0.140184436249061\\
1364.47514733055	-0.158577507280783\\
1364.89181404223	-0.174910709065744\\
1365.30848075391	-0.191588261116698\\
1365.72514746559	-0.207869183323681\\
1366.14181417727	-0.224661307856671\\
1366.55848088895	-0.242054539177258\\
1366.97514760063	-0.258114202384036\\
1367.39181431232	-0.275115021400854\\
1367.808481024	-0.289558648486254\\
1368.22514773568	-0.303552764186387\\
1368.64181444736	-0.318705443328776\\
1369.05848115904	-0.332747325721008\\
1369.47514787072	-0.344837296243968\\
1369.8918145824	-0.35794723412979\\
1370.30848129408	-0.370482966863811\\
1370.72514800576	-0.383023368589001\\
1371.14181471744	-0.391258155147352\\
1371.55848142912	-0.398768518786832\\
1371.9751481408	-0.409752759359635\\
1372.39181485248	-0.419523622869301\\
1372.80848156416	-0.428301457091086\\
1373.22514827584	-0.43504065333535\\
1373.64181498752	-0.450723145345695\\
1374.05848169921	-0.454654628835262\\
1374.47514841089	-0.462404202557387\\
1374.89181512257	-0.470350452575804\\
1375.30848183425	-0.484349430319646\\
1375.72514854593	-0.502238178320176\\
1376.14181525761	-0.525718072010906\\
1376.55848196929	-0.550716290711719\\
1376.97514868097	-0.566369123855482\\
1377.39181539265	-0.582217006625555\\
1377.80848210433	-0.604683058108719\\
1378.22514881601	-0.621992160812647\\
1378.64181552769	-0.640557022746516\\
1379.05848223937	-0.656849566101377\\
1379.47514895105	-0.674142340666677\\
1379.89181566273	-0.688627230198839\\
1380.30848237441	-0.702369143849899\\
1380.72514908609	-0.718089121410112\\
1381.14181579778	-0.742497539256496\\
1381.55848250946	-0.765366049611345\\
1381.97514922114	-0.785677444117011\\
1382.39181593282	-0.805787048100948\\
1382.8084826445	-0.825321271035023\\
1383.22514935618	-0.843195943953777\\
1383.64181606786	-0.859391948894881\\
1384.05848277954	-0.876316819062953\\
1384.47514949122	-0.89377872997033\\
1384.8918162029	-0.909579776236436\\
1385.30848291458	-0.922278449113384\\
1385.72514962626	-0.937342937704515\\
1386.14181633794	-0.952638703090434\\
1386.55848304962	-0.965496708862358\\
1386.9751497613	-0.977453931861459\\
1387.39181647298	-0.986670344042512\\
1387.80848318466	-0.994214184896056\\
1388.22514989635	-1.0001704087562\\
1388.64181660803	-1.00340840411663\\
1389.05848331971	-1.00237013551169\\
1389.47515003139	-0.997724615248618\\
1389.89181674307	-0.990499400807575\\
1390.30848345475	-0.980098639993648\\
1390.72515016643	-0.969568990840826\\
1391.14181687811	-0.949605180559057\\
1391.55848358979	-0.926109434837085\\
1391.97515030147	-0.899224043234202\\
1392.39181701315	-0.87772562048787\\
1392.80848372483	-0.867351260388387\\
1393.22515043651	-0.862867010188097\\
1393.64181714819	-0.858200208577519\\
1394.05848385987	-0.85332095163632\\
1394.47515057155	-0.846871211786196\\
1394.89181728323	-0.837825625005613\\
1395.30848399492	-0.83010160422598\\
1395.7251507066	-0.821163510846421\\
1396.14181741828	-0.813818919819395\\
1396.55848412996	-0.80787906255218\\
1396.97515084164	-0.805810982056489\\
1397.39181755332	-0.806584982795289\\
1397.808484265	-0.804713601533738\\
1398.22515097668	-0.800826228046205\\
1398.64181768836	-0.796994392699343\\
1399.05848440004	-0.789191947227187\\
1399.47515111172	-0.784736950796635\\
1399.8918178234	-0.790892998517149\\
1400.30848453508	-0.800495734873956\\
1400.72515124676	-0.810551674177283\\
1401.14181795844	-0.81831452198402\\
1401.55848467012	-0.824957630978316\\
1401.9751513818	-0.829268469884668\\
1402.39181809349	-0.834367274828025\\
1402.80848480517	-0.841830089365508\\
1403.22515151685	-0.852993818937654\\
1403.64181822853	-0.865256434295828\\
1404.05848494021	-0.881429515339061\\
1404.47515165189	-0.899175557327293\\
1404.89181836357	-0.915970218920636\\
1405.30848507525	-0.931337407783087\\
1405.72515178693	-0.945807243593004\\
1406.14181849861	-0.961362879775043\\
1406.55848521029	-0.975579592902106\\
1406.97515192197	-0.988709675034477\\
1407.39181863365	-1.00232505504406\\
1407.80848534533	-1.01725845856626\\
1408.22515205701	-1.03195525123334\\
1408.64181876869	-1.04563756646193\\
1409.05848548037	-1.05658526199845\\
1409.47515219206	-1.0671863010234\\
1409.89181890374	-1.07566623380232\\
1410.30848561542	-1.08017432443748\\
1410.7251523271	-1.0799079861703\\
1411.14181903878	-1.07717641057517\\
1411.55848575046	-1.07032949901764\\
1411.97515246214	-1.05999101500282\\
1412.39181917382	-1.04757219556096\\
1412.8084858855	-1.03599106821162\\
1413.22515259718	-1.01880111089125\\
1413.64181930886	-0.997678231758897\\
1414.05848602054	-0.975654423186269\\
1414.47515273222	-0.951392485132755\\
1414.8918194439	-0.926083648596106\\
1415.30848615558	-0.897381977508956\\
1415.72515286726	-0.868200475544556\\
1416.14181957894	-0.850868414309676\\
1416.55848629063	-0.841113957761903\\
1416.97515300231	-0.831442511881086\\
1417.39181971399	-0.817239645465373\\
1417.80848642567	-0.803734067321822\\
1418.22515313735	-0.792225345657339\\
1418.64181984903	-0.777832763976697\\
1419.05848656071	-0.762668437126507\\
1419.47515327239	-0.74513881014259\\
1419.89181998407	-0.728471342893283\\
1420.30848669575	-0.722935789324577\\
1420.72515340743	-0.72447279779765\\
1421.14182011911	-0.731837198139105\\
1421.55848683079	-0.739182314461975\\
1421.97515354247	-0.739081375343406\\
1422.39182025415	-0.738118683567954\\
1422.80848696583	-0.732731238537956\\
1423.22515367751	-0.723346251747883\\
1423.6418203892	-0.713712579171136\\
1424.05848710088	-0.696685603064621\\
1424.47515381256	-0.67656954896347\\
1424.89182052424	-0.664601489806058\\
1425.30848723592	-0.650364146560053\\
1425.7251539476	-0.636262769760695\\
1426.14182065928	-0.62814407279212\\
1426.55848737096	-0.620532286436828\\
1426.97515408264	-0.614218107733128\\
1427.39182079432	-0.608638072573477\\
1427.808487506	-0.607537470239213\\
1428.22515421768	-0.610876731904459\\
1428.64182092936	-0.612687955531936\\
1429.05848764104	-0.61803385760508\\
1429.47515435272	-0.621344472674176\\
1429.8918210644	-0.621261995839358\\
1430.30848777608	-0.622789181628429\\
1430.72515448777	-0.62610069638307\\
1431.14182119945	-0.631332292833057\\
1431.55848791113	-0.635172275181207\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.724999999976717	0.326226112641036\\
1.14166671165731	0.330941176465694\\
1.5583334233379	0.336651146964623\\
1.97500013501849	0.343664654796547\\
2.39166684669908	0.356132399448588\\
2.80833355837967	0.375027062976032\\
3.22500027006026	0.387636911730381\\
3.64166698174085	0.399541514373506\\
4.05833369342145	0.411503869105062\\
4.47500040510204	0.418919177775054\\
4.89166711678263	0.428207200771445\\
5.30833382846322	0.434807759594876\\
5.72500054014381	0.439445579583213\\
6.1416672518244	0.448762020710743\\
6.55833396350499	0.467882354692534\\
6.97500067518558	0.483733117934465\\
7.39166738686617	0.496890939926941\\
7.80833409854677	0.513890488242588\\
8.22500081022736	0.526875878011987\\
8.64166752190795	0.543045072188423\\
9.05833423358854	0.559270325081195\\
9.47500094526913	0.570277918051913\\
9.89166765694972	0.581144802531701\\
10.3083343686303	0.590485696534268\\
10.7250010803109	0.595719727204919\\
11.1416677919915	0.601539596722261\\
11.5583345036721	0.615508571916382\\
11.9750012153527	0.635747910116281\\
12.3916679270333	0.658437797468333\\
12.8083346387139	0.678942312070375\\
13.2250013503945	0.695716635664062\\
13.641668062075	0.712807299023922\\
14.0583347737556	0.72909759993863\\
14.4750014854362	0.743333731886392\\
14.8916681971168	0.753022541001345\\
15.3083349087974	0.756566632366601\\
15.725001620478	0.754992202266717\\
16.1416683321586	0.74360892701594\\
16.5583350438392	0.723597944352042\\
16.9750017555198	0.686330632117134\\
17.3916684672004	0.632346957786594\\
17.808335178881	0.554925023092544\\
18.2250018905615	0.464870134370529\\
18.6416686022421	0.369775979628461\\
19.0583353139227	0.284469182529099\\
19.4750020256033	0.225240905959734\\
19.8916687372839	0.179601004874376\\
20.3083354489645	0.142308235454832\\
20.7250021606451	0.0994731360566958\\
21.1416688723257	0.0584736294801494\\
21.5583355840063	0.0212876546754189\\
21.9750022956869	-0.00803034451014012\\
22.3916690073675	-0.0337718083450542\\
22.808335719048	-0.0627099028089823\\
23.2250024307286	-0.0866999711313734\\
23.6416691424092	-0.110912204170513\\
24.0583358540898	-0.123154508557049\\
24.4750025657704	-0.131619106862503\\
24.891669277451	-0.142824711560143\\
25.3083359891316	-0.149756476670876\\
25.7250027008122	-0.149412790572625\\
26.1416694124928	-0.142574376469423\\
26.5583361241734	-0.124656960536267\\
26.975002835854	-0.105277517712858\\
27.3916695475345	-0.100252811288813\\
27.8083362592151	-0.0944936783394894\\
28.2250029708957	-0.0971995172252917\\
28.6416696825763	-0.101553868742713\\
29.0583363942569	-0.116359152990045\\
29.4750031059375	-0.135585723202114\\
29.8916698176181	-0.152933834234039\\
30.3083365292987	-0.168292886691138\\
30.7250032409793	-0.18434078545224\\
31.1416699526599	-0.199440160751896\\
31.5583366643405	-0.20981465357539\\
31.975003376021	-0.220047937415808\\
32.3916700877016	-0.226926877444341\\
32.8083367993822	-0.230990486821869\\
33.2250035110628	-0.237221078654387\\
33.6416702227434	-0.232287488586105\\
34.058336934424	-0.225332707903281\\
34.4750036461046	-0.213934423807665\\
34.8916703577852	-0.200408442390369\\
35.3083370694658	-0.1957358778307\\
35.7250037811464	-0.203602308456165\\
36.141670492827	-0.205989909414503\\
36.5583372045076	-0.216624292266749\\
36.9750039161881	-0.226826668831537\\
37.3916706278687	-0.235038688383519\\
37.8083373395493	-0.243771928580757\\
38.2250040512299	-0.254604841042079\\
38.6416707629105	-0.262925639985355\\
39.0583374745911	-0.280545954016215\\
39.4750041862717	-0.294614626188389\\
39.8916708979523	-0.298335952918685\\
40.3083376096329	-0.292681105184872\\
40.7250043213135	-0.266705227008391\\
41.1416710329941	-0.238361164797192\\
41.5583377446746	-0.214867628331312\\
41.9750044563552	-0.191356026062779\\
42.3916711680358	-0.171692288152279\\
42.8083378797164	-0.155783666541995\\
43.225004591397	-0.140555617795326\\
43.6416713030776	-0.13600765682699\\
44.0583380147582	-0.133277656452042\\
44.4750047264388	-0.133370170620464\\
44.8916714381194	-0.127059590826976\\
45.3083381498	-0.126148484936128\\
45.7250048614806	-0.125734808904427\\
46.1416715731611	-0.13736532786651\\
46.5583382848417	-0.149366439328717\\
46.9750049965223	-0.161547363281996\\
47.3916717082029	-0.163555640418518\\
47.8083384198835	-0.162580579512916\\
48.2250051315641	-0.164800791770595\\
48.6416718432447	-0.169150599934172\\
49.0583385549253	-0.183294764653558\\
49.4750052666059	-0.209319922907639\\
49.8916719782865	-0.232259550271758\\
50.3083386899671	-0.252428729002197\\
50.7250054016476	-0.287065685137156\\
51.1416721133282	-0.319224658218814\\
51.5583388250088	-0.350885183736883\\
51.9750055366894	-0.378588820154985\\
52.39167224837	-0.405423667149826\\
52.8083389600506	-0.436451803963677\\
53.2250056717312	-0.465314952921349\\
53.6416723834118	-0.464417889017086\\
54.0583390950924	-0.464809170670696\\
54.475005806773	-0.478302063644492\\
54.8916725184536	-0.487628438547578\\
55.3083392301342	-0.494784698959732\\
55.7250059418147	-0.498959733115792\\
56.1416726534953	-0.50480192576705\\
56.5583393651759	-0.496826848243457\\
56.9750060768565	-0.494081721176549\\
57.3916727885371	-0.49809568292228\\
57.8083395002177	-0.50241856399287\\
58.2250062118983	-0.500569883695173\\
58.6416729235789	-0.490892135366966\\
59.0583396352595	-0.482429766320892\\
59.4750063469401	-0.478091793617627\\
59.8916730586207	-0.473020449411078\\
60.3083397703012	-0.469003298769178\\
60.7250064819818	-0.460480289210413\\
61.1416731936624	-0.440046397207021\\
61.558339905343	-0.413136308090202\\
61.9750066170236	-0.37349695987081\\
62.3916733287042	-0.321009365784137\\
62.8083400403848	-0.259588068072014\\
63.2250067520654	-0.19108331415617\\
63.641673463746	-0.116822913419418\\
64.0583401754266	-0.0423866854820259\\
64.4750068871072	0.0278711493344456\\
64.8916735987877	0.0920258857165091\\
65.3083403104683	0.156259738553838\\
65.7250070221489	0.218940162559097\\
66.1416737338295	0.278741611403741\\
66.5583404455101	0.328494787687147\\
66.9750071571907	0.37473380716343\\
67.3916738688713	0.422974982640576\\
67.8083405805519	0.47143320717828\\
68.2250072922325	0.514506895848357\\
68.6416740039131	0.551371048279324\\
69.0583407155937	0.571991951915642\\
69.4750074272742	0.583510078617865\\
69.8916741389548	0.594834831729803\\
70.3083408506354	0.569850359647799\\
70.725007562316	0.521400609227806\\
71.1416742739966	0.476963611488917\\
71.5583409856772	0.422233139137359\\
71.9750076973578	0.371329032621546\\
72.3916744090384	0.316283740619373\\
72.808341120719	0.260012101809704\\
73.2250078323996	0.190230259216181\\
73.6416745440802	0.113033007585348\\
74.0583412557608	0.0430524532564486\\
74.4750079674413	-0.00391843726073394\\
74.8916746791219	-0.0443317792999402\\
75.3083413908025	-0.0778074823713057\\
75.7250081024831	-0.103778909142482\\
76.1416748141637	-0.121391642383739\\
76.5583415258443	-0.144644801388584\\
76.9750082375249	-0.162368321757016\\
77.3916749492055	-0.183367740316392\\
77.8083416608861	-0.209112406345489\\
78.2250083725667	-0.219469891715636\\
78.6416750842473	-0.232042913939402\\
79.0583417959278	-0.249250592236739\\
79.4750085076084	-0.260153743610914\\
79.891675219289	-0.263710372660186\\
80.3083419309696	-0.265278926784049\\
80.7250086426502	-0.260118218342078\\
81.1416753543308	-0.260953410241675\\
81.5583420660114	-0.264369268875512\\
81.975008777692	-0.264754142953089\\
82.3916754893726	-0.26232232312121\\
82.8083422010532	-0.258740557854932\\
83.2250089127338	-0.264668957094795\\
83.6416756244143	-0.274563444671048\\
84.0583423360949	-0.280628589739853\\
84.4750090477755	-0.291836219583716\\
84.8916757594561	-0.31021323120626\\
85.3083424711367	-0.331740561291617\\
85.7250091828173	-0.35313065693513\\
86.1416758944979	-0.363634251568799\\
86.5583426061785	-0.370686698591167\\
86.9750093178591	-0.375636755294305\\
87.3916760295397	-0.378475274112168\\
87.8083427412203	-0.379638812819355\\
88.2250094529008	-0.366565679441162\\
88.6416761645814	-0.348666341992613\\
89.058342876262	-0.336743715581591\\
89.4750095879426	-0.317166751037554\\
89.8916762996232	-0.29818403345816\\
90.3083430113038	-0.282468310162932\\
90.7250097229844	-0.272110800721705\\
91.141676434665	-0.267688026106912\\
91.5583431463456	-0.271725988602205\\
91.9750098580262	-0.271841979603727\\
92.3916765697068	-0.276782905426394\\
92.8083432813874	-0.288346528433986\\
93.2250099930679	-0.315786788565791\\
93.6416767047485	-0.337424869193894\\
94.0583434164291	-0.354264293517028\\
94.4750101281097	-0.373869893405378\\
94.8916768397903	-0.393720393927207\\
95.3083435514709	-0.422850887174805\\
95.7250102631515	-0.436450252040228\\
96.1416769748321	-0.434456816248877\\
96.5583436865127	-0.434372607657843\\
96.9750103981933	-0.430462041466009\\
97.3916771098739	-0.424326623618216\\
97.8083438215544	-0.423299076619942\\
98.225010533235	-0.428130511162132\\
98.6416772449156	-0.435627707492512\\
99.0583439565962	-0.446821938838063\\
99.4750106682768	-0.460211516820697\\
99.8916773799574	-0.474192888115664\\
100.308344091638	-0.487916610287772\\
100.725010803319	-0.504694399722946\\
101.141677514999	-0.517266583219747\\
101.55834422668	-0.525601791836082\\
101.97501093836	-0.537688384244531\\
102.391677650041	-0.54104624198813\\
102.808344361722	-0.540872816106846\\
103.225011073402	-0.553538985589544\\
103.641677785083	-0.558034576414799\\
104.058344496763	-0.555290170791637\\
104.475011208444	-0.54402821399105\\
104.891677920124	-0.529911119909488\\
105.308344631805	-0.503871475057617\\
105.725011343486	-0.472779084030306\\
106.141678055166	-0.442665345101608\\
106.558344766847	-0.413431321281031\\
106.975011478527	-0.390229398549697\\
107.391678190208	-0.362966824574305\\
107.808344901889	-0.332805027062267\\
108.225011613569	-0.29160084654076\\
108.64167832525	-0.247416257427957\\
109.05834503693	-0.204380025479166\\
109.475011748611	-0.161384145598875\\
109.891678460292	-0.130595471739863\\
110.308345171972	-0.0986434493812221\\
110.725011883653	-0.0691079142676768\\
111.141678595333	-0.0536570734507655\\
111.558345307014	-0.0392443084650651\\
111.975012018695	-0.0202409145365568\\
112.391678730375	-0.0109900431740893\\
112.808345442056	-0.00141863932575326\\
113.225012153736	-0.00568852944540158\\
113.641678865417	-0.0274798329816624\\
114.058345577097	-0.0641141731064312\\
114.475012288778	-0.0926910285134343\\
114.891679000459	-0.111134910954739\\
115.308345712139	-0.134802234090554\\
115.72501242382	-0.16570728023615\\
116.1416791355	-0.214879468279876\\
116.558345847181	-0.269538354322428\\
116.975012558862	-0.320152298684223\\
117.391679270542	-0.366028635117224\\
117.808345982223	-0.383460674146823\\
118.225012693903	-0.387789487850502\\
118.641679405584	-0.400779425353989\\
119.058346117265	-0.425538817661456\\
119.475012828945	-0.450279795756191\\
119.891679540626	-0.471739296348241\\
120.308346252306	-0.49465504334632\\
120.725012963987	-0.523455831799644\\
121.141679675668	-0.549170554518022\\
121.558346387348	-0.569218627007826\\
121.975013099029	-0.580218830863303\\
122.391679810709	-0.579347689724173\\
122.80834652239	-0.578125566394394\\
123.225013234071	-0.581505986183484\\
123.641679945751	-0.578776470099745\\
124.058346657432	-0.576759457548856\\
124.475013369112	-0.571095493037882\\
124.891680080793	-0.566654440184391\\
125.308346792473	-0.561914906021283\\
125.725013504154	-0.555074575278633\\
126.141680215835	-0.547326452821202\\
126.558346927515	-0.538963762029494\\
126.975013639196	-0.527109436992567\\
127.391680350876	-0.518083855426272\\
127.808347062557	-0.527864673444315\\
128.225013774238	-0.523830663674909\\
128.641680485918	-0.52060293335128\\
129.058347197599	-0.516163375000914\\
129.475013909279	-0.521261299823669\\
129.89168062096	-0.534981893767278\\
130.308347332641	-0.541857457846727\\
130.725014044321	-0.560658323199959\\
131.141680756002	-0.55757709728377\\
131.558347467682	-0.553512193265625\\
131.975014179363	-0.544800114637466\\
132.391680891044	-0.542233083435126\\
132.808347602724	-0.546193905824782\\
133.225014314405	-0.557945922952133\\
133.641681026085	-0.555258297478265\\
134.058347737766	-0.545375784229429\\
134.475014449446	-0.537503827836631\\
134.891681161127	-0.525225858068459\\
135.308347872808	-0.514157142496411\\
135.725014584488	-0.505363905900619\\
136.141681296169	-0.490351422158\\
136.558348007849	-0.48044544939678\\
136.97501471953	-0.473635394255265\\
137.391681431211	-0.466174558333449\\
137.808348142891	-0.468128440913175\\
138.225014854572	-0.475601393611925\\
138.641681566252	-0.46783156525752\\
139.058348277933	-0.460576662449636\\
139.475014989614	-0.456617937155\\
139.891681701294	-0.457049694629719\\
140.308348412975	-0.457777348226197\\
140.725015124655	-0.452154833239704\\
141.141681836336	-0.444953904119732\\
141.558348548017	-0.435277864201839\\
141.975015259697	-0.423222345112299\\
142.391681971378	-0.416438751469233\\
142.808348683058	-0.404053935526407\\
143.225015394739	-0.39037788883123\\
143.641682106419	-0.388217626421558\\
144.0583488181	-0.389374491143453\\
144.475015529781	-0.391694924777415\\
144.891682241461	-0.395019883964647\\
145.308348953142	-0.386956338301562\\
145.725015664822	-0.376567162690353\\
146.141682376503	-0.364122285852453\\
146.558349088184	-0.353454917078438\\
146.975015799864	-0.344812634057974\\
147.391682511545	-0.345310282149926\\
147.808349223225	-0.341500294798298\\
148.225015934906	-0.34334233262855\\
148.641682646587	-0.357212388741271\\
149.058349358267	-0.379701459635033\\
149.475016069948	-0.407851430961536\\
149.891682781628	-0.432621104539839\\
150.308349493309	-0.465618138825228\\
150.72501620499	-0.503892791899148\\
151.14168291667	-0.537421146969518\\
151.558349628351	-0.554836401414927\\
151.975016340031	-0.569740750697995\\
152.391683051712	-0.576223072221028\\
152.808349763392	-0.571780421921844\\
153.225016475073	-0.560514491686612\\
153.641683186754	-0.547167779049662\\
154.058349898434	-0.535068689645897\\
154.475016610115	-0.523177978104145\\
154.891683321795	-0.519796347822844\\
155.308350033476	-0.524501558747778\\
155.725016745157	-0.53364193279081\\
156.141683456837	-0.551839616943081\\
156.558350168518	-0.56054863832383\\
156.975016880198	-0.562471737441576\\
157.391683591879	-0.559625870702913\\
157.80835030356	-0.561863996999543\\
158.22501701524	-0.554879403504969\\
158.641683726921	-0.531839811103726\\
159.058350438601	-0.507598563797137\\
159.475017150282	-0.481087625988609\\
159.891683861963	-0.45497843222648\\
160.308350573643	-0.419633823558856\\
160.725017285324	-0.384157615867898\\
161.141683997004	-0.346704486214117\\
161.558350708685	-0.308817620064636\\
161.975017420365	-0.275584882741926\\
162.391684132046	-0.249029368733233\\
162.808350843727	-0.232103183053833\\
163.225017555407	-0.215123480947836\\
163.641684267088	-0.208828641827606\\
164.058350978768	-0.207313224697959\\
164.475017690449	-0.204511176248637\\
164.89168440213	-0.197307761162296\\
165.30835111381	-0.190092173084902\\
165.725017825491	-0.184476575617198\\
166.141684537171	-0.183624515165294\\
166.558351248852	-0.18136298527\\
166.975017960533	-0.181435348976405\\
167.391684672213	-0.182956405530342\\
167.808351383894	-0.185960703536958\\
168.225018095574	-0.183553258425054\\
168.641684807255	-0.175428409222894\\
169.058351518936	-0.165627645811629\\
169.475018230616	-0.159739874728702\\
169.891684942297	-0.164120902793345\\
170.308351653977	-0.176491972412887\\
170.725018365658	-0.195897796728599\\
171.141685077338	-0.221536103994658\\
171.558351789019	-0.24609157474765\\
171.9750185007	-0.265467416638613\\
172.39168521238	-0.280002247757905\\
172.808351924061	-0.27343159072552\\
173.225018635741	-0.254778900923923\\
173.641685347422	-0.231513391654752\\
174.058352059103	-0.205817244018482\\
174.475018770783	-0.189077837786238\\
174.891685482464	-0.191771511008752\\
175.308352194144	-0.1923958807974\\
175.725018905825	-0.194051698790564\\
176.141685617506	-0.191974088923378\\
176.558352329186	-0.200235241418594\\
176.975019040867	-0.22203141224558\\
177.391685752547	-0.254920964546214\\
177.808352464228	-0.291133719936588\\
178.225019175909	-0.317973841000899\\
178.641685887589	-0.338178704239673\\
179.05835259927	-0.345920117461821\\
179.47501931095	-0.339886692669847\\
179.891686022631	-0.320013587401481\\
180.308352734311	-0.297202677473345\\
180.725019445992	-0.270197834924437\\
181.141686157673	-0.254296428015148\\
181.558352869353	-0.244027761446015\\
181.975019581034	-0.234057335170985\\
182.391686292714	-0.228361516917737\\
182.808353004395	-0.241566647621092\\
183.225019716076	-0.268892000882558\\
183.641686427756	-0.315972278278986\\
184.058353139437	-0.364817099270011\\
184.475019851117	-0.39779772683982\\
184.891686562798	-0.412209105960565\\
185.308353274479	-0.422641513201856\\
185.725019986159	-0.427818871824182\\
186.14168669784	-0.433883872951079\\
186.55835340952	-0.433503846597222\\
186.975020121201	-0.426412555429615\\
187.391686832882	-0.401156524716605\\
187.808353544562	-0.36688748669427\\
188.225020256243	-0.337813122654944\\
188.641686967923	-0.31746431790722\\
189.058353679604	-0.304259326699108\\
189.475020391284	-0.30642750758847\\
189.891687102965	-0.308423003356437\\
190.308353814646	-0.316173942383717\\
190.725020526326	-0.342004221372413\\
191.141687238007	-0.352781573764859\\
191.558353949687	-0.358888100632423\\
191.975020661368	-0.369143915459155\\
192.391687373049	-0.374342642282894\\
192.808354084729	-0.377144819758635\\
193.22502079641	-0.376186986309867\\
193.64168750809	-0.400296926628011\\
194.058354219771	-0.435207010410321\\
194.475020931452	-0.47499090668418\\
194.891687643132	-0.484027410548348\\
195.308354354813	-0.488291225267373\\
195.725021066493	-0.481106127301987\\
196.141687778174	-0.470684277983498\\
196.558354489855	-0.469053231114041\\
196.975021201535	-0.469259539539331\\
197.391687913216	-0.471393988519893\\
197.808354624896	-0.477947049615624\\
198.225021336577	-0.472678700149672\\
198.641688048257	-0.458500364097595\\
199.058354759938	-0.453894513667073\\
199.475021471619	-0.449764732592615\\
199.891688183299	-0.446119819460001\\
200.30835489498	-0.441141353310572\\
200.72502160666	-0.419535090612719\\
201.141688318341	-0.396631504978287\\
201.558355030022	-0.371294066982125\\
201.975021741702	-0.346897223733906\\
202.391688453383	-0.329347300297511\\
202.808355165063	-0.308320946965411\\
203.225021876744	-0.29906519155556\\
203.641688588425	-0.296709855675309\\
204.058355300105	-0.298265693109166\\
204.475022011786	-0.311850056624123\\
204.891688723466	-0.340887188317981\\
205.308355435147	-0.350075642854071\\
205.725022146828	-0.34913175263564\\
206.141688858508	-0.350027446553721\\
206.558355570189	-0.333607881628411\\
206.975022281869	-0.321594938812976\\
207.39168899355	-0.320404077730156\\
207.80835570523	-0.319586793536379\\
208.225022416911	-0.323185033155077\\
208.641689128592	-0.316431055857464\\
209.058355840272	-0.314301793546111\\
209.475022551953	-0.314337251399453\\
209.891689263633	-0.32223022328029\\
210.308355975314	-0.325759088988931\\
210.725022686995	-0.323349052972957\\
211.141689398675	-0.325454276431364\\
211.558356110356	-0.336210838804386\\
211.975022822036	-0.339718601397307\\
212.391689533717	-0.336374063152017\\
212.808356245398	-0.329852113996572\\
213.225022957078	-0.327921131397481\\
213.641689668759	-0.344204839223511\\
214.058356380439	-0.36553435660001\\
214.47502309212	-0.37424792275795\\
214.891689803801	-0.365365375434009\\
215.308356515481	-0.357442919008198\\
215.725023227162	-0.352681226052623\\
216.141689938842	-0.344536758098564\\
216.558356650523	-0.333482338082081\\
216.975023362204	-0.315247648602806\\
217.391690073884	-0.290665088815873\\
217.808356785565	-0.263304922454618\\
218.225023497245	-0.24729660654365\\
218.641690208926	-0.233295214977528\\
219.058356920606	-0.22308352755328\\
219.475023632287	-0.216811145232797\\
219.891690343968	-0.227259369577571\\
220.308357055648	-0.237484749303048\\
220.725023767329	-0.230919363687809\\
221.141690479009	-0.23165032603478\\
221.55835719069	-0.238660962765294\\
221.975023902371	-0.241874011270985\\
222.391690614051	-0.246877333281945\\
222.808357325732	-0.248208218120487\\
223.225024037412	-0.24473450991385\\
223.641690749093	-0.242316067499779\\
224.058357460774	-0.246198209557139\\
224.475024172454	-0.264367223286596\\
224.891690884135	-0.281672495986002\\
225.308357595815	-0.288323026115034\\
225.725024307496	-0.306943224197324\\
226.141691019177	-0.329404987150371\\
226.558357730857	-0.359005921472207\\
226.975024442538	-0.387196493635372\\
227.391691154218	-0.411862253572579\\
227.808357865899	-0.443269939971461\\
228.225024577579	-0.476529608923519\\
228.64169128926	-0.509787450938726\\
229.058358000941	-0.533765788433565\\
229.475024712621	-0.560348086224636\\
229.891691424302	-0.587380740718484\\
230.308358135982	-0.603188177421209\\
230.725024847663	-0.618646554832465\\
231.141691559344	-0.635589395969303\\
231.558358271024	-0.660379570113474\\
231.975024982705	-0.680423001898603\\
232.391691694385	-0.688261177649392\\
232.808358406066	-0.690492989634931\\
233.225025117747	-0.697258289167975\\
233.641691829427	-0.701308698807122\\
234.058358541108	-0.703601471079385\\
234.475025252788	-0.704494992152804\\
234.891691964469	-0.700241865872732\\
235.30835867615	-0.693054006110752\\
235.72502538783	-0.678099377013231\\
236.141692099511	-0.667897045865111\\
236.558358811191	-0.650573724851312\\
236.975025522872	-0.64724060477327\\
237.391692234552	-0.643345629734626\\
237.808358946233	-0.637879577197714\\
238.225025657914	-0.627569713846384\\
238.641692369594	-0.621717602684076\\
239.058359081275	-0.61737944820697\\
239.475025792955	-0.607771688229406\\
239.891692504636	-0.600027547867858\\
240.308359216317	-0.585739550368932\\
240.725025927997	-0.588531210577625\\
241.141692639678	-0.589214528145444\\
241.558359351358	-0.578058178600965\\
241.975026063039	-0.578187155466013\\
242.39169277472	-0.567926443110804\\
242.8083594864	-0.558198229589017\\
243.225026198081	-0.545938343465933\\
243.641692909761	-0.523710844553114\\
244.058359621442	-0.503891016908734\\
244.475026333123	-0.477854739192257\\
244.891693044803	-0.446633585171006\\
245.308359756484	-0.424399219296068\\
245.725026468164	-0.404220463833818\\
246.141693179845	-0.384907026667235\\
246.558359891525	-0.37258549938315\\
246.975026603206	-0.362799465084445\\
247.391693314887	-0.350698144229335\\
247.808360026567	-0.342205894293185\\
248.225026738248	-0.344522265957873\\
248.641693449928	-0.340542264501321\\
249.058360161609	-0.338274207017966\\
249.47502687329	-0.341361186005351\\
249.89169358497	-0.325264583436338\\
250.308360296651	-0.297040795170816\\
250.725027008331	-0.266928504167599\\
251.141693720012	-0.231040168089106\\
251.558360431693	-0.205651975857182\\
251.975027143373	-0.185786169094807\\
252.391693855054	-0.17476976996087\\
252.808360566734	-0.156028309336065\\
253.225027278415	-0.14523998601749\\
253.641693990096	-0.150187573834037\\
254.058360701776	-0.155186342458936\\
254.475027413457	-0.162148035445384\\
254.891694125137	-0.174570401100384\\
255.308360836818	-0.186623587281364\\
255.725027548498	-0.200558335429083\\
256.141694260179	-0.217544040878504\\
256.55836097186	-0.221728831450889\\
256.97502768354	-0.217423950201615\\
257.391694395221	-0.213105171924401\\
257.808361106901	-0.206710453081006\\
258.225027818582	-0.196184610307278\\
258.641694530263	-0.192638100756968\\
259.058361241943	-0.201906883515984\\
259.475027953624	-0.223743863816728\\
259.891694665304	-0.254762378801608\\
260.308361376985	-0.304205871006109\\
260.725028088666	-0.366409569919729\\
261.141694800346	-0.4333644927402\\
261.558361512027	-0.503725531248705\\
261.975028223707	-0.562694339097815\\
262.391694935388	-0.604895588589113\\
262.808361647069	-0.617488750631127\\
263.225028358749	-0.62209013789374\\
263.64169507043	-0.623161753140269\\
264.05836178211	-0.621804538219615\\
264.475028493791	-0.619030353859409\\
264.891695205471	-0.610756047633688\\
265.308361917152	-0.60157697755151\\
265.725028628833	-0.601068046585185\\
266.141695340513	-0.602630093398779\\
266.558362052194	-0.613203804066888\\
266.975028763874	-0.622263830465456\\
267.391695475555	-0.634831811388158\\
267.808362187236	-0.648558510181269\\
268.225028898916	-0.655703061188957\\
268.641695610597	-0.658341278035444\\
269.058362322277	-0.655160883957018\\
269.475029033958	-0.650046181467043\\
269.891695745639	-0.644542194888727\\
270.308362457319	-0.638070857600208\\
270.725029169	-0.626913120107194\\
271.14169588068	-0.620555551197539\\
271.558362592361	-0.608718974550542\\
271.975029304042	-0.597919429172465\\
272.391696015722	-0.594018257366767\\
272.808362727403	-0.597992053680394\\
273.225029439083	-0.626193589142214\\
273.641696150764	-0.65275720477941\\
274.058362862444	-0.669423786258615\\
274.475029574125	-0.678090954533067\\
274.891696285806	-0.710099935770732\\
275.308362997486	-0.73824010559713\\
275.725029709167	-0.75465397069874\\
276.141696420847	-0.774997160327301\\
276.558363132528	-0.787681046870891\\
276.975029844209	-0.787319070628401\\
277.391696555889	-0.785982386220209\\
277.80836326757	-0.787263285110341\\
278.22502997925	-0.788229872280781\\
278.641696690931	-0.784494434646014\\
279.058363402612	-0.772696815326809\\
279.475030114292	-0.765399237251221\\
279.891696825973	-0.760080089289856\\
280.308363537653	-0.759972978959024\\
280.725030249334	-0.76411926683118\\
281.141696961015	-0.757312867494164\\
281.558363672695	-0.751211069365576\\
281.975030384376	-0.749611172855228\\
282.391697096056	-0.73764475413295\\
282.808363807737	-0.717285700165277\\
283.225030519417	-0.687344178466572\\
283.641697231098	-0.650535512567832\\
284.058363942779	-0.619074132149951\\
284.475030654459	-0.585706895796116\\
284.89169736614	-0.544223780462792\\
285.30836407782	-0.50526907800585\\
285.725030789501	-0.471996754811023\\
286.141697501182	-0.448470133866084\\
286.558364212862	-0.427542642425285\\
286.975030924543	-0.411010999238558\\
287.391697636223	-0.401502271752511\\
287.808364347904	-0.396846128923533\\
288.225031059585	-0.396451407949542\\
288.641697771265	-0.401823823489391\\
289.058364482946	-0.411627497952787\\
289.475031194626	-0.425283184215049\\
289.891697906307	-0.438382566236612\\
290.308364617988	-0.456979686065988\\
290.725031329668	-0.47283354899762\\
291.141698041349	-0.484618432932154\\
291.558364753029	-0.496862276515163\\
291.97503146471	-0.508525685262905\\
292.39169817639	-0.514386231976773\\
292.808364888071	-0.50578781262649\\
293.225031599752	-0.497834873077331\\
293.641698311432	-0.496249210383856\\
294.058365023113	-0.506104363249498\\
294.475031734793	-0.521701893789369\\
294.891698446474	-0.544980971630899\\
295.308365158155	-0.560563695530684\\
295.725031869835	-0.575597426313491\\
296.141698581516	-0.591575520498148\\
296.558365293196	-0.604074177618888\\
296.975032004877	-0.614241801514081\\
297.391698716558	-0.624431251420659\\
297.808365428238	-0.636494223376791\\
298.225032139919	-0.64677711910614\\
298.641698851599	-0.656787174711853\\
299.05836556328	-0.663675868617409\\
299.475032274961	-0.668623061892174\\
299.891698986641	-0.67768335736146\\
300.308365698322	-0.681355955964807\\
300.725032410002	-0.6837780318478\\
301.141699121683	-0.685897372247973\\
301.558365833363	-0.695018134646298\\
301.975032545044	-0.716246756687173\\
302.391699256725	-0.732767826944561\\
302.808365968405	-0.75259007322102\\
303.225032680086	-0.75477924438837\\
303.641699391766	-0.761392814851661\\
304.058366103447	-0.762968834220008\\
304.475032815128	-0.758537696531568\\
304.891699526808	-0.741340176469778\\
305.308366238489	-0.723855011500062\\
305.725032950169	-0.704518696485731\\
306.14169966185	-0.676457923575784\\
306.558366373531	-0.649217644923707\\
306.975033085211	-0.608759487710898\\
307.391699796892	-0.5578754513813\\
307.808366508572	-0.495034302806225\\
308.225033220253	-0.422233088732432\\
308.641699931934	-0.351088113542366\\
309.058366643614	-0.302844134796808\\
309.475033355295	-0.260661382096902\\
309.891700066975	-0.249643110615497\\
310.308366778656	-0.232325817848255\\
310.725033490337	-0.208726926530771\\
311.141700202017	-0.183192490922809\\
311.558366913698	-0.15566169715635\\
311.975033625378	-0.134787731620237\\
312.391700337059	-0.105173648114207\\
312.808367048739	-0.0697724739860675\\
313.22503376042	-0.0303593836434912\\
313.641700472101	0.010395084731494\\
314.058367183781	0.0411630103591613\\
314.475033895462	0.0672676541914254\\
314.891700607142	0.0885002872798278\\
315.308367318823	0.109445521940437\\
315.725034030504	0.135158138780166\\
316.141700742184	0.160322946870279\\
316.558367453865	0.174810443844463\\
316.975034165545	0.175398040204054\\
317.391700877226	0.161611520145769\\
317.808367588907	0.128985128333116\\
318.225034300587	0.07471886397511\\
318.641701012268	0.0203572968225026\\
319.058367723948	-0.00766449526298912\\
319.475034435629	-0.0405704522641996\\
319.89170114731	-0.0653152809834745\\
320.30836785899	-0.0766033422665825\\
320.725034570671	-0.0804390764558\\
321.141701282351	-0.0896209152269568\\
321.558367994032	-0.11297937925789\\
321.975034705712	-0.130998970204309\\
322.391701417393	-0.150846676261986\\
322.808368129074	-0.183397011637088\\
323.225034840754	-0.219310214899802\\
323.641701552435	-0.255167420345436\\
324.058368264115	-0.285209086111873\\
324.475034975796	-0.311647587270764\\
324.891701687477	-0.330349504499222\\
325.308368399157	-0.341250483632782\\
325.725035110838	-0.352889508450765\\
326.141701822518	-0.35682211324455\\
326.558368534199	-0.355380126592408\\
326.97503524588	-0.353301928392249\\
327.39170195756	-0.349476744915432\\
327.808368669241	-0.33503473947857\\
328.225035380921	-0.316080295586336\\
328.641702092602	-0.298324525798487\\
329.058368804283	-0.298331535707186\\
329.475035515963	-0.30601880185905\\
329.891702227644	-0.321296265415683\\
330.308368939324	-0.336758004364475\\
330.725035651005	-0.360596774306233\\
331.141702362685	-0.378894297644106\\
331.558369074366	-0.395779247648236\\
331.975035786047	-0.41211895742446\\
332.391702497727	-0.432499406927051\\
332.808369209408	-0.449922625748722\\
333.225035921088	-0.464249311929378\\
333.641702632769	-0.459172165634861\\
334.05836934445	-0.454024832096865\\
334.47503605613	-0.445131913331038\\
334.891702767811	-0.436958551296957\\
335.308369479491	-0.436204861585175\\
335.725036191172	-0.435906760848071\\
336.141702902853	-0.442674586625655\\
336.558369614533	-0.45437774774548\\
336.975036326214	-0.462700145474679\\
337.391703037894	-0.472400300753306\\
337.808369749575	-0.47826846374914\\
338.225036461256	-0.481382832029736\\
338.641703172936	-0.480626245431022\\
339.058369884617	-0.483726538899788\\
339.475036596297	-0.48725477145637\\
339.891703307978	-0.489636581191913\\
340.308370019658	-0.486418560101709\\
340.725036731339	-0.480380512915012\\
341.14170344302	-0.466312085391672\\
341.5583701547	-0.442510833262852\\
341.975036866381	-0.419837544265749\\
342.391703578061	-0.40203187739272\\
342.808370289742	-0.382084834554243\\
343.225037001423	-0.360680947110749\\
343.641703713103	-0.357449610135506\\
344.058370424784	-0.367605558743995\\
344.475037136464	-0.379905423544547\\
344.891703848145	-0.393686458773319\\
345.308370559826	-0.406771445757318\\
345.725037271506	-0.413678950918339\\
346.141703983187	-0.422209933218572\\
346.558370694867	-0.433879074567227\\
346.975037406548	-0.447542938948415\\
347.391704118229	-0.455660337763926\\
347.808370829909	-0.456252469237021\\
348.22503754159	-0.455885655462415\\
348.64170425327	-0.4513796994868\\
349.058370964951	-0.442373227604838\\
349.475037676631	-0.439936953060735\\
349.891704388312	-0.440543574803567\\
350.308371099993	-0.440326637894376\\
350.725037811673	-0.449305691818366\\
351.141704523354	-0.457584231638158\\
351.558371235034	-0.480229673452353\\
351.975037946715	-0.504192919460491\\
352.391704658396	-0.524570040995953\\
352.808371370076	-0.540476657857662\\
353.225038081757	-0.5470235283216\\
353.641704793437	-0.539925763620055\\
354.058371505118	-0.525887929469971\\
354.475038216799	-0.51360374644354\\
354.891704928479	-0.494992105240907\\
355.30837164016	-0.47719556969998\\
355.72503835184	-0.452119394468757\\
356.141705063521	-0.432392080356484\\
356.558371775202	-0.413320506385418\\
356.975038486882	-0.409884791155467\\
357.391705198563	-0.411337482141778\\
357.808371910243	-0.423350753177841\\
358.225038621924	-0.432496797957546\\
358.641705333604	-0.448310859156117\\
359.058372045285	-0.465563958568318\\
359.475038756966	-0.472038309327183\\
359.891705468646	-0.472103875152266\\
360.308372180327	-0.472366553214625\\
360.725038892007	-0.473689959851892\\
361.141705603688	-0.476230026965276\\
361.558372315369	-0.482312511299203\\
361.975039027049	-0.489351955999024\\
362.39170573873	-0.493999584687075\\
362.80837245041	-0.493180215664725\\
363.225039162091	-0.489497588643346\\
363.641705873772	-0.493123999619958\\
364.058372585452	-0.492338361509805\\
364.475039297133	-0.488710833004272\\
364.891706008813	-0.484588390236737\\
365.308372720494	-0.481747970229455\\
365.725039432175	-0.480008390913475\\
366.141706143855	-0.485942010548865\\
366.558372855536	-0.483604798030628\\
366.975039567216	-0.466849355076676\\
367.391706278897	-0.445535153338529\\
367.808372990577	-0.416202099217404\\
368.225039702258	-0.386291293073075\\
368.641706413939	-0.350325887856856\\
369.058373125619	-0.307015509010852\\
369.4750398373	-0.271433743070049\\
369.89170654898	-0.246042821336106\\
370.308373260661	-0.22332764946568\\
370.725039972342	-0.189306801185391\\
371.141706684022	-0.153729010540551\\
371.558373395703	-0.120516612810165\\
371.975040107383	-0.0887299649943643\\
372.391706819064	-0.0612392235476606\\
372.808373530745	-0.0347868364328391\\
373.225040242425	-0.0142910575786267\\
373.641706954106	0.00859427443979553\\
374.058373665786	0.0281159788099819\\
374.475040377467	0.0419244474073469\\
374.891707089148	0.0537955308241464\\
375.308373800828	0.0618694605600518\\
375.725040512509	0.0691739195298125\\
376.141707224189	0.075487452044641\\
376.55837393587	0.0832497150723652\\
376.97504064755	0.0897440843440631\\
377.391707359231	0.088529884421056\\
377.808374070912	0.0743245372595508\\
378.225040782592	0.0463946543245316\\
378.641707494273	0.0223441534871944\\
379.058374205953	0.00269359662454693\\
379.475040917634	-0.0202178067292591\\
379.891707629315	-0.0496547271180044\\
380.308374340995	-0.0859015342790063\\
380.725041052676	-0.127910453421765\\
381.141707764356	-0.181097848818975\\
381.558374476037	-0.233010650474197\\
381.975041187718	-0.277364594386424\\
382.391707899398	-0.313128255478603\\
382.808374611079	-0.335143020999812\\
383.225041322759	-0.33889388556655\\
383.64170803444	-0.321647078395422\\
384.058374746121	-0.312122076454258\\
384.475041457801	-0.312281522464111\\
384.891708169482	-0.317447099673771\\
385.308374881162	-0.329385519828674\\
385.725041592843	-0.346763273691189\\
386.141708304523	-0.354131560895211\\
386.558375016204	-0.368757825547625\\
386.975041727885	-0.388849369640346\\
387.391708439565	-0.405814624419507\\
387.808375151246	-0.418942292582226\\
388.225041862926	-0.430002814381711\\
388.641708574607	-0.441319399127183\\
389.058375286288	-0.445688102939152\\
389.475041997968	-0.451303951896806\\
389.891708709649	-0.475404244651947\\
390.308375421329	-0.493253684681995\\
390.72504213301	-0.48225713231713\\
391.141708844691	-0.474656173001517\\
391.558375556371	-0.473524268150203\\
391.975042268052	-0.476046498483663\\
392.391708979732	-0.476974671754678\\
392.808375691413	-0.500325387593457\\
393.225042403094	-0.525766081281139\\
393.641709114774	-0.551046443128404\\
394.058375826455	-0.561520912444269\\
394.475042538135	-0.566102148198202\\
394.891709249816	-0.55509364808093\\
395.308375961496	-0.544195643998247\\
395.725042673177	-0.536909416522009\\
396.141709384858	-0.529819580501248\\
396.558376096538	-0.522740256382892\\
396.975042808219	-0.509736504056774\\
397.391709519899	-0.495052402339214\\
397.80837623158	-0.477575037442164\\
398.225042943261	-0.462266265421624\\
398.641709654941	-0.450816619254415\\
399.058376366622	-0.44973730654808\\
399.475043078302	-0.444666612105396\\
399.891709789983	-0.436014663517644\\
400.308376501664	-0.433821312818721\\
400.725043213344	-0.442001735655144\\
401.141709925025	-0.452061978405053\\
401.558376636705	-0.45466756255642\\
401.975043348386	-0.450524141301158\\
402.391710060067	-0.446915670444821\\
402.808376771747	-0.449549755410148\\
403.225043483428	-0.453939865309608\\
403.641710195108	-0.446245418955749\\
404.058376906789	-0.441091296349565\\
404.475043618469	-0.435800761170625\\
404.89171033015	-0.429876123858125\\
405.308377041831	-0.42277044381569\\
405.725043753511	-0.420502685044599\\
406.141710465192	-0.424542608051505\\
406.558377176872	-0.432282749211683\\
406.975043888553	-0.441636919180724\\
407.391710600234	-0.452206358016311\\
407.808377311914	-0.461924000482854\\
408.225044023595	-0.475832296360884\\
408.641710735275	-0.490655383234387\\
409.058377446956	-0.501329975858318\\
409.475044158637	-0.505959132038198\\
409.891710870317	-0.511628898172113\\
410.308377581998	-0.512777178062564\\
410.725044293678	-0.507828337545335\\
411.141711005359	-0.502244260364097\\
411.55837771704	-0.494892919884211\\
411.97504442872	-0.490306831352506\\
412.391711140401	-0.488728987828411\\
412.808377852081	-0.481512243302352\\
413.225044563762	-0.481260636339292\\
413.641711275443	-0.489239471825154\\
414.058377987123	-0.493590088077265\\
414.475044698804	-0.498309297974225\\
414.891711410484	-0.49930594933959\\
415.308378122165	-0.494139371935051\\
415.725044833845	-0.487059192523506\\
416.141711545526	-0.477937272876041\\
416.558378257207	-0.478264356499735\\
416.975044968887	-0.483396761274942\\
417.391711680568	-0.480894692077997\\
417.808378392248	-0.468508806032874\\
418.225045103929	-0.456847590542859\\
418.64171181561	-0.449145145625893\\
419.05837852729	-0.448304044732992\\
419.475045238971	-0.450659596329133\\
419.891711950651	-0.454134810122296\\
420.308378662332	-0.45675906690535\\
420.725045374013	-0.460855664463078\\
421.141712085693	-0.466355818474546\\
421.558378797374	-0.474539055070809\\
421.975045509054	-0.480882456654398\\
422.391712220735	-0.482245477584709\\
422.808378932416	-0.483660396230578\\
423.225045644096	-0.490497901196826\\
423.641712355777	-0.504478529717851\\
424.058379067457	-0.524522312705549\\
424.475045779138	-0.530909802663398\\
424.891712490818	-0.535074614756574\\
425.308379202499	-0.533328656397906\\
425.72504591418	-0.532175305295925\\
426.14171262586	-0.524465683361277\\
426.558379337541	-0.506189467855057\\
426.975046049221	-0.472287043707334\\
427.391712760902	-0.438154710351521\\
427.808379472583	-0.4087790428032\\
428.225046184263	-0.376763052027079\\
428.641712895944	-0.34284306898494\\
429.058379607624	-0.301302102168018\\
429.475046319305	-0.253444079364007\\
429.891713030986	-0.208423040602625\\
430.308379742666	-0.156497776696302\\
430.725046454347	-0.113859603002926\\
431.141713166027	-0.0730545961464192\\
431.558379877708	-0.0250810652722577\\
431.975046589389	0.023745074937614\\
432.391713301069	0.0778438724239732\\
432.80838001275	0.13106602128674\\
433.22504672443	0.187861428301583\\
433.641713436111	0.247147948081677\\
434.058380147791	0.30445096673732\\
434.475046859472	0.362961648991611\\
434.891713571153	0.415979046612611\\
435.308380282833	0.462592422486031\\
435.725046994514	0.503326000807659\\
436.141713706194	0.530355645863903\\
436.558380417875	0.562303119801019\\
436.975047129556	0.597577111247384\\
437.391713841236	0.617778233843558\\
437.808380552917	0.636740899502337\\
438.225047264597	0.651981220152895\\
438.641713976278	0.66173632805814\\
439.058380687959	0.668208850977812\\
439.475047399639	0.668918231800108\\
439.89171411132	0.664313231053334\\
440.308380823	0.657169868034825\\
440.725047534681	0.637653757767088\\
441.141714246362	0.602404982784697\\
441.558380958042	0.558817388030405\\
441.975047669723	0.512533217803903\\
442.391714381403	0.467415565954898\\
442.808381093084	0.40859908879261\\
443.225047804764	0.332637758980895\\
443.641714516445	0.258366749160065\\
444.058381228126	0.178333306442816\\
444.475047939806	0.090734801878197\\
444.891714651487	0.0153320476595055\\
445.308381363167	-0.0587207768706653\\
445.725048074848	-0.123107411060671\\
446.141714786529	-0.18474577870828\\
446.558381498209	-0.229551430259534\\
446.97504820989	-0.272318122570061\\
447.39171492157	-0.300077360131094\\
447.808381633251	-0.313446893672906\\
448.225048344932	-0.32495516136581\\
448.641715056612	-0.339078254651153\\
449.058381768293	-0.357501564137512\\
449.475048479973	-0.377535675498261\\
449.891715191654	-0.399933811987699\\
450.308381903335	-0.413211778242967\\
450.725048615015	-0.419823681966455\\
451.141715326696	-0.418342678922192\\
451.558382038376	-0.421965458164084\\
451.975048750057	-0.43809106957383\\
452.391715461737	-0.448555009159141\\
452.808382173418	-0.463076502669566\\
453.225048885099	-0.469060282417167\\
453.641715596779	-0.466874777315215\\
454.05838230846	-0.450036357843752\\
454.47504902014	-0.43709097293684\\
454.891715731821	-0.424751460100419\\
455.308382443502	-0.415898053692237\\
455.725049155182	-0.40803651318138\\
456.141715866863	-0.417502238261503\\
456.558382578543	-0.426698880780691\\
456.975049290224	-0.436573321989438\\
457.391716001905	-0.442576292409231\\
457.808382713585	-0.436198178709274\\
458.225049425266	-0.41823932819595\\
458.641716136946	-0.405604454601482\\
459.058382848627	-0.391197143649725\\
459.475049560308	-0.377699576301409\\
459.891716271988	-0.363427026089918\\
460.308382983669	-0.341766051983877\\
460.725049695349	-0.327948106181482\\
461.14171640703	-0.328060056423533\\
461.55838311871	-0.319799872611515\\
461.975049830391	-0.306595906161796\\
462.391716542072	-0.290722415500325\\
462.808383253752	-0.287524912680807\\
463.225049965433	-0.300338612176607\\
463.641716677113	-0.313271660202705\\
464.058383388794	-0.321664741088512\\
464.475050100475	-0.336494141484895\\
464.891716812155	-0.35536006160907\\
465.308383523836	-0.36832922045513\\
465.725050235516	-0.381921042604858\\
466.141716947197	-0.390227441819605\\
466.558383658878	-0.39616292411335\\
466.975050370558	-0.403833175797335\\
467.391717082239	-0.405848804706346\\
467.808383793919	-0.400683729058464\\
468.2250505056	-0.396292573694916\\
468.641717217281	-0.396372848956883\\
469.058383928961	-0.403911590906199\\
469.475050640642	-0.421000615866092\\
469.891717352322	-0.436065862826266\\
470.308384064003	-0.449579519886848\\
470.725050775683	-0.47438357124305\\
471.141717487364	-0.507574042505496\\
471.558384199045	-0.53605042730337\\
471.975050910725	-0.551734064938084\\
472.391717622406	-0.56171297414775\\
472.808384334086	-0.584856470993059\\
473.225051045767	-0.610256937322359\\
473.641717757448	-0.620835865891469\\
474.058384469128	-0.617417786697337\\
474.475051180809	-0.608525834971256\\
474.891717892489	-0.587497119602481\\
475.30838460417	-0.561573940896944\\
475.725051315851	-0.539795135489074\\
476.141718027531	-0.517972448372371\\
476.558384739212	-0.495510387266585\\
476.975051450892	-0.480563315808194\\
477.391718162573	-0.472844075942611\\
477.808384874254	-0.4616815316274\\
478.225051585934	-0.443720750411647\\
478.641718297615	-0.423180923882418\\
479.058385009295	-0.405416958945929\\
479.475051720976	-0.390036748538413\\
479.891718432656	-0.37869387140107\\
480.308385144337	-0.375925773157563\\
480.725051856018	-0.363385390931397\\
481.141718567698	-0.35354515788395\\
481.558385279379	-0.344113409605246\\
481.975051991059	-0.34519441624976\\
482.39171870274	-0.367742366811015\\
482.808385414421	-0.381637815360134\\
483.225052126101	-0.397394118364534\\
483.641718837782	-0.422622433324021\\
484.058385549462	-0.452942147314625\\
484.475052261143	-0.473223847468628\\
484.891718972824	-0.486294234425664\\
485.308385684504	-0.483505832451856\\
485.725052396185	-0.47900359661694\\
486.141719107865	-0.470376644939054\\
486.558385819546	-0.466364408640392\\
486.975052531227	-0.470105942975697\\
487.391719242907	-0.464235989251549\\
487.808385954588	-0.452248885262291\\
488.225052666268	-0.443022372801446\\
488.641719377949	-0.43780007540289\\
489.058386089629	-0.429503613206871\\
489.47505280131	-0.413997349547172\\
489.891719512991	-0.398100292960026\\
490.308386224671	-0.376862157142072\\
490.725052936352	-0.363857901687435\\
491.141719648032	-0.35727084562881\\
491.558386359713	-0.351571908301098\\
491.975053071394	-0.343846191208753\\
492.391719783074	-0.326831748881867\\
492.808386494755	-0.304528368255437\\
493.225053206435	-0.283642396661954\\
493.641719918116	-0.263708492875677\\
494.058386629797	-0.246826785997932\\
494.475053341477	-0.234981316932278\\
494.891720053158	-0.231185087656465\\
495.308386764838	-0.223836188154551\\
495.725053476519	-0.214114206302457\\
496.1417201882	-0.203104194451216\\
496.55838689988	-0.189218928240704\\
496.975053611561	-0.176918813403322\\
497.391720323241	-0.166537449794981\\
497.808387034922	-0.15599236765221\\
498.225053746602	-0.14527103827249\\
498.641720458283	-0.142625201874106\\
499.058387169964	-0.142837525855291\\
499.475053881644	-0.135078062596968\\
499.891720593325	-0.116378360619157\\
500.308387305005	-0.101566474049837\\
500.725054016686	-0.0852487336975717\\
501.141720728367	-0.0672519617366842\\
501.558387440047	-0.0472021564481579\\
501.975054151728	-0.0254306608583821\\
502.391720863408	-0.0053217355251681\\
502.808387575089	0.00654761575574963\\
503.22505428677	0.0117605568394834\\
503.64172099845	0.0132817889426976\\
504.058387710131	0.0118253292618982\\
504.475054421811	0.00689071049915708\\
504.891721133492	-0.000814576064666707\\
505.308387845173	-0.0177214498189366\\
505.725054556853	-0.0448060552838116\\
506.141721268534	-0.0739437814739668\\
506.558387980214	-0.109878890127343\\
506.975054691895	-0.154418011647006\\
507.391721403576	-0.198083655558381\\
507.808388115256	-0.230539377990749\\
508.225054826937	-0.273029032497834\\
508.641721538617	-0.319666143325892\\
509.058388250298	-0.364102036715314\\
509.475054961978	-0.401231034517939\\
509.891721673659	-0.4255171380511\\
510.30838838534	-0.464211319067048\\
510.72505509702	-0.501422389156707\\
511.141721808701	-0.540750662493195\\
511.558388520381	-0.584533027235372\\
511.975055232062	-0.624379777354073\\
512.391721943743	-0.655081299148037\\
512.808388655423	-0.673605770582658\\
513.225055367104	-0.686447346426517\\
513.641722078784	-0.696202139799694\\
514.058388790465	-0.700135053813746\\
514.475055502146	-0.70152225507364\\
514.891722213826	-0.703628299495194\\
515.308388925507	-0.702739666224081\\
515.725055637187	-0.699937245257381\\
516.141722348868	-0.699334509539615\\
516.558389060549	-0.696125382887902\\
516.975055772229	-0.68342225789039\\
517.39172248391	-0.664920010316555\\
517.80838919559	-0.647026501303308\\
518.225055907271	-0.636632938600201\\
518.641722618951	-0.631827489037239\\
519.058389330632	-0.634428884335033\\
519.475056042313	-0.641371720193131\\
519.891722753993	-0.649536244705858\\
520.308389465674	-0.64368793901482\\
520.725056177354	-0.6402036141643\\
521.141722889035	-0.633186040598643\\
521.558389600716	-0.626531027556631\\
521.975056312396	-0.620031186207554\\
522.391723024077	-0.607322993701306\\
522.808389735757	-0.593151141989935\\
523.225056447438	-0.577278392534794\\
523.641723159119	-0.553670800730669\\
524.058389870799	-0.529187928078472\\
524.47505658248	-0.508818309124907\\
524.89172329416	-0.496809957847239\\
525.308390005841	-0.483677718206525\\
525.725056717522	-0.477446618799461\\
526.141723429202	-0.476128565572498\\
526.558390140883	-0.478421655421211\\
526.975056852563	-0.49497838890522\\
527.391723564244	-0.506531316435898\\
527.808390275924	-0.51447079606649\\
528.225056987605	-0.516679010755694\\
528.641723699286	-0.508185842790068\\
529.058390410966	-0.504200567321711\\
529.475057122647	-0.505061663928911\\
529.891723834327	-0.50305404432282\\
530.308390546008	-0.498255474150765\\
530.725057257689	-0.492029504395028\\
531.141723969369	-0.483345330278961\\
531.55839068105	-0.479111874769553\\
531.97505739273	-0.476564924999958\\
532.391724104411	-0.471429787836795\\
532.808390816092	-0.470826135735401\\
533.225057527772	-0.479311752962859\\
533.641724239453	-0.496404883271229\\
534.058390951133	-0.513958896157204\\
534.475057662814	-0.531939862645719\\
534.891724374495	-0.545783781928393\\
535.308391086175	-0.559559811451882\\
535.725057797856	-0.570426909860292\\
536.141724509536	-0.565551743537309\\
536.558391221217	-0.561709090394436\\
536.975057932897	-0.555495090684034\\
537.391724644578	-0.548232556426805\\
537.808391356259	-0.535736051968721\\
538.225058067939	-0.511826193223477\\
538.64172477962	-0.496759395172389\\
539.0583914913	-0.493788361079747\\
539.475058202981	-0.499749379772556\\
539.891724914662	-0.514296056508957\\
540.308391626342	-0.539198981704207\\
540.725058338023	-0.566308117706188\\
541.141725049703	-0.58630397836382\\
541.558391761384	-0.60385223898431\\
541.975058473065	-0.616852579344907\\
542.391725184745	-0.633354333650934\\
542.808391896426	-0.648501472863236\\
543.225058608106	-0.653885046690293\\
543.641725319787	-0.655749065726724\\
544.058392031468	-0.653798507313938\\
544.475058743148	-0.646207935670404\\
544.891725454829	-0.63523896025487\\
545.308392166509	-0.621734755340808\\
545.72505887819	-0.600423362266048\\
546.14172558987	-0.587175613145482\\
546.558392301551	-0.575327235778267\\
546.975059013232	-0.56720762975709\\
547.391725724912	-0.562219698924728\\
547.808392436593	-0.57911169128744\\
548.225059148273	-0.59866577607935\\
548.641725859954	-0.612188556242686\\
549.058392571635	-0.619014028101843\\
549.475059283315	-0.618872495566812\\
549.891725994996	-0.62633088755398\\
550.308392706676	-0.642096962927987\\
550.725059418357	-0.642664189595828\\
551.141726130038	-0.646382857987424\\
551.558392841718	-0.639978665534447\\
551.975059553399	-0.623016675582253\\
552.391726265079	-0.602091445747972\\
552.80839297676	-0.582784384689933\\
553.225059688441	-0.565747858906935\\
553.641726400121	-0.551184938675951\\
554.058393111802	-0.540226004099547\\
554.475059823482	-0.531693407898274\\
554.891726535163	-0.521708911342845\\
555.308393246843	-0.516109238211086\\
555.725059958524	-0.52157110846462\\
556.141726670205	-0.525639494446311\\
556.558393381885	-0.538532658030487\\
556.975060093566	-0.553069383413144\\
557.391726805246	-0.553233833187806\\
557.808393516927	-0.539873594194892\\
558.225060228608	-0.527136722190122\\
558.641726940288	-0.50101560400986\\
559.058393651969	-0.471091533072821\\
559.475060363649	-0.44585625209831\\
559.89172707533	-0.43019644863582\\
560.308393787011	-0.41653443685417\\
560.725060498691	-0.411300781210836\\
561.141727210372	-0.414016648297135\\
561.558393922052	-0.43538259142908\\
561.975060633733	-0.45643072275152\\
562.391727345414	-0.481475207856759\\
562.808394057094	-0.513743133282701\\
563.225060768775	-0.542318004174199\\
563.641727480455	-0.575005568223032\\
564.058394192136	-0.606775287592989\\
564.475060903816	-0.625360909281906\\
564.891727615497	-0.634047887107554\\
565.308394327178	-0.636542234888637\\
565.725061038858	-0.63015153516756\\
566.141727750539	-0.62506906725757\\
566.558394462219	-0.626111895300194\\
566.9750611739	-0.623920347962147\\
567.391727885581	-0.620014750663784\\
567.808394597261	-0.615965407687858\\
568.225061308942	-0.610277208503579\\
568.641728020622	-0.609994467480628\\
569.058394732303	-0.609778112045681\\
569.475061443984	-0.604365287221818\\
569.891728155664	-0.605926535410834\\
570.308394867345	-0.605655757912786\\
570.725061579025	-0.601762570317819\\
571.141728290706	-0.596537916712159\\
571.558395002387	-0.581557828857601\\
571.975061714067	-0.561291208432372\\
572.391728425748	-0.545192472905885\\
572.808395137428	-0.531552869263864\\
573.225061849109	-0.521681542336638\\
573.641728560789	-0.5111844714557\\
574.05839527247	-0.51139286637199\\
574.475061984151	-0.516251055510248\\
574.891728695831	-0.522715416142621\\
575.308395407512	-0.529217859150223\\
575.725062119192	-0.5369507823382\\
576.141728830873	-0.541410748195332\\
576.558395542554	-0.544701046198854\\
576.975062254234	-0.54985939878\\
577.391728965915	-0.565431095028967\\
577.808395677595	-0.580048862015254\\
578.225062389276	-0.585667034197854\\
578.641729100957	-0.579317538950709\\
579.058395812637	-0.577325093729143\\
579.475062524318	-0.574413071963311\\
579.891729235998	-0.568670089464547\\
580.308395947679	-0.565361417068426\\
580.72506265936	-0.559399471734867\\
581.14172937104	-0.55399511965202\\
581.558396082721	-0.55192231187188\\
581.975062794401	-0.549526228924583\\
582.391729506082	-0.546930070441344\\
582.808396217762	-0.541737070100557\\
583.225062929443	-0.52283424177275\\
583.641729641124	-0.507330863784499\\
584.058396352804	-0.49748144863769\\
584.475063064485	-0.488130991820366\\
584.891729776165	-0.478746140725722\\
585.308396487846	-0.457364316375835\\
585.725063199527	-0.427103805533835\\
586.141729911207	-0.39118950302425\\
586.558396622888	-0.344744890332841\\
586.975063334568	-0.29515113476249\\
587.391730046249	-0.246041388379834\\
587.80839675793	-0.20223298589415\\
588.22506346961	-0.183837363481836\\
588.641730181291	-0.180909870960377\\
589.058396892971	-0.179238969177315\\
589.475063604652	-0.167362112070751\\
589.891730316333	-0.140129133791905\\
590.308397028013	-0.105990584469199\\
590.725063739694	-0.0679712021985746\\
591.141730451374	-0.0370895686908783\\
591.558397163055	-0.00766491232750871\\
591.975063874735	0.0189018321874038\\
592.391730586416	0.0416158107053432\\
592.808397298097	0.0534028117087874\\
593.225064009777	0.0640781635983884\\
593.641730721458	0.0781324604065158\\
594.058397433138	0.104946357645875\\
594.475064144819	0.143456415517182\\
594.8917308565	0.192950426091212\\
595.30839756818	0.237703379440397\\
595.725064279861	0.289043639914952\\
596.141730991541	0.339467122695893\\
596.558397703222	0.393458806166962\\
596.975064414903	0.446804014098451\\
597.391731126583	0.499805630329917\\
597.808397838264	0.552236154464176\\
598.225064549944	0.592674880600436\\
598.641731261625	0.648996749398582\\
599.058397973306	0.718460528970959\\
599.475064684986	0.784620832266257\\
599.891731396667	0.84654689436835\\
600.308398108347	0.903545794584878\\
600.725064820028	0.956875901237999\\
601.141731531709	1.00774270454941\\
601.558398243389	1.05576447516885\\
601.97506495507	1.10133177500915\\
602.39173166675	1.14438151084664\\
602.808398378431	1.18597546216208\\
603.225065090111	1.22581556206728\\
603.641731801792	1.26404458544335\\
604.058398513473	1.30051105267906\\
604.475065225153	1.34441758258645\\
604.891731936834	1.38986913187536\\
605.308398648514	1.43330611244847\\
605.725065360195	1.47473864810776\\
606.141732071876	1.51431772681585\\
606.558398783556	1.55231545343214\\
606.975065495237	1.58870006877126\\
607.391732206917	1.62342539876681\\
607.808398918598	1.65662946988885\\
608.225065630279	1.68870230109912\\
608.641732341959	1.71956517405892\\
609.05839905364	1.749195817873\\
609.47506576532	1.77776075376895\\
609.891732477001	1.80556074887513\\
610.308399188682	1.83271045428571\\
610.725065900362	1.85932521730491\\
611.141732612043	1.88521590110764\\
611.558399323723	1.9104306181476\\
611.975066035404	1.93515772342927\\
612.391732747084	1.95921701960328\\
612.808399458765	1.98263988887684\\
613.225066170446	2.00534229579366\\
613.641732882126	2.02737888107815\\
614.058399593807	2.04868118708043\\
614.475066305487	2.06931610321034\\
614.891733017168	2.02580891722802\\
615.308399728849	1.91920244205077\\
615.725066440529	1.877322119599\\
616.14173315221	1.86908128935723\\
616.55839986389	1.84379137986768\\
616.975066575571	1.82731815018947\\
617.391733287252	1.79327950115081\\
617.808399998932	1.7600244959614\\
618.225066710613	1.73249020787197\\
618.641733422293	1.68439543207942\\
619.058400133974	1.64902730666348\\
619.475066845655	1.59461863533676\\
619.891733557335	1.55190237196527\\
620.308400269016	1.50428422007333\\
620.725066980696	1.43543212505498\\
621.141733692377	1.36554605071967\\
621.558400404057	1.2866908714048\\
621.975067115738	1.20786027453101\\
622.391733827419	1.10869646891443\\
622.808400539099	0.988461166676446\\
623.22506725078	0.843328293528661\\
623.64173396246	0.70123319783862\\
624.058400674141	0.570994674833532\\
624.475067385822	0.455612516836494\\
624.891734097502	0.349283721415317\\
625.308400809183	0.230613446656407\\
625.725067520863	0.0960963787870627\\
626.141734232544	-0.0593044152654047\\
626.558400944225	-0.191683626448863\\
626.975067655905	-0.273074230819445\\
627.391734367586	-0.317706375707208\\
627.808401079266	-0.355389321212939\\
628.225067790947	-0.382875303261262\\
628.641734502628	-0.396762239838855\\
629.058401214308	-0.395937676279426\\
629.475067925989	-0.394408626053684\\
629.891734637669	-0.382955899076109\\
630.30840134935	-0.363883807277948\\
630.72506806103	-0.354674234134585\\
631.141734772711	-0.355587225356509\\
631.558401484392	-0.358974898885425\\
631.975068196072	-0.363718198648022\\
632.391734907753	-0.372113754038824\\
632.808401619433	-0.378212670247378\\
633.225068331114	-0.367686324651928\\
633.641735042795	-0.355758162869185\\
634.058401754475	-0.338380623487947\\
634.475068466156	-0.322587343442803\\
634.891735177836	-0.314064684256166\\
635.308401889517	-0.303482575747299\\
635.725068601198	-0.303055382750846\\
636.141735312878	-0.303707403849677\\
636.558402024559	-0.306753629816178\\
636.975068736239	-0.315192536605107\\
637.39173544792	-0.34043414671722\\
637.808402159601	-0.372889539312706\\
638.225068871281	-0.395480525196495\\
638.641735582962	-0.418589565502787\\
639.058402294642	-0.442621160583375\\
639.475069006323	-0.466378325013768\\
639.891735718003	-0.479974641949638\\
640.308402429684	-0.495890418444944\\
640.725069141365	-0.508456721819818\\
641.141735853045	-0.521934851507507\\
641.558402564726	-0.536702053322628\\
641.975069276406	-0.543464395988418\\
642.391735988087	-0.536581573208066\\
642.808402699768	-0.524562061866104\\
643.225069411448	-0.53231791387846\\
643.641736123129	-0.533449050505749\\
644.058402834809	-0.54403665862675\\
644.47506954649	-0.555932105706804\\
644.891736258171	-0.559292569059457\\
645.308402969851	-0.564692177848019\\
645.725069681532	-0.570315500461922\\
646.141736393212	-0.575658697260641\\
646.558403104893	-0.572402903725323\\
646.975069816574	-0.566660226190971\\
647.391736528254	-0.556484136854807\\
647.808403239935	-0.548593797687584\\
648.225069951615	-0.548017759872893\\
648.641736663296	-0.530870332869496\\
649.058403374976	-0.513968868971448\\
649.475070086657	-0.498645691912321\\
649.891736798338	-0.487944374971622\\
650.308403510018	-0.486151234658124\\
650.725070221699	-0.482398588784186\\
651.141736933379	-0.46461902021742\\
651.55840364506	-0.432723223087972\\
651.975070356741	-0.405160904704213\\
652.391737068421	-0.382897867102042\\
652.808403780102	-0.365799023504188\\
653.225070491782	-0.345034067248114\\
653.641737203463	-0.326918767688146\\
654.058403915144	-0.312739826375784\\
654.475070626824	-0.304816184001826\\
654.891737338505	-0.300151821104597\\
655.308404050185	-0.289923256141546\\
655.725070761866	-0.284028067911187\\
656.141737473547	-0.286565356635154\\
656.558404185227	-0.293823976998867\\
656.975070896908	-0.317445238254623\\
657.391737608588	-0.357758348517626\\
657.808404320269	-0.393101992928252\\
658.225071031949	-0.429655235291652\\
658.64173774363	-0.464726087380946\\
659.058404455311	-0.489948470060396\\
659.475071166991	-0.515258319339621\\
659.891737878672	-0.537673738062961\\
660.308404590352	-0.550687503672094\\
660.725071302033	-0.576121651750702\\
661.141738013714	-0.610942064515201\\
661.558404725394	-0.643686286067968\\
661.975071437075	-0.677420147415349\\
662.391738148755	-0.697058731719917\\
662.808404860436	-0.722151536994884\\
663.225071572117	-0.73790519001877\\
663.641738283797	-0.731958906159433\\
664.058404995478	-0.733482657193055\\
664.475071707158	-0.738688920237219\\
664.891738418839	-0.737102250744071\\
665.30840513052	-0.733754624973067\\
665.7250718422	-0.72477413345127\\
666.141738553881	-0.713981153621939\\
666.558405265561	-0.703375985002653\\
666.975071977242	-0.694695743209699\\
667.391738688922	-0.684172394964168\\
667.808405400603	-0.674555067283907\\
668.225072112284	-0.673466454201452\\
668.641738823964	-0.683745779261188\\
669.058405535645	-0.697154596847416\\
669.475072247325	-0.715544059892693\\
669.891738959006	-0.729407208145838\\
670.308405670687	-0.722922889039251\\
670.725072382367	-0.699346906976647\\
671.141739094048	-0.666762529792481\\
671.558405805728	-0.631531204538243\\
671.975072517409	-0.586195146559953\\
672.39173922909	-0.538308123753951\\
672.80840594077	-0.482488393962077\\
673.225072652451	-0.434389054621483\\
673.641739364131	-0.4007383873259\\
674.058406075812	-0.376262046548319\\
674.475072787493	-0.343770917191017\\
674.891739499173	-0.307746201644099\\
675.308406210854	-0.267260716404317\\
675.725072922534	-0.227771739467373\\
676.141739634215	-0.186210903660926\\
676.558406345895	-0.140802197376308\\
676.975073057576	-0.097064466126225\\
677.391739769257	-0.0522769218307823\\
677.808406480937	-0.00720549939318528\\
678.225073192618	0.0400984392475703\\
678.641739904298	0.0872382024931434\\
679.058406615979	0.134946507086074\\
679.47507332766	0.18307327410396\\
679.89174003934	0.230119294380185\\
680.308406751021	0.264721530217153\\
680.725073462701	0.291674210761286\\
681.141740174382	0.311954178541103\\
681.558406886063	0.32082058573596\\
681.975073597743	0.323654729416928\\
682.391740309424	0.313575866284807\\
682.808407021104	0.302257683247069\\
683.225073732785	0.278105290367677\\
683.641740444466	0.240275379191984\\
684.058407156146	0.192066109055049\\
684.475073867827	0.142788135978673\\
684.891740579507	0.108404217449526\\
685.308407291188	0.070087582924169\\
685.725074002868	0.0315584281219704\\
686.141740714549	0.0109630895669069\\
686.55840742623	-0.00780425126013705\\
686.97507413791	-0.0240835192638971\\
687.391740849591	-0.031791442041022\\
687.808407561271	-0.0372857043048632\\
688.225074272952	-0.050670118074477\\
688.641740984633	-0.0726253921545796\\
689.058407696313	-0.0932820844401898\\
689.475074407994	-0.11654791522102\\
689.891741119674	-0.145931759013361\\
690.308407831355	-0.172772026780231\\
690.725074543036	-0.2104618419045\\
691.141741254716	-0.244702046353683\\
691.558407966397	-0.26820659887107\\
691.975074678077	-0.286395938095119\\
692.391741389758	-0.299705476005743\\
692.808408101439	-0.314422731980847\\
693.225074813119	-0.331932568810913\\
693.6417415248	-0.341679638830154\\
694.05840823648	-0.357620143080774\\
694.475074948161	-0.382887577473825\\
694.891741659842	-0.401787751491616\\
695.308408371522	-0.414624018461718\\
695.725075083203	-0.422899585038649\\
696.141741794883	-0.429555743516277\\
696.558408506564	-0.439975371190633\\
696.975075218244	-0.449266995197124\\
697.391741929925	-0.455244929987729\\
697.808408641606	-0.457436870249151\\
698.225075353286	-0.457811806965313\\
698.641742064967	-0.44435717741963\\
699.058408776647	-0.425709923736082\\
699.475075488328	-0.396110364903968\\
699.891742200009	-0.363582071383967\\
700.308408911689	-0.331544203266864\\
700.72507562337	-0.296355216601843\\
701.14174233505	-0.278477465976721\\
701.558409046731	-0.277467786476533\\
701.975075758412	-0.283699127621995\\
702.391742470092	-0.292417450030349\\
702.808409181773	-0.303280853797988\\
703.225075893453	-0.320382195202763\\
703.641742605134	-0.343434923978102\\
704.058409316815	-0.364321650323717\\
704.475076028495	-0.389780219890664\\
704.891742740176	-0.417718588381793\\
705.308409451856	-0.432649389410396\\
705.725076163537	-0.440110271674692\\
706.141742875217	-0.450723303584706\\
706.558409586898	-0.464929112397688\\
706.975076298579	-0.474595160027392\\
707.391743010259	-0.480375906833723\\
707.80840972194	-0.488765430393903\\
708.22507643362	-0.49989624856044\\
708.641743145301	-0.518423319981353\\
709.058409856982	-0.537988359629962\\
709.475076568662	-0.566607501070677\\
709.891743280343	-0.591738703998511\\
710.308409992023	-0.607798978681817\\
710.725076703704	-0.617777052798749\\
711.141743415385	-0.622325046042596\\
711.558410127065	-0.61458930281638\\
711.975076838746	-0.604287268133112\\
712.391743550426	-0.590736829625262\\
712.808410262107	-0.57260461332726\\
713.225076973788	-0.552489015790049\\
713.641743685468	-0.528605841811938\\
714.058410397149	-0.513264384899509\\
714.475077108829	-0.495439116952974\\
714.89174382051	-0.48005726339694\\
715.30841053219	-0.480178548274516\\
715.725077243871	-0.491223558841972\\
716.141743955552	-0.500162361112031\\
716.558410667232	-0.498494934784382\\
716.975077378913	-0.478885781021976\\
717.391744090593	-0.460912609305222\\
717.808410802274	-0.437785229210782\\
718.225077513955	-0.42555561927719\\
718.641744225635	-0.415477939491852\\
719.058410937316	-0.411481799306373\\
719.475077648996	-0.407429855421986\\
719.891744360677	-0.399994927049376\\
720.308411072358	-0.392076749457548\\
720.725077784038	-0.390645053527634\\
721.141744495719	-0.399387317400399\\
721.558411207399	-0.420791021915474\\
721.97507791908	-0.453588907665562\\
722.391744630761	-0.483920092798225\\
722.808411342441	-0.520012334503716\\
723.225078054122	-0.55475364712737\\
723.641744765802	-0.582340638885127\\
724.058411477483	-0.605619565548343\\
724.475078189163	-0.620719358990427\\
724.891744900844	-0.630603091135668\\
725.308411612525	-0.638679646689665\\
725.725078324205	-0.646228982771059\\
726.141745035886	-0.651216486786148\\
726.558411747566	-0.654350575816625\\
726.975078459247	-0.648518626673932\\
727.391745170928	-0.640639385672618\\
727.808411882608	-0.633834899179489\\
728.225078594289	-0.636620206056943\\
728.641745305969	-0.62807971963542\\
729.05841201765	-0.623107383011373\\
729.475078729331	-0.616360094693754\\
729.891745441011	-0.603443647936135\\
730.308412152692	-0.596767873505485\\
730.725078864372	-0.580972018841239\\
731.141745576053	-0.549753618549975\\
731.558412287734	-0.508387416283549\\
731.975078999414	-0.47243921218314\\
732.391745711095	-0.448090404089478\\
732.808412422775	-0.412367923846246\\
733.225079134456	-0.364568164030483\\
733.641745846136	-0.311757705417825\\
734.058412557817	-0.275226253763021\\
734.475079269498	-0.239466699270955\\
734.891745981178	-0.197197001788092\\
735.308412692859	-0.150869376403952\\
735.725079404539	-0.10145281876694\\
736.14174611622	-0.0622799577720348\\
736.558412827901	-0.0176813942409797\\
736.975079539581	0.0180645771867341\\
737.391746251262	0.0525718170009729\\
737.808412962942	0.0885749724370367\\
738.225079674623	0.12109415601518\\
738.641746386304	0.155954042570725\\
739.058413097984	0.189987735396359\\
739.475079809665	0.215329132154883\\
739.891746521345	0.236091418972962\\
740.308413233026	0.251800311838282\\
740.725079944707	0.268259013484966\\
741.141746656387	0.279633523609235\\
741.558413368068	0.283388212606592\\
741.975080079748	0.269611622339522\\
742.391746791429	0.250326221066758\\
742.808413503109	0.226787012606703\\
743.22508021479	0.200172042669425\\
743.641746926471	0.174299643374703\\
744.058413638151	0.142833830344475\\
744.475080349832	0.10181242687869\\
744.891747061512	0.0448112049548085\\
745.308413773193	-0.0275660892652409\\
745.725080484874	-0.0941605054844068\\
746.141747196554	-0.15633822517509\\
746.558413908235	-0.215494007050236\\
746.975080619915	-0.265934581677762\\
747.391747331596	-0.304540202891826\\
747.808414043277	-0.338990848723827\\
748.225080754957	-0.372487865537922\\
748.641747466638	-0.407417887970909\\
749.058414178318	-0.432030295595431\\
749.475080889999	-0.46007141619783\\
749.89174760168	-0.485973401722844\\
750.30841431336	-0.515489954843796\\
750.725081025041	-0.546618388568876\\
751.141747736721	-0.567153125181775\\
751.558414448402	-0.580141493789306\\
751.975081160082	-0.587815184869987\\
752.391747871763	-0.596050633132362\\
752.808414583444	-0.601260410825363\\
753.225081295124	-0.587390859624206\\
753.641748006805	-0.552063527858486\\
754.058414718485	-0.512818110136242\\
754.475081430166	-0.48528429381283\\
754.891748141847	-0.452235124639988\\
755.308414853527	-0.425806560169186\\
755.725081565208	-0.414038764755257\\
756.141748276888	-0.408406607442558\\
756.558414988569	-0.405631007949615\\
756.97508170025	-0.405502961522943\\
757.39174841193	-0.410466684262878\\
757.808415123611	-0.425391812457154\\
758.225081835291	-0.44063166998729\\
758.641748546972	-0.455253077838997\\
759.058415258653	-0.463189680172375\\
759.475081970333	-0.465768131961795\\
759.891748682014	-0.464469339853463\\
760.308415393694	-0.455413797758839\\
760.725082105375	-0.450849693887684\\
761.141748817055	-0.454160403723371\\
761.558415528736	-0.446585976981793\\
761.975082240417	-0.4364121981166\\
762.391748952097	-0.426718104887359\\
762.808415663778	-0.427968878677484\\
763.225082375458	-0.431582047525034\\
763.641749087139	-0.430923712976695\\
764.05841579882	-0.428893598000692\\
764.4750825105	-0.428381948979018\\
764.891749222181	-0.430159400244935\\
765.308415933861	-0.430179745016437\\
765.725082645542	-0.427917183774376\\
766.141749357223	-0.427234870758966\\
766.558416068903	-0.428013844549005\\
766.975082780584	-0.430573762058533\\
767.391749492264	-0.435127202684941\\
767.808416203945	-0.434704279971639\\
768.225082915626	-0.428986391306636\\
768.641749627306	-0.418403254875032\\
769.058416338987	-0.419571821169026\\
769.475083050667	-0.422130416460618\\
769.891749762348	-0.411585235025957\\
770.308416474028	-0.400147559851357\\
770.725083185709	-0.388518077823437\\
771.14174989739	-0.380683851841131\\
771.55841660907	-0.386866098432405\\
771.975083320751	-0.388087627389169\\
772.391750032431	-0.392265232513297\\
772.808416744112	-0.392640542341536\\
773.225083455793	-0.391454889103113\\
773.641750167473	-0.394427015848619\\
774.058416879154	-0.39684595106048\\
774.475083590834	-0.394759826415931\\
774.891750302515	-0.389154995116406\\
775.308417014196	-0.3805379439615\\
775.725083725876	-0.369892000782121\\
776.141750437557	-0.362264307694317\\
776.558417149237	-0.354408041959796\\
776.975083860918	-0.352278668588789\\
777.391750572599	-0.351086875618711\\
777.808417284279	-0.353261901946513\\
778.22508399596	-0.349474558461728\\
778.64175070764	-0.357429813263533\\
779.058417419321	-0.376359677375839\\
779.475084131001	-0.397365122685654\\
779.891750842682	-0.417038974803841\\
780.308417554363	-0.440649601061329\\
780.725084266043	-0.462686433983075\\
781.141750977724	-0.480116442083784\\
781.558417689404	-0.492590144695397\\
781.975084401085	-0.503311038786406\\
782.391751112766	-0.501428003661195\\
782.808417824446	-0.491485446053232\\
783.225084536127	-0.479243420658692\\
783.641751247807	-0.455276480004046\\
784.058417959488	-0.433918985578549\\
784.475084671169	-0.415909696639553\\
784.891751382849	-0.396853540487245\\
785.30841809453	-0.36836438090277\\
785.72508480621	-0.349743968050951\\
786.141751517891	-0.330799101865773\\
786.558418229572	-0.299031009418342\\
786.975084941252	-0.263004536820587\\
787.391751652933	-0.22857186804115\\
787.808418364613	-0.204444869230855\\
788.225085076294	-0.184298422834997\\
788.641751787974	-0.161609271193847\\
789.058418499655	-0.147975933445818\\
789.475085211336	-0.124199502004553\\
789.891751923016	-0.098445135808527\\
790.308418634697	-0.0625772451474907\\
790.725085346377	-0.0104765446649908\\
791.141752058058	0.0448715790413759\\
791.558418769739	0.0937191582766032\\
791.975085481419	0.138314027128973\\
792.3917521931	0.166446118053269\\
792.80841890478	0.188523095273775\\
793.225085616461	0.203706363218577\\
793.641752328142	0.212297718007326\\
794.058419039822	0.21155955025122\\
794.475085751503	0.208678330345129\\
794.891752463183	0.211674754115362\\
795.308419174864	0.207039853720764\\
795.725085886545	0.202072360719138\\
796.141752598225	0.192623230524633\\
796.558419309906	0.178836217946787\\
796.975086021586	0.167298768239521\\
797.391752733267	0.153410367245517\\
797.808419444948	0.142630898985352\\
798.225086156628	0.131063077260706\\
798.641752868309	0.117398732446211\\
799.058419579989	0.104199491266888\\
799.47508629167	0.0887906778078217\\
799.89175300335	0.0688300667502466\\
800.308419715031	0.0433041300200246\\
800.725086426712	0.015190013695758\\
801.141753138392	-0.0234772387583737\\
801.558419850073	-0.0664178929709431\\
801.975086561753	-0.108247799250392\\
802.391753273434	-0.161449395044064\\
802.808419985115	-0.219273174653491\\
803.225086696795	-0.265467146686983\\
803.641753408476	-0.281401548980646\\
804.058420120156	-0.286600160901638\\
804.475086831837	-0.283165147209014\\
804.891753543518	-0.28178704202048\\
805.308420255198	-0.288642419900924\\
805.725086966879	-0.305116372159568\\
806.141753678559	-0.336898518387029\\
806.55842039024	-0.363580457668922\\
806.975087101921	-0.383629575586326\\
807.391753813601	-0.394538427502047\\
807.808420525282	-0.401955541154219\\
808.225087236962	-0.405167089404636\\
808.641753948643	-0.407661418636973\\
809.058420660323	-0.402276247807591\\
809.475087372004	-0.400122678934518\\
809.891754083685	-0.393016077749726\\
810.308420795365	-0.386086255481684\\
810.725087507046	-0.377932383057589\\
811.141754218726	-0.375109930988549\\
811.558420930407	-0.376403262236263\\
811.975087642088	-0.372333006025198\\
812.391754353768	-0.383059845579878\\
812.808421065449	-0.403428022082712\\
813.225087777129	-0.440890752300504\\
813.64175448881	-0.488896234716432\\
814.058421200491	-0.532921364816612\\
814.475087912171	-0.568976065112122\\
814.891754623852	-0.59589748736865\\
815.308421335532	-0.593487113748185\\
815.725088047213	-0.587293656572508\\
816.141754758894	-0.578740764676521\\
816.558421470574	-0.567611138630886\\
816.975088182255	-0.560417960093188\\
817.391754893935	-0.54793976730108\\
817.808421605616	-0.532671548915595\\
818.225088317296	-0.519163554830555\\
818.641755028977	-0.509439565483521\\
819.058421740658	-0.500616225302226\\
819.475088452338	-0.49197102656526\\
819.891755164019	-0.489179513834411\\
820.308421875699	-0.489632903963032\\
820.72508858738	-0.494702070138426\\
821.141755299061	-0.49900466934249\\
821.558422010741	-0.500882760199886\\
821.975088722422	-0.499507489127159\\
822.391755434102	-0.491987356970492\\
822.808422145783	-0.4877950907828\\
823.225088857464	-0.48527429114036\\
823.641755569144	-0.485602099646667\\
824.058422280825	-0.479278762488389\\
824.475088992505	-0.463740660158147\\
824.891755704186	-0.44135724638666\\
825.308422415867	-0.42969667768384\\
825.725089127547	-0.422266272862927\\
826.141755839228	-0.422549544516428\\
826.558422550908	-0.42569399046478\\
826.975089262589	-0.436627779149724\\
827.391755974269	-0.457876769686213\\
827.80842268595	-0.473321002775537\\
828.225089397631	-0.492221607545841\\
828.641756109311	-0.50484512615929\\
829.058422820992	-0.535966634110643\\
829.475089532672	-0.569813464953703\\
829.891756244353	-0.58339944506311\\
830.308422956034	-0.591031340909967\\
830.725089667714	-0.594725367997765\\
831.141756379395	-0.59467435095157\\
831.558423091075	-0.591252649203797\\
831.975089802756	-0.588671819829681\\
832.391756514437	-0.589733633277423\\
832.808423226117	-0.590821908427382\\
833.225089937798	-0.593238040565856\\
833.641756649478	-0.598694861921554\\
834.058423361159	-0.617686128817404\\
834.47509007284	-0.642787381151674\\
834.89175678452	-0.651149997608943\\
835.308423496201	-0.656660516231391\\
835.725090207881	-0.664463707613329\\
836.141756919562	-0.669841980450093\\
836.558423631242	-0.680089657629659\\
836.975090342923	-0.67849910568682\\
837.391757054604	-0.670523271779013\\
837.808423766284	-0.663944838977437\\
838.225090477965	-0.645456429632736\\
838.641757189645	-0.635187588944862\\
839.058423901326	-0.628802251095658\\
839.475090613007	-0.626619159127476\\
839.891757324687	-0.641812503187437\\
840.308424036368	-0.65786061840578\\
840.725090748048	-0.664821964310466\\
841.141757459729	-0.663558334285958\\
841.55842417141	-0.65619807394605\\
841.97509088309	-0.639446915839024\\
842.391757594771	-0.62830079749213\\
842.808424306451	-0.621211029560756\\
843.225091018132	-0.611827618385338\\
843.641757729813	-0.595236163570965\\
844.058424441493	-0.583732969845314\\
844.475091153174	-0.577487796116731\\
844.891757864854	-0.574840991365176\\
845.308424576535	-0.570444545327051\\
845.725091288215	-0.560404826360329\\
846.141757999896	-0.544577059913165\\
846.558424711577	-0.516678654680265\\
846.975091423257	-0.491646121741577\\
847.391758134938	-0.465550066759699\\
847.808424846618	-0.454694841795982\\
848.225091558299	-0.44718898096027\\
848.64175826998	-0.432286305514095\\
849.05842498166	-0.416415883914384\\
849.475091693341	-0.395389170266154\\
849.891758405021	-0.376211000987641\\
850.308425116702	-0.355032214625271\\
850.725091828383	-0.331123335362744\\
851.141758540063	-0.303302944904342\\
851.558425251744	-0.271673301323606\\
851.975091963424	-0.242555979288951\\
852.391758675105	-0.212837195443525\\
852.808425386786	-0.186671288914573\\
853.225092098466	-0.16286413663933\\
853.641758810147	-0.14316763279922\\
854.058425521827	-0.125164590845045\\
854.475092233508	-0.111221972127467\\
854.891758945188	-0.0985382160195272\\
855.308425656869	-0.0921624802877057\\
855.72509236855	-0.0919206447144916\\
856.14175908023	-0.0933902489069476\\
856.558425791911	-0.102502479798619\\
856.975092503591	-0.116966301711777\\
857.391759215272	-0.125515237582963\\
857.808425926953	-0.131358145067975\\
858.225092638633	-0.142663864511898\\
858.641759350314	-0.155418162066777\\
859.058426061994	-0.168907714776372\\
859.475092773675	-0.192879012209909\\
859.891759485356	-0.21255675372639\\
860.308426197036	-0.236471256174271\\
860.725092908717	-0.265594594544713\\
861.141759620397	-0.310704150401212\\
861.558426332078	-0.375978306370949\\
861.975093043759	-0.44568020724231\\
862.391759755439	-0.518339215407672\\
862.80842646712	-0.582292590058495\\
863.2250931788	-0.632662484439533\\
863.641759890481	-0.666735385220081\\
864.058426602161	-0.682096110598065\\
864.475093313842	-0.689006797728078\\
864.891760025523	-0.697518490815716\\
865.308426737203	-0.705302794832682\\
865.725093448884	-0.708938186550017\\
866.141760160564	-0.703329484233724\\
866.558426872245	-0.689400963156127\\
866.975093583926	-0.676555718109458\\
867.391760295606	-0.665012011064941\\
867.808427007287	-0.654568027273361\\
868.225093718967	-0.638022675690559\\
868.641760430648	-0.624272975747926\\
869.058427142329	-0.606791279452374\\
869.475093854009	-0.58504822656671\\
869.89176056569	-0.570408960866509\\
870.30842727737	-0.559296851621642\\
870.725093989051	-0.550488802886633\\
871.141760700732	-0.545068509661865\\
871.558427412412	-0.545186553267091\\
871.975094124093	-0.542535295875019\\
872.391760835773	-0.541130740823417\\
872.808427547454	-0.533651879868222\\
873.225094259134	-0.517640583055249\\
873.641760970815	-0.502012465448089\\
874.058427682496	-0.491914498190963\\
874.475094394176	-0.49273663435099\\
874.891761105857	-0.500720814542125\\
875.308427817537	-0.508609678648802\\
875.725094529218	-0.517012293027486\\
876.141761240899	-0.522631705537838\\
876.558427952579	-0.533029098686253\\
876.97509466426	-0.549284039473096\\
877.39176137594	-0.556339269653779\\
877.808428087621	-0.554449619338787\\
878.225094799302	-0.54400782606468\\
878.641761510982	-0.529035674772651\\
879.058428222663	-0.523363826980931\\
879.475094934343	-0.521233746220314\\
879.891761646024	-0.51393896382813\\
880.308428357705	-0.496755031281186\\
880.725095069385	-0.471578853102059\\
881.141761781066	-0.447770717842819\\
881.558428492746	-0.425950761025575\\
881.975095204427	-0.409636270815431\\
882.391761916107	-0.396696057908894\\
882.808428627788	-0.389320719006903\\
883.225095339469	-0.380506862062059\\
883.641762051149	-0.378297804783626\\
884.05842876283	-0.384468585671399\\
884.47509547451	-0.390551308694221\\
884.891762186191	-0.390874100736331\\
885.308428897872	-0.389174172294532\\
885.725095609552	-0.386418958899854\\
886.141762321233	-0.398547904056658\\
886.558429032913	-0.410852359676164\\
886.975095744594	-0.423857105863905\\
887.391762456275	-0.425281446346294\\
887.808429167955	-0.421337530531462\\
888.225095879636	-0.426538230351453\\
888.641762591316	-0.428090740395348\\
889.058429302997	-0.430512024721554\\
889.475096014678	-0.432306300798895\\
889.891762726358	-0.427387463488497\\
890.308429438039	-0.433294725032805\\
890.725096149719	-0.442934902924454\\
891.1417628614	-0.456879148116608\\
891.558429573081	-0.47296128455554\\
891.975096284761	-0.482061110409432\\
892.391762996442	-0.485232118071672\\
892.808429708122	-0.489453206229122\\
893.225096419803	-0.485192779507673\\
893.641763131483	-0.493765657324182\\
894.058429843164	-0.509683802229385\\
894.475096554845	-0.51784449121406\\
894.891763266525	-0.529808144945576\\
895.308429978206	-0.538076736256892\\
895.725096689886	-0.555012060065792\\
896.141763401567	-0.561751037736223\\
896.558430113248	-0.5680368624065\\
896.975096824928	-0.571477673393444\\
897.391763536609	-0.577503300201278\\
897.808430248289	-0.595486695155183\\
898.22509695997	-0.604950764272522\\
898.641763671651	-0.612184704069986\\
899.058430383331	-0.612982560513975\\
899.475097095012	-0.61476922324354\\
899.891763806692	-0.621170911784976\\
900.308430518373	-0.626905161059525\\
900.725097230054	-0.626920815340477\\
901.141763941734	-0.627004332163062\\
901.558430653415	-0.623791794551443\\
901.975097365095	-0.622205476057538\\
902.391764076776	-0.622582744591838\\
902.808430788456	-0.621574235869729\\
903.225097500137	-0.609894883288477\\
903.641764211818	-0.585093508038066\\
904.058430923498	-0.576482134843738\\
904.475097635179	-0.569899908407421\\
904.891764346859	-0.565985469373756\\
905.30843105854	-0.56851085721048\\
905.725097770221	-0.570155340690989\\
906.141764481901	-0.576113958713888\\
906.558431193582	-0.594689179856693\\
906.975097905262	-0.61098160395625\\
907.391764616943	-0.618657030753507\\
907.808431328624	-0.637138924036457\\
908.225098040304	-0.658528145060745\\
908.641764751985	-0.661214531449854\\
909.058431463665	-0.652714362937279\\
909.475098175346	-0.640581438749952\\
909.891764887027	-0.638177307544961\\
910.308431598707	-0.642474131126565\\
910.725098310388	-0.659744772085226\\
911.141765022068	-0.673962833395237\\
911.558431733749	-0.690982582572633\\
911.975098445429	-0.705547631416694\\
912.39176515711	-0.720553198243671\\
912.808431868791	-0.742167615078191\\
913.225098580471	-0.756829200362536\\
913.641765292152	-0.766679416752967\\
914.058432003832	-0.768357982228305\\
914.475098715513	-0.756013737910163\\
914.891765427194	-0.742812111334603\\
915.308432138874	-0.730488293280394\\
915.725098850555	-0.713357062155411\\
916.141765562235	-0.70501750983319\\
916.558432273916	-0.695184828243549\\
916.975098985597	-0.691322434282057\\
917.391765697277	-0.698021952882989\\
917.808432408958	-0.69995073090923\\
918.225099120638	-0.696731040174935\\
918.641765832319	-0.695962918648996\\
919.058432544	-0.701990040653521\\
919.47509925568	-0.7075617630336\\
919.891765967361	-0.715473492828644\\
920.308432679041	-0.729452776701033\\
920.725099390722	-0.742191623518256\\
921.141766102402	-0.756688303129829\\
921.558432814083	-0.759342327534543\\
921.975099525764	-0.763417978145171\\
922.391766237444	-0.765457371270348\\
922.808432949125	-0.772225950100359\\
923.225099660805	-0.76419292656357\\
923.641766372486	-0.761973573278918\\
924.058433084167	-0.753912436441782\\
924.475099795847	-0.752702301912522\\
924.891766507528	-0.742052483527933\\
925.308433219208	-0.725195527690575\\
925.725099930889	-0.716921877005429\\
926.14176664257	-0.703619374544298\\
926.55843335425	-0.696025623519474\\
926.975100065931	-0.68804603890388\\
927.391766777611	-0.680890603754385\\
927.808433489292	-0.688608093911503\\
928.225100200973	-0.703665585094227\\
928.641766912653	-0.716735890535565\\
929.058433624334	-0.719580227619931\\
929.475100336014	-0.706034785798725\\
929.891767047695	-0.681200303751762\\
930.308433759375	-0.6518161144247\\
930.725100471056	-0.614337343294991\\
931.141767182737	-0.570723364816711\\
931.558433894417	-0.533614415240485\\
931.975100606098	-0.508552105784074\\
932.391767317778	-0.495573170944539\\
932.808434029459	-0.493558347466815\\
933.22510074114	-0.485822787374583\\
933.64176745282	-0.460262744233334\\
934.058434164501	-0.439351461479879\\
934.475100876181	-0.417737126021775\\
934.891767587862	-0.403400670414552\\
935.308434299543	-0.390769925149004\\
935.725101011223	-0.374054577169007\\
936.141767722904	-0.350713106123408\\
936.558434434584	-0.312803925559004\\
936.975101146265	-0.270806574060699\\
937.391767857946	-0.229787987182033\\
937.808434569626	-0.186866426080542\\
938.225101281307	-0.145089464472123\\
938.641767992987	-0.104199206764772\\
939.058434704668	-0.0659986480653651\\
939.475101416348	-0.0306682543905562\\
939.891768128029	0.00430725106336174\\
940.30843483971	0.0263758239906955\\
940.72510155139	0.0308462967851792\\
941.141768263071	0.0289211679636501\\
941.558434974751	0.0299706107766083\\
941.975101686432	0.0283023612801649\\
942.391768398113	0.0291648896298066\\
942.808435109793	0.0313517066574192\\
943.225101821474	0.0307796838500572\\
943.641768533154	0.0338211149534607\\
944.058435244835	0.0386253405535602\\
944.475101956516	0.0394204144643418\\
944.891768668196	0.0385048405885603\\
945.308435379877	0.0365141489107432\\
945.725102091557	0.0375579824162617\\
946.141768803238	0.0322010384634221\\
946.558435514919	0.0275250983724784\\
946.975102226599	0.0185081675518519\\
947.39176893828	0.00681486748396315\\
947.80843564996	-0.0158598773175146\\
948.225102361641	-0.0416170453944714\\
948.641769073321	-0.0512837770225936\\
949.058435785002	-0.0668953265983804\\
949.475102496683	-0.0866099858156141\\
949.891769208363	-0.108366759803561\\
950.308435920044	-0.133446717725209\\
950.725102631724	-0.147708957442567\\
951.141769343405	-0.148609257510589\\
951.558436055086	-0.153411158976968\\
951.975102766766	-0.154665050460164\\
952.391769478447	-0.161139306846275\\
952.808436190127	-0.171371225574763\\
953.225102901808	-0.1830582213192\\
953.641769613489	-0.207794886975818\\
954.058436325169	-0.233276674041947\\
954.47510303685	-0.262367965475214\\
954.89176974853	-0.291701241716121\\
955.308436460211	-0.323418730046982\\
955.725103171892	-0.352741394493033\\
956.141769883572	-0.381710558083298\\
956.558436595253	-0.418482440803092\\
956.975103306933	-0.451971403866173\\
957.391770018614	-0.494936060667901\\
957.808436730294	-0.54290398008379\\
958.225103441975	-0.573505694395535\\
958.641770153656	-0.59070204544283\\
959.058436865336	-0.600159111740408\\
959.475103577017	-0.600776517270854\\
959.891770288697	-0.613652164145678\\
960.308437000378	-0.633794035248991\\
960.725103712059	-0.667259059886406\\
961.141770423739	-0.696070526762764\\
961.55843713542	-0.716913169377351\\
961.9751038471	-0.714071173537441\\
962.391770558781	-0.689090914183279\\
962.808437270462	-0.661524665405405\\
963.225103982142	-0.622162055375379\\
963.641770693823	-0.586950995284831\\
964.058437405503	-0.539616910431629\\
964.475104117184	-0.466713216131766\\
964.891770828865	-0.406306220672419\\
965.308437540545	-0.361577530988378\\
965.725104252226	-0.339524781214262\\
966.141770963906	-0.325614257531664\\
966.558437675587	-0.326447495355666\\
966.975104387267	-0.327184929889926\\
967.391771098948	-0.331516639132854\\
967.808437810629	-0.358561493022744\\
968.225104522309	-0.37047795995521\\
968.64177123399	-0.387186850793052\\
969.05843794567	-0.39901113663861\\
969.475104657351	-0.407189270344752\\
969.891771369032	-0.429621314602473\\
970.308438080712	-0.456206306276297\\
970.725104792393	-0.502067806184942\\
971.141771504073	-0.547438660727798\\
971.558438215754	-0.590444262331122\\
971.975104927435	-0.635787846178089\\
972.391771639115	-0.667989066739083\\
972.808438350796	-0.691962397935542\\
973.225105062476	-0.711560687027599\\
973.641771774157	-0.714375273656698\\
974.058438485838	-0.709008638451837\\
974.475105197518	-0.71267738868373\\
974.891771909199	-0.714040063736449\\
975.308438620879	-0.714386612123223\\
975.72510533256	-0.704259653616702\\
976.14177204424	-0.69173527317719\\
976.558438755921	-0.683550982467037\\
976.975105467602	-0.69001367842269\\
977.391772179282	-0.707770521841318\\
977.808438890963	-0.707655476648139\\
978.225105602643	-0.690324274104034\\
978.641772314324	-0.666807035022812\\
979.058439026005	-0.627861574687514\\
979.475105737685	-0.586267634320021\\
979.891772449366	-0.548941489647331\\
980.308439161046	-0.530086762325824\\
980.725105872727	-0.517163214999686\\
981.141772584408	-0.504256997238328\\
981.558439296088	-0.492836373084607\\
981.975106007769	-0.482082149564477\\
982.391772719449	-0.475873788375858\\
982.80843943113	-0.464473124929837\\
983.225106142811	-0.466080748547966\\
983.641772854491	-0.475941130377618\\
984.058439566172	-0.489154409562368\\
984.475106277852	-0.49671213644706\\
984.891772989533	-0.503554720752958\\
985.308439701214	-0.493949459301972\\
985.725106412894	-0.481890741559602\\
986.141773124575	-0.482016134541494\\
986.558439836255	-0.486613025706726\\
986.975106547936	-0.48815499061524\\
987.391773259616	-0.490805153459636\\
987.808439971297	-0.49948555478954\\
988.225106682978	-0.512286335520387\\
988.641773394658	-0.529568414751875\\
989.058440106339	-0.546321213931042\\
989.475106818019	-0.565891497290605\\
989.8917735297	-0.584405778513255\\
990.308440241381	-0.596484579825195\\
990.725106953061	-0.605238994749583\\
991.141773664742	-0.61641797095948\\
991.558440376422	-0.638390137674893\\
991.975107088103	-0.650661624063743\\
992.391773799784	-0.649958701835807\\
992.808440511464	-0.64641434592435\\
993.225107223145	-0.640517688685334\\
993.641773934825	-0.638368144026808\\
994.058440646506	-0.63207429511127\\
994.475107358187	-0.625719992099427\\
994.891774069867	-0.622542656769565\\
995.308440781548	-0.622060355207004\\
995.725107493228	-0.626965836276237\\
996.141774204909	-0.632415641595886\\
996.558440916589	-0.635738566552062\\
996.97510762827	-0.639085820314037\\
997.391774339951	-0.637320941754263\\
997.808441051631	-0.642829047882768\\
998.225107763312	-0.655607963860502\\
998.641774474992	-0.65507392512752\\
999.058441186673	-0.645566843299232\\
999.475107898354	-0.627452209815756\\
999.891774610034	-0.611506059796012\\
1000.30844132171	-0.594079103348732\\
1000.7251080334	-0.578885608281788\\
1001.14177474508	-0.577641955367733\\
1001.55844145676	-0.575809482548822\\
1001.97510816844	-0.571101561363474\\
1002.39177488012	-0.571290270364976\\
1002.8084415918	-0.568070297808337\\
1003.22510830348	-0.561135567103102\\
1003.64177501516	-0.557620851061808\\
1004.05844172684	-0.553668639131027\\
1004.47510843852	-0.553613687117586\\
1004.8917751502	-0.557759633740794\\
1005.30844186188	-0.550873086703607\\
1005.72510857356	-0.544102153260282\\
1006.14177528524	-0.52791341749223\\
1006.55844199692	-0.500145432840464\\
1006.9751087086	-0.469951039891909\\
1007.39177542028	-0.446093859756857\\
1007.80844213197	-0.426438290261133\\
1008.22510884365	-0.407776960988598\\
1008.64177555533	-0.405261726507105\\
1009.05844226701	-0.410869806226902\\
1009.47510897869	-0.43719058015139\\
1009.89177569037	-0.46892613257932\\
1010.30844240205	-0.498022074700555\\
1010.72510911373	-0.529416951840698\\
1011.14177582541	-0.558008061697104\\
1011.55844253709	-0.583341308120439\\
1011.97510924877	-0.598939403614029\\
1012.39177596045	-0.600695390270264\\
1012.80844267213	-0.606389644056909\\
1013.22510938381	-0.602111916002859\\
1013.64177609549	-0.588298519751498\\
1014.05844280717	-0.579751951973349\\
1014.47510951885	-0.577711169467394\\
1014.89177623054	-0.574840286553178\\
1015.30844294222	-0.571776754126169\\
1015.7251096539	-0.571819662649461\\
1016.14177636558	-0.577791106911231\\
1016.55844307726	-0.581563898943892\\
1016.97510978894	-0.580709928615626\\
1017.39177650062	-0.577944297826694\\
1017.8084432123	-0.576614415182233\\
1018.22510992398	-0.576432131248549\\
1018.64177663566	-0.570624446747007\\
1019.05844334734	-0.568113878044481\\
1019.47511005902	-0.566121575505395\\
1019.8917767707	-0.567980427837598\\
1020.30844348238	-0.565773312374305\\
1020.72511019406	-0.552967079961207\\
1021.14177690574	-0.54467583820274\\
1021.55844361742	-0.542195011933852\\
1021.97511032911	-0.54257851023294\\
1022.39177704079	-0.548621528726599\\
1022.80844375247	-0.561170048622245\\
1023.22511046415	-0.582114203041771\\
1023.64177717583	-0.609984628084877\\
1024.05844388751	-0.639226350719514\\
1024.47511059919	-0.664429846121841\\
1024.89177731087	-0.69791502193924\\
1025.30844402255	-0.725271248692617\\
1025.72511073423	-0.745273492678712\\
1026.14177744591	-0.764210910924998\\
1026.55844415759	-0.78835434528677\\
1026.97511086927	-0.804252349141058\\
1027.39177758095	-0.800877774865504\\
1027.80844429263	-0.78881900009844\\
1028.22511100431	-0.76945542760304\\
1028.64177771599	-0.75279991607699\\
1029.05844442768	-0.730481546614576\\
1029.47511113936	-0.706201406374567\\
1029.89177785104	-0.689527433399327\\
1030.30844456272	-0.677836748278242\\
1030.7251112744	-0.674908792642744\\
1031.14177798608	-0.670677815175826\\
1031.55844469776	-0.666878773394642\\
1031.97511140944	-0.65926177617196\\
1032.39177812112	-0.646741900620305\\
1032.8084448328	-0.632099626825214\\
1033.22511154448	-0.616740596611527\\
1033.64177825616	-0.602028621386174\\
1034.05844496784	-0.586146254793204\\
1034.47511167952	-0.564977155569167\\
1034.8917783912	-0.537881931667769\\
1035.30844510288	-0.51429355904497\\
1035.72511181457	-0.502825997741417\\
1036.14177852625	-0.49359814606934\\
1036.55844523793	-0.483602536480528\\
1036.97511194961	-0.473876423686926\\
1037.39177866129	-0.464727082577554\\
1037.80844537297	-0.467338264816022\\
1038.22511208465	-0.479224030956597\\
1038.64177879633	-0.475767136284625\\
1039.05844550801	-0.47165051219924\\
1039.47511221969	-0.460080798011926\\
1039.89177893137	-0.45529881163317\\
1040.30844564305	-0.456913512920405\\
1040.72511235473	-0.451176960527689\\
1041.14177906641	-0.452931548503969\\
1041.55844577809	-0.449287134247144\\
1041.97511248977	-0.443704655452367\\
1042.39177920145	-0.427939078620712\\
1042.80844591314	-0.412156639869398\\
1043.22511262482	-0.391579472326849\\
1043.6417793365	-0.365648611671983\\
1044.05844604818	-0.34382699093296\\
1044.47511275986	-0.327232987225192\\
1044.89177947154	-0.312264810873958\\
1045.30844618322	-0.29606896600864\\
1045.7251128949	-0.286571890745109\\
1046.14177960658	-0.288932453482973\\
1046.55844631826	-0.295743430728335\\
1046.97511302994	-0.30238195160221\\
1047.39177974162	-0.306537687532378\\
1047.8084464533	-0.315037346206461\\
1048.22511316498	-0.303269905764515\\
1048.64177987666	-0.289343365269238\\
1049.05844658834	-0.274682242512773\\
1049.47511330002	-0.267325553626654\\
1049.89178001171	-0.276162365441137\\
1050.30844672339	-0.28223543969934\\
1050.72511343507	-0.292906796049265\\
1051.14178014675	-0.30319300998048\\
1051.55844685843	-0.307913498669884\\
1051.97511357011	-0.307382131270956\\
1052.39178028179	-0.307569542458485\\
1052.80844699347	-0.30541215445474\\
1053.22511370515	-0.305392894087585\\
1053.64178041683	-0.302094999306919\\
1054.05844712851	-0.303843102346553\\
1054.47511384019	-0.314925845402461\\
1054.89178055187	-0.328153148785529\\
1055.30844726355	-0.325327554367632\\
1055.72511397523	-0.318859446610668\\
1056.14178068691	-0.310860612621797\\
1056.55844739859	-0.307652543060795\\
1056.97511411028	-0.314754795527348\\
1057.39178082196	-0.324370182909661\\
1057.80844753364	-0.328078383308039\\
1058.22511424532	-0.333246856678881\\
1058.641780957	-0.337973849926018\\
1059.05844766868	-0.334206417066054\\
1059.47511438036	-0.332971235059366\\
1059.89178109204	-0.33742360990187\\
1060.30844780372	-0.344579738486751\\
1060.7251145154	-0.35788788945408\\
1061.14178122708	-0.367384102029709\\
1061.55844793876	-0.378439171302367\\
1061.97511465044	-0.389278471172907\\
1062.39178136212	-0.389086316782914\\
1062.8084480738	-0.38847645936694\\
1063.22511478548	-0.386884641601307\\
1063.64178149716	-0.396907301847092\\
1064.05844820885	-0.408677835312118\\
1064.47511492053	-0.420424453773848\\
1064.89178163221	-0.430578167576074\\
1065.30844834389	-0.44441152846297\\
1065.72511505557	-0.472811833759187\\
1066.14178176725	-0.493747543664493\\
1066.55844847893	-0.511488818548463\\
1066.97511519061	-0.528227115300643\\
1067.39178190229	-0.538415480598393\\
1067.80844861397	-0.539562219829687\\
1068.22511532565	-0.533865442763964\\
1068.64178203733	-0.533928868556632\\
1069.05844874901	-0.539521398218895\\
1069.47511546069	-0.543182013457852\\
1069.89178217237	-0.535248847715702\\
1070.30844888405	-0.523206804789401\\
1070.72511559573	-0.513961359791493\\
1071.14178230742	-0.509629101731427\\
1071.5584490191	-0.50317488685479\\
1071.97511573078	-0.495277286657226\\
1072.39178244246	-0.494234306172529\\
1072.80844915414	-0.498362964286737\\
1073.22511586582	-0.498912412093394\\
1073.6417825775	-0.491924581677365\\
1074.05844928918	-0.485265659931672\\
1074.47511600086	-0.477761530047395\\
1074.89178271254	-0.475812630764452\\
1075.30844942422	-0.485037076505825\\
1075.7251161359	-0.497922103961603\\
1076.14178284758	-0.495719965854019\\
1076.55844955926	-0.480784552901279\\
1076.97511627094	-0.461933761795858\\
1077.39178298262	-0.448539493791638\\
1077.8084496943	-0.444745031855024\\
1078.22511640599	-0.446493635624523\\
1078.64178311767	-0.455784843435383\\
1079.05844982935	-0.475788467872806\\
1079.47511654103	-0.501449636873478\\
1079.89178325271	-0.521339201987186\\
1080.30844996439	-0.539128126278083\\
1080.72511667607	-0.555793974433455\\
1081.14178338775	-0.569483019551288\\
1081.55845009943	-0.584379857234351\\
1081.97511681111	-0.590975922507301\\
1082.39178352279	-0.595911748390525\\
1082.80845023447	-0.608082503927688\\
1083.22511694615	-0.61181069390273\\
1083.64178365783	-0.595224175105022\\
1084.05845036951	-0.580386008256679\\
1084.47511708119	-0.568116709963903\\
1084.89178379287	-0.560218308824565\\
1085.30845050456	-0.554029077030047\\
1085.72511721624	-0.545759537208314\\
1086.14178392792	-0.543003829450042\\
1086.5584506396	-0.542585606812107\\
1086.97511735128	-0.544100301001221\\
1087.39178406296	-0.542571653558248\\
1087.80845077464	-0.534469647042408\\
1088.22511748632	-0.530022967953863\\
1088.641784198	-0.524085797997384\\
1089.05845090968	-0.524596819596502\\
1089.47511762136	-0.516894241335476\\
1089.89178433304	-0.503712624560645\\
1090.30845104472	-0.49480975585327\\
1090.7251177564	-0.480775806166584\\
1091.14178446808	-0.461526170056301\\
1091.55845117976	-0.45006666115306\\
1091.97511789144	-0.44985981217413\\
1092.39178460313	-0.447796063349457\\
1092.80845131481	-0.444164720715401\\
1093.22511802649	-0.439763593986349\\
1093.64178473817	-0.4342088439106\\
1094.05845144985	-0.430531828680123\\
1094.47511816153	-0.420415202555464\\
1094.89178487321	-0.41166160181882\\
1095.30845158489	-0.394614910487209\\
1095.72511829657	-0.369630556634595\\
1096.14178500825	-0.342108792146289\\
1096.55845171993	-0.31780249442869\\
1096.97511843161	-0.294789901286617\\
1097.39178514329	-0.267910897642695\\
1097.80845185497	-0.239874142321775\\
1098.22511856665	-0.21159950441501\\
1098.64178527833	-0.184965753922172\\
1099.05845199001	-0.162241412660002\\
1099.4751187017	-0.141976779714379\\
1099.89178541338	-0.123265316340225\\
1100.30845212506	-0.107202556265545\\
1100.72511883674	-0.0950013423811915\\
1101.14178554842	-0.0891021561264504\\
1101.5584522601	-0.085282434818711\\
1101.97511897178	-0.085521386242907\\
1102.39178568346	-0.0860561037739352\\
1102.80845239514	-0.0850612154105645\\
1103.22511910682	-0.0738973023826587\\
1103.6417858185	-0.0573339570253985\\
1104.05845253018	-0.0433448030795848\\
1104.47511924186	-0.0391132601215388\\
1104.89178595354	-0.0395873662381722\\
1105.30845266522	-0.0458157570272188\\
1105.7251193769	-0.0435371264486978\\
1106.14178608858	-0.0492401100706167\\
1106.55845280027	-0.0507862593613606\\
1106.97511951195	-0.0434586105683411\\
1107.39178622363	-0.0392944930200918\\
1107.80845293531	-0.0353165981386105\\
1108.22511964699	-0.039899966265497\\
1108.64178635867	-0.0407634889995112\\
1109.05845307035	-0.0547793485820598\\
1109.47511978203	-0.0789569642094874\\
1109.89178649371	-0.0966328026532225\\
1110.30845320539	-0.114314607853168\\
1110.72511991707	-0.135866373364942\\
1111.14178662875	-0.153094274878798\\
1111.55845334043	-0.1605968958161\\
1111.97512005211	-0.157475015558647\\
1112.39178676379	-0.159739393510535\\
1112.80845347547	-0.162765603157218\\
1113.22512018715	-0.170750328596188\\
1113.64178689884	-0.188778954024559\\
1114.05845361052	-0.208244897557324\\
1114.4751203222	-0.224808844614803\\
1114.89178703388	-0.245000849394035\\
1115.30845374556	-0.260369736997107\\
1115.72512045724	-0.266094975325735\\
1116.14178716892	-0.266215633121887\\
1116.5584538806	-0.258664576644553\\
1116.97512059228	-0.253730450447722\\
1117.39178730396	-0.252427647076125\\
1117.80845401564	-0.250683863723637\\
1118.22512072732	-0.247670214453419\\
1118.641787439	-0.239573923426815\\
1119.05845415068	-0.228745536124397\\
1119.47512086236	-0.215776862981086\\
1119.89178757404	-0.21387262211177\\
1120.30845428573	-0.216367564286029\\
1120.72512099741	-0.222798053057294\\
1121.14178770909	-0.234227999683741\\
1121.55845442077	-0.274487350681692\\
1121.97512113245	-0.338922881371686\\
1122.39178784413	-0.404596840961289\\
1122.80845455581	-0.472552334428594\\
1123.22512126749	-0.521731780919504\\
1123.64178797917	-0.545253873679174\\
1124.05845469085	-0.571434859749131\\
1124.47512140253	-0.5978478381584\\
1124.89178811421	-0.624907167156427\\
1125.30845482589	-0.6449940208314\\
1125.72512153757	-0.640334384186185\\
1126.14178824925	-0.626379739445071\\
1126.55845496093	-0.618962544022419\\
1126.97512167261	-0.620501743758544\\
1127.3917883843	-0.615836955836089\\
1127.80845509598	-0.607100903027293\\
1128.22512180766	-0.599980830150802\\
1128.64178851934	-0.602602835921849\\
1129.05845523102	-0.600655533309649\\
1129.4751219427	-0.604770994481533\\
1129.89178865438	-0.612655472700014\\
1130.30845536606	-0.615107232184465\\
1130.72512207774	-0.619295057438359\\
1131.14178878942	-0.630874232040363\\
1131.5584555011	-0.637256739659953\\
1131.97512221278	-0.641791008570077\\
1132.39178892446	-0.63652059386487\\
1132.80845563614	-0.615040097204436\\
1133.22512234782	-0.599449581664656\\
1133.6417890595	-0.601513533830679\\
1134.05845577118	-0.599942743996348\\
1134.47512248287	-0.593035818682196\\
1134.89178919455	-0.59034978458421\\
1135.30845590623	-0.590016923816224\\
1135.72512261791	-0.6021839523395\\
1136.14178932959	-0.614339016043263\\
1136.55845604127	-0.632047482441992\\
1136.97512275295	-0.647809615376259\\
1137.39178946463	-0.659128074908582\\
1137.80845617631	-0.671142244370467\\
1138.22512288799	-0.696825305971571\\
1138.64178959967	-0.720532781488742\\
1139.05845631135	-0.750328593417877\\
1139.47512302303	-0.766586475547578\\
1139.89178973471	-0.772722057105002\\
1140.30845644639	-0.776300237084687\\
1140.72512315807	-0.77819852851413\\
1141.14178986975	-0.778301369529273\\
1141.55845658144	-0.780279586774572\\
1141.97512329312	-0.78568739161116\\
1142.3917900048	-0.787746799019923\\
1142.80845671648	-0.794429711969488\\
1143.22512342816	-0.792290938137192\\
1143.64179013984	-0.77911223709388\\
1144.05845685152	-0.767633879840845\\
1144.4751235632	-0.753095024394787\\
1144.89179027488	-0.737726327394474\\
1145.30845698656	-0.721527941948525\\
1145.72512369824	-0.701064679612235\\
1146.14179040992	-0.681697864720476\\
1146.5584571216	-0.656356222054866\\
1146.97512383328	-0.634733895367629\\
1147.39179054496	-0.62046060156226\\
1147.80845725664	-0.612209028778372\\
1148.22512396832	-0.605188820974598\\
1148.64179068001	-0.59694249835658\\
1149.05845739169	-0.589356762412548\\
1149.47512410337	-0.57724343287055\\
1149.89179081505	-0.571275032318148\\
1150.30845752673	-0.570526550463751\\
1150.72512423841	-0.575424929788573\\
1151.14179095009	-0.601938440543725\\
1151.55845766177	-0.63269550715011\\
1151.97512437345	-0.652010101176712\\
1152.39179108513	-0.663414524166595\\
1152.80845779681	-0.669704864368379\\
1153.22512450849	-0.672295674584989\\
1153.64179122017	-0.662869512185351\\
1154.05845793185	-0.647032967772974\\
1154.47512464353	-0.630909932604254\\
1154.89179135521	-0.617568078843722\\
1155.30845806689	-0.604509856277404\\
1155.72512477858	-0.59396071349202\\
1156.14179149026	-0.588748371506149\\
1156.55845820194	-0.582327783680223\\
1156.97512491362	-0.576587298618942\\
1157.3917916253	-0.570025218719748\\
1157.80845833698	-0.564092893346286\\
1158.22512504866	-0.552535179032741\\
1158.64179176034	-0.54698267236807\\
1159.05845847202	-0.536947832089977\\
1159.4751251837	-0.530353720585882\\
1159.89179189538	-0.518955918512653\\
1160.30845860706	-0.500230328236044\\
1160.72512531874	-0.470426316993162\\
1161.14179203042	-0.43320335303702\\
1161.5584587421	-0.389717563092803\\
1161.97512545378	-0.352612065392421\\
1162.39179216546	-0.319227689437149\\
1162.80845887715	-0.284449347584206\\
1163.22512558883	-0.243231694924911\\
1163.64179230051	-0.203930082630162\\
1164.05845901219	-0.165923050019147\\
1164.47512572387	-0.124878086999613\\
1164.89179243555	-0.0774062729391237\\
1165.30845914723	-0.0287205702308004\\
1165.72512585891	0.0149360714438415\\
1166.14179257059	0.0560687081285596\\
1166.55845928227	0.100971000747346\\
1166.97512599395	0.144886634819289\\
1167.39179270563	0.188278218011083\\
1167.80845941731	0.227137221295934\\
1168.22512612899	0.261104645319782\\
1168.64179284067	0.293105241771104\\
1169.05845955235	0.330905955833538\\
1169.47512626403	0.355858443789562\\
1169.89179297572	0.372614928317257\\
1170.3084596874	0.37118533694174\\
1170.72512639908	0.357604521257424\\
1171.14179311076	0.350074568786447\\
1171.55845982244	0.331304037384554\\
1171.97512653412	0.298461170121583\\
1172.3917932458	0.247422621150648\\
1172.80845995748	0.198985384592309\\
1173.22512666916	0.162966136600366\\
1173.64179338084	0.121485636510137\\
1174.05846009252	0.0817268435568729\\
1174.4751268042	0.0467730152274046\\
1174.89179351588	0.0205343343655051\\
1175.30846022756	-0.00414607063632512\\
1175.72512693924	-0.0301350511251033\\
1176.14179365092	-0.0666475114912122\\
1176.5584603626	-0.108990257328255\\
1176.97512707429	-0.151650059796754\\
1177.39179378597	-0.199715755125269\\
1177.80846049765	-0.252320377657569\\
1178.22512720933	-0.303296146287033\\
1178.64179392101	-0.336023452933462\\
1179.05846063269	-0.36148503796767\\
1179.47512734437	-0.378716053129617\\
1179.89179405605	-0.390945269986999\\
1180.30846076773	-0.401238699091828\\
1180.72512747941	-0.397279215594576\\
1181.14179419109	-0.400820961571408\\
1181.55846090277	-0.401691729688633\\
1181.97512761445	-0.38137801467269\\
1182.39179432613	-0.354403375357556\\
1182.80846103781	-0.324051730925791\\
1183.22512774949	-0.3133409716227\\
1183.64179446117	-0.300011666634871\\
1184.05846117286	-0.316358360303861\\
1184.47512788454	-0.349465887269003\\
1184.89179459622	-0.397571138384387\\
1185.3084613079	-0.454625897491569\\
1185.72512801958	-0.492779224903003\\
1186.14179473126	-0.514814264603177\\
1186.55846144294	-0.534591600301864\\
1186.97512815462	-0.55006009124216\\
1187.3917948663	-0.548840802012372\\
1187.80846157798	-0.540337014205827\\
1188.22512828966	-0.519011086799197\\
1188.64179500134	-0.505614900699332\\
1189.05846171302	-0.486714441612267\\
1189.4751284247	-0.475579506058322\\
1189.89179513638	-0.476260595257466\\
1190.30846184806	-0.483528573617019\\
1190.72512855974	-0.485218345126645\\
1191.14179527143	-0.494549018209648\\
1191.55846198311	-0.5049407793381\\
1191.97512869479	-0.509164608365448\\
1192.39179540647	-0.503085500857182\\
1192.80846211815	-0.497280887007294\\
1193.22512882983	-0.480476186632662\\
1193.64179554151	-0.469151057104456\\
1194.05846225319	-0.465321993477752\\
1194.47512896487	-0.465998730267938\\
1194.89179567655	-0.472749805543468\\
1195.30846238823	-0.476003724815232\\
1195.72512909991	-0.471172622094555\\
1196.14179581159	-0.467642689431681\\
1196.55846252327	-0.466869119499602\\
1196.97512923495	-0.456715337168451\\
1197.39179594663	-0.440756044679065\\
1197.80846265831	-0.430958815342928\\
1198.22512937	-0.429068413481156\\
1198.64179608168	-0.438112477732803\\
1199.05846279336	-0.453690661156442\\
1199.47512950504	-0.473682788584662\\
1199.89179621672	-0.489317540086351\\
1200.3084629284	-0.504121862746482\\
1200.72512964008	-0.517743169595958\\
1201.14179635176	-0.517144439452848\\
1201.55846306344	-0.505051449059638\\
1201.97512977512	-0.487039272611058\\
1202.3917964868	-0.456571308376966\\
1202.80846319848	-0.423602323817237\\
1203.22512991016	-0.401733460885893\\
1203.64179662184	-0.388493767803926\\
1204.05846333352	-0.379808818024238\\
1204.4751300452	-0.378555241834734\\
1204.89179675689	-0.384871687663139\\
1205.30846346857	-0.392206722250498\\
1205.72513018025	-0.397689711493602\\
1206.14179689193	-0.412225177255262\\
1206.55846360361	-0.437081772607748\\
1206.97513031529	-0.461537887776367\\
1207.39179702697	-0.481522344033526\\
1207.80846373865	-0.513087407922328\\
1208.22513045033	-0.524106372441406\\
1208.64179716201	-0.53218558382486\\
1209.05846387369	-0.534947510014126\\
1209.47513058537	-0.532647081380304\\
1209.89179729705	-0.519248131456773\\
1210.30846400873	-0.508018151616292\\
1210.72513072041	-0.492154172068718\\
1211.14179743209	-0.476944959077005\\
1211.55846414377	-0.462592872420756\\
1211.97513085546	-0.452605945508459\\
1212.39179756714	-0.447026911716284\\
1212.80846427882	-0.44660685640918\\
1213.2251309905	-0.43428723935492\\
1213.64179770218	-0.409473445667892\\
1214.05846441386	-0.388392647565836\\
1214.47513112554	-0.361277985481502\\
1214.89179783722	-0.335039714603885\\
1215.3084645489	-0.303738535124576\\
1215.72513126058	-0.26600088818895\\
1216.14179797226	-0.228943269698614\\
1216.55846468394	-0.193626736760766\\
1216.97513139562	-0.167224524412036\\
1217.3917981073	-0.13734745911945\\
1217.80846481898	-0.101538964317261\\
1218.22513153066	-0.075771825254775\\
1218.64179824234	-0.0513613109717147\\
1219.05846495403	-0.0318557495149203\\
1219.47513166571	-0.0115765256751784\\
1219.89179837739	0.00874827694630652\\
1220.30846508907	0.0305997302703438\\
1220.72513180075	0.0503805176950144\\
1221.14179851243	0.0685638877466984\\
1221.55846522411	0.0877081263833894\\
1221.97513193579	0.108037814167976\\
1222.39179864747	0.130232841176286\\
1222.80846535915	0.150197181315799\\
1223.22513207083	0.170240014962926\\
1223.64179878251	0.188259820566547\\
1224.05846549419	0.204625114839706\\
1224.47513220587	0.217084819939534\\
1224.89179891755	0.223494550273298\\
1225.30846562923	0.217546413522694\\
1225.72513234091	0.20745686696634\\
1226.1417990526	0.189647560384864\\
1226.55846576428	0.170396507844489\\
1226.97513247596	0.148217566506454\\
1227.39179918764	0.113067950681764\\
1227.80846589932	0.0720578692859077\\
1228.225132611	0.0246379766007361\\
1228.64179932268	-0.0221219190387136\\
1229.05846603436	-0.0754684138135749\\
1229.47513274604	-0.128738993985672\\
1229.89179945772	-0.183371872438048\\
1230.3084661694	-0.234438937159642\\
1230.72513288108	-0.271041749653597\\
1231.14179959276	-0.314865052223438\\
1231.55846630444	-0.359206792641816\\
1231.97513301612	-0.403132400423042\\
1232.3917997278	-0.446353079800322\\
1232.80846643948	-0.481425170723204\\
1233.22513315117	-0.505225254261423\\
1233.64179986285	-0.529461047281515\\
1234.05846657453	-0.546234246084523\\
1234.47513328621	-0.549588874403326\\
1234.89179999789	-0.545555401485977\\
1235.30846670957	-0.533924339569453\\
1235.72513342125	-0.525646148796882\\
1236.14180013293	-0.509751568626221\\
1236.55846684461	-0.491813298251102\\
1236.97513355629	-0.479232215046265\\
1237.39180026797	-0.460004690299556\\
1237.80846697965	-0.448826861152254\\
1238.22513369133	-0.442325468091295\\
1238.64180040301	-0.440751530604941\\
1239.05846711469	-0.434562506401701\\
1239.47513382637	-0.425941581668992\\
1239.89180053805	-0.419349538133954\\
1240.30846724974	-0.415720989416288\\
1240.72513396142	-0.41600951361863\\
1241.1418006731	-0.416625718937363\\
1241.55846738478	-0.418123354974273\\
1241.97513409646	-0.413104188861319\\
1242.39180080814	-0.400017547916801\\
1242.80846751982	-0.389527421254499\\
1243.2251342315	-0.389002602992885\\
1243.64180094318	-0.393340726687057\\
1244.05846765486	-0.404118868554786\\
1244.47513436654	-0.40893461625109\\
1244.89180107822	-0.416148813705041\\
1245.3084677899	-0.423010254890529\\
1245.72513450158	-0.420812302667255\\
1246.14180121326	-0.417435211468356\\
1246.55846792494	-0.417461492082077\\
1246.97513463662	-0.42357364509887\\
1247.39180134831	-0.440037304406859\\
1247.80846805999	-0.467055576761815\\
1248.22513477167	-0.495731979027661\\
1248.64180148335	-0.523501668930684\\
1249.05846819503	-0.541004362367673\\
1249.47513490671	-0.553062744613498\\
1249.89180161839	-0.558641275401733\\
1250.30846833007	-0.548684583655089\\
1250.72513504175	-0.541738395228228\\
1251.14180175343	-0.519561792019767\\
1251.55846846511	-0.492995425364936\\
1251.97513517679	-0.471400888399905\\
1252.39180188847	-0.463215286982921\\
1252.80846860015	-0.464470240133175\\
1253.22513531183	-0.458443322328835\\
1253.64180202351	-0.458545525761993\\
1254.05846873519	-0.451597887446214\\
1254.47513544688	-0.46046878682066\\
1254.89180215856	-0.475560283490697\\
1255.30846887024	-0.488172187670163\\
1255.72513558192	-0.51155928960293\\
1256.1418022936	-0.523776203065243\\
1256.55846900528	-0.530498330062029\\
1256.97513571696	-0.540445933145001\\
1257.39180242864	-0.546883810066783\\
1257.80846914032	-0.55183857997738\\
1258.225135852	-0.542912310023196\\
1258.64180256368	-0.520100596571891\\
1259.05846927536	-0.503904486892879\\
1259.47513598704	-0.497361024043163\\
1259.89180269872	-0.495591114575195\\
1260.3084694104	-0.489227222903033\\
1260.72513612208	-0.487852704022489\\
1261.14180283376	-0.490860413725039\\
1261.55846954545	-0.498774623998215\\
1261.97513625713	-0.502920512867075\\
1262.39180296881	-0.507298799568339\\
1262.80846968049	-0.514080946765143\\
1263.22513639217	-0.52590854066558\\
1263.64180310385	-0.53322435898087\\
1264.05846981553	-0.535463364957975\\
1264.47513652721	-0.53299230012102\\
1264.89180323889	-0.536617106408107\\
1265.30846995057	-0.535184518624864\\
1265.72513666225	-0.521758307341625\\
1266.14180337393	-0.514834321508857\\
1266.55847008561	-0.510166428024125\\
1266.97513679729	-0.518827778223671\\
1267.39180350897	-0.520889219337198\\
1267.80847022065	-0.523107725349883\\
1268.22513693233	-0.532067421954179\\
1268.64180364402	-0.538534459741375\\
1269.0584703557	-0.533042471756211\\
1269.47513706738	-0.527758854168524\\
1269.89180377906	-0.524042503242726\\
1270.30847049074	-0.519338181905511\\
1270.72513720242	-0.50679583509202\\
1271.1418039141	-0.49910177972837\\
1271.55847062578	-0.486087182779667\\
1271.97513733746	-0.478068066399465\\
1272.39180404914	-0.477860764042731\\
1272.80847076082	-0.471865667825541\\
1273.2251374725	-0.461438266142891\\
1273.64180418418	-0.45326044830042\\
1274.05847089586	-0.440900465232855\\
1274.47513760754	-0.43611312569827\\
1274.89180431922	-0.439557480394211\\
1275.3084710309	-0.455676953841371\\
1275.72513774259	-0.482306732521435\\
1276.14180445427	-0.50884291297064\\
1276.55847116595	-0.538989718914106\\
1276.97513787763	-0.562809700137685\\
1277.39180458931	-0.5834096968096\\
1277.80847130099	-0.596579463006738\\
1278.22513801267	-0.608860508317544\\
1278.64180472435	-0.612338738755928\\
1279.05847143603	-0.620269447475285\\
1279.47513814771	-0.620783363760641\\
1279.89180485939	-0.625093794628691\\
1280.30847157107	-0.654105078750722\\
1280.72513828275	-0.680870089937278\\
1281.14180499443	-0.69959833663928\\
1281.55847170611	-0.706021523647601\\
1281.97513841779	-0.718509404926966\\
1282.39180512947	-0.734815545477017\\
1282.80847184116	-0.748407924429091\\
1283.22513855284	-0.744631994864187\\
1283.64180526452	-0.724739046414734\\
1284.0584719762	-0.703371470306344\\
1284.47513868788	-0.678961761884251\\
1284.89180539956	-0.648985392019014\\
1285.30847211124	-0.604371758433753\\
1285.72513882292	-0.565664173756709\\
1286.1418055346	-0.522306223226281\\
1286.55847224628	-0.471058056071066\\
1286.97513895796	-0.418692782772593\\
1287.39180566964	-0.367395055072325\\
1287.80847238132	-0.314970662585127\\
1288.225139093	-0.267728879779395\\
1288.64180580468	-0.233395710627459\\
1289.05847251636	-0.199279117505744\\
1289.47513922805	-0.162255272465056\\
1289.89180593973	-0.131548664480673\\
1290.30847265141	-0.104054631776489\\
1290.72513936309	-0.0891637728343355\\
1291.14180607477	-0.0948236518827646\\
1291.55847278645	-0.104821328849067\\
1291.97513949813	-0.119558617916301\\
1292.39180620981	-0.133253105398188\\
1292.80847292149	-0.149888933861512\\
1293.22513963317	-0.1776657563164\\
1293.64180634485	-0.199418313093048\\
1294.05847305653	-0.210651174509048\\
1294.47513976821	-0.224292113227761\\
1294.89180647989	-0.236989625201397\\
1295.30847319157	-0.248201234090366\\
1295.72513990325	-0.269410675897048\\
1296.14180661493	-0.30042857835353\\
1296.55847332662	-0.332231735560244\\
1296.9751400383	-0.370302297080943\\
1297.39180674998	-0.390136458826097\\
1297.80847346166	-0.389919277214545\\
1298.22514017334	-0.397197216526053\\
1298.64180688502	-0.412073260864691\\
1299.0584735967	-0.435742850865543\\
1299.47514030838	-0.458801599229646\\
1299.89180702006	-0.475245365107234\\
1300.30847373174	-0.474181577170354\\
1300.72514044342	-0.450586753245143\\
1301.1418071551	-0.421975856134338\\
1301.55847386678	-0.394011854154738\\
1301.97514057846	-0.372087662477265\\
1302.39180729014	-0.355630825397729\\
1302.80847400182	-0.33559381953616\\
1303.2251407135	-0.313932078370494\\
1303.64180742519	-0.290973175130249\\
1304.05847413687	-0.268803578388161\\
1304.47514084855	-0.238820124534739\\
1304.89180756023	-0.21417323042682\\
1305.30847427191	-0.19011457020198\\
1305.72514098359	-0.16542183585234\\
1306.14180769527	-0.140277539072841\\
1306.55847440695	-0.11492192410336\\
1306.97514111863	-0.0930397201051424\\
1307.39180783031	-0.0724403157448919\\
1307.80847454199	-0.0487315156340232\\
1308.22514125367	-0.0261209811728785\\
1308.64180796535	-0.00677866451790683\\
1309.05847467703	0.00684576594776106\\
1309.47514138871	0.00161282880497519\\
1309.89180810039	-0.00760369573804812\\
1310.30847481207	-0.0339949815028183\\
1310.72514152376	-0.0683204673101374\\
1311.14180823544	-0.076890149896067\\
1311.55847494712	-0.0703788777444186\\
1311.9751416588	-0.061031005820355\\
1312.39180837048	-0.046239907768312\\
1312.80847508216	-0.0457376654125542\\
1313.22514179384	-0.0528465838652338\\
1313.64180850552	-0.0506640705671376\\
1314.0584752172	-0.0555109460094177\\
1314.47514192888	-0.0662654528032688\\
1314.89180864056	-0.085933574460416\\
1315.30847535224	-0.108835443233425\\
1315.72514206392	-0.139414273146359\\
1316.1418087756	-0.169499384229121\\
1316.55847548728	-0.194007222050299\\
1316.97514219896	-0.211790455303996\\
1317.39180891064	-0.221363417995063\\
1317.80847562233	-0.238710369691495\\
1318.22514233401	-0.258149279088247\\
1318.64180904569	-0.275936249506468\\
1319.05847575737	-0.298966421326025\\
1319.47514246905	-0.322002050423798\\
1319.89180918073	-0.359035920018429\\
1320.30847589241	-0.407411883130133\\
1320.72514260409	-0.450685736805387\\
1321.14180931577	-0.508137895606518\\
1321.55847602745	-0.570817605403661\\
1321.97514273913	-0.647116067563966\\
1322.39180945081	-0.746123307659337\\
1322.80847616249	-0.858506138924228\\
1323.22514287417	-0.958968055418639\\
1323.64180958585	-1.04060817708503\\
1324.05847629753	-1.11011457893325\\
1324.47514300921	-1.17622880169225\\
1324.8918097209	-1.23870881222177\\
1325.30847643258	-1.2976253621825\\
1325.72514314426	-1.35199356326459\\
1326.14180985594	-1.40197175115146\\
1326.55847656762	-1.44826306044193\\
1326.9751432793	-1.49342670006916\\
1327.39180999098	-1.53614441410792\\
1327.80847670266	-1.57515259624997\\
1328.22514341434	-1.61087990152537\\
1328.64181012602	-1.64388124307719\\
1329.0584768377	-1.63323412386359\\
1329.47514354938	-1.6063234649688\\
1329.89181026106	-1.56840202672061\\
1330.30847697274	-1.49907485852247\\
1330.72514368442	-1.405131343734\\
1331.1418103961	-1.3269438624364\\
1331.55847710778	-1.24735903618794\\
1331.97514381947	-1.16266258048416\\
1332.39181053115	-1.07160833473617\\
1332.80847724283	-0.972852115512404\\
1333.22514395451	-0.866891081727883\\
1333.64181066619	-0.754754128726857\\
1334.05847737787	-0.64151745578103\\
1334.47514408955	-0.527588811242086\\
1334.89181080123	-0.409087768344092\\
1335.30847751291	-0.291887138790661\\
1335.72514422459	-0.180349059102147\\
1336.14181093627	-0.0851574222929209\\
1336.55847764795	-0.0171727918869957\\
1336.97514435963	0.037344431595204\\
1337.39181107131	0.0777271340075594\\
1337.80847778299	0.104907364309115\\
1338.22514449467	0.126534391819637\\
1338.64181120635	0.125986171399563\\
1339.05847791804	0.0927746523307196\\
1339.47514462972	0.0357454042608711\\
1339.8918113414	-0.020934761572947\\
1340.30847805308	-0.0750803885541815\\
1340.72514476476	-0.145405315814782\\
1341.14181147644	-0.177590288497086\\
1341.55847818812	-0.193572163294574\\
1341.9751448998	-0.192757536748614\\
1342.39181161148	-0.189191057774661\\
1342.80847832316	-0.202150691473597\\
1343.22514503484	-0.206228364541799\\
1343.64181174652	-0.200617260365773\\
1344.0584784582	-0.198811015135458\\
1344.47514516988	-0.205733608300262\\
1344.89181188156	-0.192503713996394\\
1345.30847859324	-0.175975621075591\\
1345.72514530492	-0.163447686918814\\
1346.14181201661	-0.15134173186275\\
1346.55847872829	-0.130360906539165\\
1346.97514543997	-0.11182556679672\\
1347.39181215165	-0.104398386774406\\
1347.80847886333	-0.0929900376822546\\
1348.22514557501	-0.10385266054506\\
1348.64181228669	-0.110309887864708\\
1349.05847899837	-0.117549404444589\\
1349.47514571005	-0.130863415600834\\
1349.89181242173	-0.142089841018061\\
1350.30847913341	-0.163550837642322\\
1350.72514584509	-0.197753587167368\\
1351.14181255677	-0.228126970844811\\
1351.55847926845	-0.272048646766331\\
1351.97514598013	-0.308923874579486\\
1352.39181269181	-0.350195803249642\\
1352.80847940349	-0.401235042291061\\
1353.22514611518	-0.440669049637157\\
1353.64181282686	-0.475880427513625\\
1354.05847953854	-0.500735177031438\\
1354.47514625022	-0.518753404400171\\
1354.8918129619	-0.520438894686292\\
1355.30847967358	-0.516132679052985\\
1355.72514638526	-0.514167209777921\\
1356.14181309694	-0.505346031666628\\
1356.55847980862	-0.504160939955004\\
1356.9751465203	-0.513635228499547\\
1357.39181323198	-0.527687583604011\\
1357.80847994366	-0.545143349558178\\
1358.22514665534	-0.551176110554584\\
1358.64181336702	-0.555132879996095\\
1359.0584800787	-0.559318281183711\\
1359.47514679038	-0.570681860598605\\
1359.89181350206	-0.585395192599868\\
1360.30848021375	-0.603802698709762\\
1360.72514692543	-0.631055089536333\\
1361.14181363711	-0.653209994421145\\
1361.55848034879	-0.685448317496982\\
1361.97514706047	-0.714179563529724\\
1362.39181377215	-0.741503242860751\\
1362.80848048383	-0.764165220285099\\
1363.22514719551	-0.779755821073721\\
1363.64181390719	-0.785792113032466\\
1364.05848061887	-0.789173816369436\\
1364.47514733055	-0.792518487381318\\
1364.89181404223	-0.79702766120934\\
1365.30848075391	-0.797921848756074\\
1365.72514746559	-0.794955289957311\\
1366.14181417727	-0.803269424547157\\
1366.55848088895	-0.810948827966778\\
1366.97514760063	-0.823517091525815\\
1367.39181431232	-0.832876611746411\\
1367.808481024	-0.829717980263782\\
1368.22514773568	-0.82397079261043\\
1368.64181444736	-0.811973826891782\\
1369.05848115904	-0.806648222228413\\
1369.47514787072	-0.802000540256467\\
1369.8918145824	-0.796359346782151\\
1370.30848129408	-0.79044776009939\\
1370.72514800576	-0.771867450882558\\
1371.14181471744	-0.757123117212317\\
1371.55848142912	-0.740287316416359\\
1371.9751481408	-0.7248987374203\\
1372.39181485248	-0.715312786042938\\
1372.80848156416	-0.708109687313439\\
1373.22514827584	-0.693818733335268\\
1373.64181498752	-0.671157316786798\\
1374.05848169921	-0.640231227313848\\
1374.47514841089	-0.606814566244765\\
1374.89181512257	-0.568989984534342\\
1375.30848183425	-0.527047782191681\\
1375.72514854593	-0.508360623453099\\
1376.14181525761	-0.475212109831738\\
1376.55848196929	-0.458917128089164\\
1376.97514868097	-0.456705841384772\\
1377.39181539265	-0.457165477095583\\
1377.80848210433	-0.457515513124728\\
1378.22514881601	-0.486745653284321\\
1378.64181552769	-0.531031866786492\\
1379.05848223937	-0.588560623886753\\
1379.47514895105	-0.641122785485122\\
1379.89181566273	-0.696021792868138\\
1380.30848237441	-0.743741472643089\\
1380.72514908609	-0.780131189238021\\
1381.14181579778	-0.786842521565564\\
1381.55848250946	-0.797614935659541\\
1381.97514922114	-0.819391317830495\\
1382.39181593282	-0.837405934909308\\
1382.8084826445	-0.850512666937977\\
1383.22514935618	-0.861285520471629\\
1383.64181606786	-0.869859961812619\\
1384.05848277954	-0.875382492464316\\
1384.47514949122	-0.876417877162203\\
1384.8918162029	-0.878465727105924\\
1385.30848291458	-0.877533423283358\\
1385.72514962626	-0.865565589311641\\
1386.14181633794	-0.850001075168761\\
1386.55848304962	-0.834525236733636\\
1386.9751497613	-0.81847035962556\\
1387.39181647298	-0.805472830194527\\
1387.80848318466	-0.794122560241981\\
1388.22514989635	-0.780273596745663\\
1388.64181660803	-0.76502279941605\\
1389.05848331971	-0.754220146611053\\
1389.47515003139	-0.745795219932888\\
1389.89181674307	-0.737443509586287\\
1390.30848345475	-0.731283137109547\\
1390.72515016643	-0.731391671840378\\
1391.14181687811	-0.718014241826158\\
1391.55848358979	-0.687602387743026\\
1391.97515030147	-0.643393995200748\\
1392.39181701315	-0.613108247179281\\
1392.80848372483	-0.597952009667528\\
1393.22515043651	-0.588509983761026\\
1393.64181714819	-0.58162560750893\\
1394.05848385987	-0.577096301539057\\
1394.47515057155	-0.577331026079549\\
1394.89181728323	-0.587634102600653\\
1395.30848399492	-0.597030803520316\\
1395.7251507066	-0.613924487664282\\
1396.14181741828	-0.62110428774648\\
1396.55848412996	-0.626809628207932\\
1396.97515084164	-0.630661944367723\\
1397.39181755332	-0.632233297435923\\
1397.808484265	-0.644653241766814\\
1398.22515097668	-0.648337419261242\\
1398.64181768836	-0.642074103240131\\
1399.05848440004	-0.625321725470462\\
1399.47515111172	-0.611085233375863\\
1399.8918178234	-0.597629047868582\\
1400.30848453508	-0.58983442264722\\
1400.72515124676	-0.580008375769019\\
1401.14181795844	-0.570379051723831\\
1401.55848467012	-0.565058141474198\\
1401.9751513818	-0.56082029169344\\
1402.39181809349	-0.550919517191689\\
1402.80848480517	-0.536757572822084\\
1403.22515151685	-0.527075240932005\\
1403.64181822853	-0.504921516702458\\
1404.05848494021	-0.480922841935013\\
1404.47515165189	-0.454391904401617\\
1404.89181836357	-0.426159215850342\\
1405.30848507525	-0.388168874327849\\
1405.72515178693	-0.344454617704772\\
1406.14181849861	-0.305351872236604\\
1406.55848521029	-0.26958314535491\\
1406.97515192197	-0.242810266615615\\
1407.39181863365	-0.220046857173349\\
1407.80848534533	-0.199720507054734\\
1408.22515205701	-0.180243805282347\\
1408.64181876869	-0.166480770345749\\
1409.05848548037	-0.153204277287434\\
1409.47515219206	-0.142254233318746\\
1409.89181890374	-0.135014246057775\\
1410.30848561542	-0.13792182714048\\
1410.7251523271	-0.147861948238529\\
1411.14181903878	-0.163727314452506\\
1411.55848575046	-0.185663017674464\\
1411.97515246214	-0.201169005044769\\
1412.39181917382	-0.217033952562292\\
1412.8084858855	-0.221901039202761\\
1413.22515259718	-0.233797225581922\\
1413.64181930886	-0.253380188470585\\
1414.05848602054	-0.282712810525313\\
1414.47515273222	-0.315585500103045\\
1414.8918194439	-0.350873465971934\\
1415.30848615558	-0.384554758064624\\
1415.72515286726	-0.42258944546132\\
1416.14181957894	-0.440075694147937\\
1416.55848629063	-0.444976603893122\\
1416.97515300231	-0.4423633357369\\
1417.39181971399	-0.449495677344924\\
1417.80848642567	-0.473884087989722\\
1418.22515313735	-0.497477923792304\\
1418.64181984903	-0.528100444547439\\
1419.05848656071	-0.560068679634919\\
1419.47515327239	-0.574370560705919\\
1419.89181998407	-0.572573624337777\\
1420.30848669575	-0.553167496048999\\
1420.72515340743	-0.535948010165618\\
1421.14182011911	-0.518070357053209\\
1421.55848683079	-0.504826913230215\\
1421.97515354247	-0.481784022781971\\
1422.39182025415	-0.461623357960417\\
1422.80848696583	-0.454473657595481\\
1423.22515367751	-0.453417464317767\\
1423.6418203892	-0.457849504270491\\
1424.05848710088	-0.475658242256919\\
1424.47515381256	-0.505098993239931\\
1424.89182052424	-0.52993514629529\\
1425.30848723592	-0.554896190479668\\
1425.7251539476	-0.579000801697579\\
1426.14182065928	-0.59644703274114\\
1426.55848737096	-0.619835730675109\\
1426.97515408264	-0.639808110474754\\
1427.39182079432	-0.652407127009615\\
1427.808487506	-0.660291061086744\\
1428.22515421768	-0.664334814116081\\
1428.64182092936	-0.667695824311988\\
1429.05848764104	-0.670131109459821\\
1429.47515435272	-0.688611018036857\\
1429.8918210644	-0.711777267889924\\
1430.30848777608	-0.721107738988103\\
1430.72515448777	-0.72597290045136\\
1431.14182119945	-0.731128423495144\\
1431.55848791113	-0.739769395539797\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
0.724999999976717	-0.682310135930059\\
1.14166671165731	-0.67746826646427\\
1.5583334233379	-0.661935428289977\\
1.97500013501849	-0.613520156812219\\
2.39166684669908	-0.594046468279396\\
2.80833355837967	-0.556266977705972\\
3.22500027006026	-0.529031456485018\\
3.64166698174085	-0.526325283056613\\
4.05833369342145	-0.497047771037842\\
4.47500040510204	-0.479848173871604\\
4.89166711678263	-0.470863834168012\\
5.30833382846322	-0.467742975089743\\
5.72500054014381	-0.508189306930215\\
6.1416672518244	-0.539660402041055\\
6.55833396350499	-0.603867722447637\\
6.97500067518558	-0.609450763591745\\
7.39166738686617	-0.587061976009766\\
7.80833409854677	-0.545183350101521\\
8.22500081022736	-0.529023262884753\\
8.64166752190795	-0.520632953726935\\
9.05833423358854	-0.506609057042092\\
9.47500094526913	-0.505673517473166\\
9.89166765694972	-0.484001674150336\\
10.3083343686303	-0.455866609392258\\
10.7250010803109	-0.435045383909406\\
11.1416677919915	-0.417531110420988\\
11.5583345036721	-0.399870995880413\\
11.9750012153527	-0.395865350823567\\
12.3916679270333	-0.398561652949424\\
12.8083346387139	-0.400485544648769\\
13.2250013503945	-0.412524450039893\\
13.641668062075	-0.399065285756432\\
14.0583347737556	-0.422931614159806\\
14.4750014854362	-0.440191755471338\\
14.8916681971168	-0.435983193628449\\
15.3083349087974	-0.429379720851971\\
15.725001620478	-0.421022339943573\\
16.1416683321586	-0.429484562119691\\
16.5583350438392	-0.436658255738913\\
16.9750017555198	-0.458120290986062\\
17.3916684672004	-0.463080658625858\\
17.808335178881	-0.470769571707275\\
18.2250018905615	-0.493525936313776\\
18.6416686022421	-0.502844111614289\\
19.0583353139227	-0.565870587187002\\
19.4750020256033	-0.585338073535917\\
19.8916687372839	-0.612048354333545\\
20.3083354489645	-0.649757725981911\\
20.7250021606451	-0.702733118071372\\
21.1416688723257	-0.739155887419691\\
21.5583355840063	-0.734844928427379\\
21.9750022956869	-0.74517339446085\\
22.3916690073675	-0.749828428425627\\
22.808335719048	-0.794345167968811\\
23.2250024307286	-0.817424766843015\\
23.6416691424092	-0.821107706719303\\
24.0583358540898	-0.807462464037056\\
24.4750025657704	-0.814339775485699\\
24.891669277451	-0.799316056059232\\
25.3083359891316	-0.802320922798785\\
25.7250027008122	-0.790253850100656\\
26.1416694124928	-0.767274256710945\\
26.5583361241734	-0.76840861027337\\
26.975002835854	-0.767186153147933\\
27.3916695475345	-0.765447191064738\\
27.8083362592151	-0.795777255989075\\
28.2250029708957	-0.842237812983273\\
28.6416696825763	-0.889522715910507\\
29.0583363942569	-0.86220116855617\\
29.4750031059375	-0.876640896779627\\
29.8916698176181	-0.870979931266849\\
30.3083365292987	-0.849495345106497\\
30.7250032409793	-0.8128531522188\\
31.1416699526599	-0.798993548500138\\
31.5583366643405	-0.800647771408469\\
31.975003376021	-0.788691400505941\\
32.3916700877016	-0.795687595163341\\
32.8083367993822	-0.810747876223711\\
33.2250035110628	-0.79535421313606\\
33.6416702227434	-0.799824662434974\\
34.058336934424	-0.804989375302344\\
34.4750036461046	-0.812824455750699\\
34.8916703577852	-0.880816771283761\\
35.3083370694658	-0.899147095327532\\
35.7250037811464	-0.873978156467127\\
36.141670492827	-0.851055809220078\\
36.5583372045076	-0.840578588703465\\
36.9750039161881	-0.843238177215016\\
37.3916706278687	-0.867038444688381\\
37.8083373395493	-0.85853032188315\\
38.2250040512299	-0.84035707147191\\
38.6416707629105	-0.836271903165173\\
39.0583374745911	-0.85457125142299\\
39.4750041862717	-0.810827453788868\\
39.8916708979523	-0.775535570956304\\
40.3083376096329	-0.751271355770687\\
40.7250043213135	-0.763982961016613\\
41.1416710329941	-0.751464042071256\\
41.5583377446746	-0.740205937587906\\
41.9750044563552	-0.716367714543109\\
42.3916711680358	-0.689239252854608\\
42.8083378797164	-0.669161772962896\\
43.225004591397	-0.656662676414359\\
43.6416713030776	-0.641184866470915\\
44.0583380147582	-0.626084261774243\\
44.4750047264388	-0.642124382125639\\
44.8916714381194	-0.632355914683826\\
45.3083381498	-0.639276570865516\\
45.7250048614806	-0.661309008273613\\
46.1416715731611	-0.670895913499175\\
46.5583382848417	-0.684848081229927\\
46.9750049965223	-0.708338106515201\\
47.3916717082029	-0.710944424279813\\
47.8083384198835	-0.689753464161658\\
48.2250051315641	-0.708488713756022\\
48.6416718432447	-0.744312506138337\\
49.0583385549253	-0.772039890876137\\
49.4750052666059	-0.79529401465604\\
49.8916719782865	-0.792008190984298\\
50.3083386899671	-0.821302504100489\\
50.7250054016476	-0.854151065192145\\
51.1416721133282	-0.865325335071623\\
51.5583388250088	-0.880928341447892\\
51.9750055366894	-0.88281614469957\\
52.39167224837	-0.867336528861606\\
52.8083389600506	-0.83589085506315\\
53.2250056717312	-0.825733380909635\\
53.6416723834118	-0.804247542731038\\
54.0583390950924	-0.785342150548249\\
54.475005806773	-0.740530912261126\\
54.8916725184536	-0.680550725058128\\
55.3083392301342	-0.638277571794919\\
55.7250059418147	-0.630866874901602\\
56.1416726534953	-0.632719580242387\\
56.5583393651759	-0.626714978544916\\
56.9750060768565	-0.606978918914849\\
57.3916727885371	-0.585874547362594\\
57.8083395002177	-0.60395800742285\\
58.2250062118983	-0.598063868099256\\
58.6416729235789	-0.597899930166757\\
59.0583396352595	-0.597683754513788\\
59.4750063469401	-0.572431412491816\\
59.8916730586207	-0.554718525519803\\
60.3083397703012	-0.505052430507833\\
60.7250064819818	-0.465102099880679\\
61.1416731936624	-0.45072146578029\\
61.558339905343	-0.434298559531149\\
61.9750066170236	-0.415426034760682\\
62.3916733287042	-0.408457626463888\\
62.8083400403848	-0.427581842601473\\
63.2250067520654	-0.439944588499065\\
63.641673463746	-0.468952253580361\\
64.0583401754266	-0.486079875492819\\
64.4750068871072	-0.526354034066281\\
64.8916735987877	-0.566058789633357\\
65.3083403104683	-0.595564699857556\\
65.7250070221489	-0.605494376112568\\
66.1416737338295	-0.621465839096139\\
66.5583404455101	-0.653566071376436\\
66.9750071571907	-0.695666416021159\\
67.3916738688713	-0.730103692794833\\
67.8083405805519	-0.737445860047298\\
68.2250072922325	-0.764353281856071\\
68.6416740039131	-0.835847678385259\\
69.0583407155937	-0.894783129929336\\
69.4750074272742	-0.969280578080788\\
69.8916741389548	-1.04498344746217\\
70.3083408506354	-1.09114732187108\\
70.725007562316	-1.11486677518142\\
71.1416742739966	-1.06952551331033\\
71.5583409856772	-1.04473169991818\\
71.9750076973578	-1.01234745707873\\
72.3916744090384	-0.983637775928355\\
72.808341120719	-0.933409075364106\\
73.2250078323996	-0.901711684393097\\
73.6416745440802	-0.888626669656358\\
74.0583412557608	-0.851155467459478\\
74.4750079674413	-0.814957973912107\\
74.8916746791219	-0.762000609937218\\
75.3083413908025	-0.694724262253313\\
75.7250081024831	-0.619810509541729\\
76.1416748141637	-0.58788390960877\\
76.5583415258443	-0.558702845760416\\
76.9750082375249	-0.563976122357792\\
77.3916749492055	-0.583916810181728\\
77.8083416608861	-0.579331878797074\\
78.2250083725667	-0.56615451161869\\
78.6416750842473	-0.581069137993948\\
79.0583417959278	-0.593720389754366\\
79.4750085076084	-0.601040311061328\\
79.891675219289	-0.607543227551645\\
80.3083419309696	-0.642287438626958\\
80.7250086426502	-0.656404534743548\\
81.1416753543308	-0.661488946275763\\
81.5583420660114	-0.668846085476152\\
81.975008777692	-0.665019592778594\\
82.3916754893726	-0.681065526468095\\
82.8083422010532	-0.698935782820245\\
83.2250089127338	-0.713536324824502\\
83.6416756244143	-0.743464008267347\\
84.0583423360949	-0.790214533309446\\
84.4750090477755	-0.834786627218607\\
84.8916757594561	-0.865155288934578\\
85.3083424711367	-0.885762014267683\\
85.7250091828173	-0.948715695967846\\
86.1416758944979	-0.967759875751091\\
86.5583426061785	-0.992107931201882\\
86.9750093178591	-0.977530733964171\\
87.3916760295397	-0.981589228215218\\
87.8083427412203	-0.9940639424842\\
88.2250094529008	-0.979653319797475\\
88.6416761645814	-0.963862768554536\\
89.058342876262	-0.920553980853815\\
89.4750095879426	-0.856631492942715\\
89.8916762996232	-0.79947402008752\\
90.3083430113038	-0.748769332301011\\
90.7250097229844	-0.722391894985326\\
91.141676434665	-0.702181517082877\\
91.5583431463456	-0.664920085019048\\
91.9750098580262	-0.628319880307245\\
92.3916765697068	-0.614422134978421\\
92.8083432813874	-0.602270336777702\\
93.2250099930679	-0.594311714027501\\
93.6416767047485	-0.575641980237852\\
94.0583434164291	-0.568471463459976\\
94.4750101281097	-0.581454760046847\\
94.8916768397903	-0.589511282269638\\
95.3083435514709	-0.595572755107465\\
95.7250102631515	-0.571329475188283\\
96.1416769748321	-0.550298327644465\\
96.5583436865127	-0.512356649476288\\
96.9750103981933	-0.504862016715589\\
97.3916771098739	-0.499325960260557\\
97.8083438215544	-0.514139008430141\\
98.225010533235	-0.528442710977954\\
98.6416772449156	-0.532937560370372\\
99.0583439565962	-0.525753167943062\\
99.4750106682768	-0.55712365013432\\
99.8916773799574	-0.592080688429025\\
100.308344091638	-0.619236992629809\\
100.725010803319	-0.644553001259524\\
101.141677514999	-0.659559072614243\\
101.55834422668	-0.675546963050847\\
101.97501093836	-0.695882870015062\\
102.391677650041	-0.702380799918689\\
102.808344361722	-0.70700760037739\\
103.225011073402	-0.705343737411398\\
103.641677785083	-0.670202990521459\\
104.058344496763	-0.647119456676482\\
104.475011208444	-0.621585239292699\\
104.891677920124	-0.591775031024271\\
105.308344631805	-0.579438172503613\\
105.725011343486	-0.59740291309177\\
106.141678055166	-0.618398693669062\\
106.558344766847	-0.639168588850455\\
106.975011478527	-0.656248596984754\\
107.391678190208	-0.675552139326896\\
107.808344901889	-0.684637705980162\\
108.225011613569	-0.701117717208996\\
108.64167832525	-0.715476411986782\\
109.05834503693	-0.741103573401836\\
109.475011748611	-0.765900285723444\\
109.891678460292	-0.81009194375001\\
110.308345171972	-0.84660215080249\\
110.725011883653	-0.862903052393302\\
111.141678595333	-0.875180956862801\\
111.558345307014	-0.883552982655829\\
111.975012018695	-0.881923902753283\\
112.391678730375	-0.889477207579532\\
112.808345442056	-0.896165868693429\\
113.225012153736	-0.933319235953696\\
113.641678865417	-1.01108022455494\\
114.058345577097	-1.07600192456163\\
114.475012288778	-1.10458670660569\\
114.891679000459	-1.10918157619572\\
115.308345712139	-1.11695169984664\\
115.72501242382	-1.06390125547949\\
116.1416791355	-1.05416898823198\\
116.558345847181	-1.03474606220805\\
116.975012558862	-0.990557709496087\\
117.391679270542	-0.950529821214071\\
117.808345982223	-0.876375901508375\\
118.225012693903	-0.850546802688882\\
118.641679405584	-0.808640131250432\\
119.058346117265	-0.73316515212996\\
119.475012828945	-0.673187648949907\\
119.891679540626	-0.632174811103005\\
120.308346252306	-0.606867480165396\\
120.725012963987	-0.608364211848113\\
121.141679675668	-0.617225911701722\\
121.558346387348	-0.631613196105268\\
121.975013099029	-0.650724730162298\\
122.391679810709	-0.639413647058822\\
122.80834652239	-0.637401006656315\\
123.225013234071	-0.640974300846898\\
123.641679945751	-0.696576125380031\\
124.058346657432	-0.729906677927383\\
124.475013369112	-0.753335339847835\\
124.891680080793	-0.805092869016759\\
125.308346792473	-0.83564827702537\\
125.725013504154	-0.89185949940008\\
126.141680215835	-0.923281106288745\\
126.558346927515	-0.969531186932458\\
126.975013639196	-0.988048023855939\\
127.391680350876	-0.98807606361735\\
127.808347062557	-0.981342441768277\\
128.225013774238	-0.979850806435992\\
128.641680485918	-0.982882573798981\\
129.058347197599	-0.9844687002342\\
129.475013909279	-0.986563552924362\\
129.89168062096	-0.998274380516445\\
130.308347332641	-1.02298463921012\\
130.725014044321	-0.996920965036407\\
131.141680756002	-0.985746321354299\\
131.558347467682	-0.957051959102152\\
131.975014179363	-0.952685690067915\\
132.391680891044	-0.986537842152862\\
132.808347602724	-0.970090137513119\\
133.225014314405	-0.962819004702568\\
133.641681026085	-0.88824915736667\\
134.058347737766	-0.841147488237924\\
134.475014449446	-0.800294746447395\\
134.891681161127	-0.731666723946853\\
135.308347872808	-0.680055698213152\\
135.725014584488	-0.607236697730727\\
136.141681296169	-0.554404807652405\\
136.558348007849	-0.544865488884571\\
136.97501471953	-0.562838329012453\\
137.391681431211	-0.563358074026504\\
137.808348142891	-0.556578277482951\\
138.225014854572	-0.535862907180188\\
138.641681566252	-0.51113566748083\\
139.058348277933	-0.512021377759105\\
139.475014989614	-0.522984186355406\\
139.891681701294	-0.551771989687759\\
140.308348412975	-0.574558621761054\\
140.725015124655	-0.606355578506578\\
141.141681836336	-0.601167351486116\\
141.558348548017	-0.614428569641069\\
141.975015259697	-0.593860488537725\\
142.391681971378	-0.606474158347348\\
142.808348683058	-0.619146010545186\\
143.225015394739	-0.655776811463937\\
143.641682106419	-0.698219882130948\\
144.0583488181	-0.720660661072727\\
144.475015529781	-0.743604230533487\\
144.891682241461	-0.77568678048418\\
145.308348953142	-0.802940409398704\\
145.725015664822	-0.835276221083839\\
146.141682376503	-0.868055150745234\\
146.558349088184	-0.90448247052033\\
146.975015799864	-0.91352027227081\\
147.391682511545	-0.917260110906803\\
147.808349223225	-0.933452151232861\\
148.225015934906	-0.945424709980596\\
148.641682646587	-0.979927178690683\\
149.058349358267	-0.996193581207212\\
149.475016069948	-1.01681160623921\\
149.891682781628	-1.02211233046883\\
150.308349493309	-1.03661908363688\\
150.72501620499	-1.04849378423132\\
151.14168291667	-1.04331445242519\\
151.558349628351	-1.01291677160291\\
151.975016340031	-0.989246674163841\\
152.391683051712	-0.986790352429784\\
152.808349763392	-0.985499944361083\\
153.225016475073	-0.940330300728025\\
153.641683186754	-0.928025507656273\\
154.058349898434	-0.948372391685467\\
154.475016610115	-0.959167988454258\\
154.891683321795	-0.937999071491283\\
155.308350033476	-0.920669739719934\\
155.725016745157	-0.906370651820324\\
156.141683456837	-0.897280224175126\\
156.558350168518	-0.898065085628996\\
156.975016880198	-0.881857216059251\\
157.391683591879	-0.887864506389775\\
157.80835030356	-0.890840853133257\\
158.22501701524	-0.902826962516783\\
158.641683726921	-0.883694303163038\\
159.058350438601	-0.854110247612466\\
159.475017150282	-0.819831534360762\\
159.891683861963	-0.792239730197302\\
160.308350573643	-0.775185162451185\\
160.725017285324	-0.763684344784465\\
161.141683997004	-0.759464209990073\\
161.558350708685	-0.759491396428923\\
161.975017420365	-0.751219592156999\\
162.391684132046	-0.734203089222278\\
162.808350843727	-0.746465404798447\\
163.225017555407	-0.780968503418076\\
163.641684267088	-0.787391928260742\\
164.058350978768	-0.812648632986099\\
164.475017690449	-0.821253048188803\\
164.89168440213	-0.781222108285153\\
165.30835111381	-0.762572407820539\\
165.725017825491	-0.76572665076367\\
166.141684537171	-0.815529062738621\\
166.558351248852	-0.803375066768009\\
166.975017960533	-0.797800103757172\\
167.391684672213	-0.790217264994432\\
167.808351383894	-0.746520842562116\\
168.225018095574	-0.711936487064952\\
168.641684807255	-0.718025288317397\\
169.058351518936	-0.709511566321628\\
169.475018230616	-0.698360426040836\\
169.891684942297	-0.729238769545761\\
170.308351653977	-0.761987484229971\\
170.725018365658	-0.76639495846331\\
171.141685077338	-0.752521286425976\\
171.558351789019	-0.72601949962291\\
171.9750185007	-0.722074791023621\\
172.39168521238	-0.723261654383867\\
172.808351924061	-0.650672564898776\\
173.225018635741	-0.599105518161473\\
173.641685347422	-0.561264680768806\\
174.058352059103	-0.539218816848329\\
174.475018770783	-0.503441550516193\\
174.891685482464	-0.469992347155657\\
175.308352194144	-0.443677423083499\\
175.725018905825	-0.414823446498937\\
176.141685617506	-0.407944929114796\\
176.558352329186	-0.419846496341251\\
176.975019040867	-0.449886512769581\\
177.391685752547	-0.455542535015394\\
177.808352464228	-0.46671674335155\\
178.225019175909	-0.473794538215931\\
178.641685887589	-0.469035413781321\\
179.05835259927	-0.481704229808486\\
179.47501931095	-0.483332848379483\\
179.891686022631	-0.479713989249856\\
180.308352734311	-0.473448716470183\\
180.725019445992	-0.481215276221385\\
181.141686157673	-0.486109460041986\\
181.558352869353	-0.503725661366691\\
181.975019581034	-0.506690794077178\\
182.391686292714	-0.490202985146985\\
182.808353004395	-0.509742551002876\\
183.225019716076	-0.553448397774925\\
183.641686427756	-0.608778886437156\\
184.058353139437	-0.701881361718049\\
184.475019851117	-0.743838860398491\\
184.891686562798	-0.748502306865022\\
185.308353274479	-0.761784613256609\\
185.725019986159	-0.753023286709325\\
186.14168669784	-0.745179219999851\\
186.55835340952	-0.742111494811948\\
186.975020121201	-0.752868185092344\\
187.391686832882	-0.771129269607929\\
187.808353544562	-0.772792157255853\\
188.225020256243	-0.760818282177506\\
188.641686967923	-0.746759348223985\\
189.058353679604	-0.708361932272446\\
189.475020391284	-0.707140009893048\\
189.891687102965	-0.713466722870685\\
190.308353814646	-0.723988969491236\\
190.725020526326	-0.74038729049205\\
191.141687238007	-0.752181861377498\\
191.558353949687	-0.755148547467962\\
191.975020661368	-0.772700717935771\\
192.391687373049	-0.777333913220094\\
192.808354084729	-0.803791513324302\\
193.22502079641	-0.793102986703862\\
193.64168750809	-0.793120580073114\\
194.058354219771	-0.801069552882104\\
194.475020931452	-0.791873266182008\\
194.891687643132	-0.753164023490167\\
195.308354354813	-0.719487162903576\\
195.725021066493	-0.729443740784335\\
196.141687778174	-0.733610601394706\\
196.558354489855	-0.730861365667189\\
196.975021201535	-0.723600902509411\\
197.391687913216	-0.736741079230679\\
197.808354624896	-0.749387030413197\\
198.225021336577	-0.728268528132996\\
198.641688048257	-0.72576743883772\\
199.058354759938	-0.712667937217439\\
199.475021471619	-0.696884420226962\\
199.891688183299	-0.692458392544843\\
200.30835489498	-0.700383397037515\\
200.72502160666	-0.661437033890583\\
201.141688318341	-0.647231924511801\\
201.558355030022	-0.641850470628889\\
201.975021741702	-0.646159651847925\\
202.391688453383	-0.661226769580904\\
202.808355165063	-0.640292624789833\\
203.225021876744	-0.683670391503781\\
203.641688588425	-0.709353628053272\\
204.058355300105	-0.723564340369871\\
204.475022011786	-0.737461819939285\\
204.891688723466	-0.781065175728942\\
205.308355435147	-0.795670612177054\\
205.725022146828	-0.809503883846853\\
206.141688858508	-0.820270970895717\\
206.558355570189	-0.827700452094528\\
206.975022281869	-0.812416646218028\\
207.39168899355	-0.819574444201232\\
207.80835570523	-0.808160426510564\\
208.225022416911	-0.80074124691399\\
208.641689128592	-0.768920860498782\\
209.058355840272	-0.746337170795753\\
209.475022551953	-0.747524198757931\\
209.891689263633	-0.756899031176524\\
210.308355975314	-0.7559062707936\\
210.725022686995	-0.780388454866595\\
211.141689398675	-0.764277900237035\\
211.558356110356	-0.743838503890107\\
211.975022822036	-0.726230338038531\\
212.391689533717	-0.714373530245645\\
212.808356245398	-0.719418353760759\\
213.225022957078	-0.681065549574324\\
213.641689668759	-0.657134868198616\\
214.058356380439	-0.611714939241736\\
214.47502309212	-0.597483037989458\\
214.891689803801	-0.527192997399652\\
215.308356515481	-0.50562394772578\\
215.725023227162	-0.48801862725635\\
216.141689938842	-0.442554611481206\\
216.558356650523	-0.424871637941742\\
216.975023362204	-0.420708123763422\\
217.391690073884	-0.422346518804493\\
217.808356785565	-0.396581151812861\\
218.225023497245	-0.396044874419862\\
218.641690208926	-0.378515410745116\\
219.058356920606	-0.376665103791451\\
219.475023632287	-0.357451579288005\\
219.891690343968	-0.380034425345973\\
220.308357055648	-0.377414783911377\\
220.725023767329	-0.38327623628257\\
221.141690479009	-0.403697759135675\\
221.55835719069	-0.406279912846268\\
221.975023902371	-0.428500530591841\\
222.391690614051	-0.435741500077817\\
222.808357325732	-0.434740033735885\\
223.225024037412	-0.43499705554182\\
223.641690749093	-0.456226395104193\\
224.058357460774	-0.491116985080028\\
224.475024172454	-0.506690423427923\\
224.891690884135	-0.58351280145144\\
225.308357595815	-0.61660318243262\\
225.725024307496	-0.627791894512913\\
226.141691019177	-0.629308409591661\\
226.558357730857	-0.636126281965313\\
226.975024442538	-0.672753714453523\\
227.391691154218	-0.66873923354573\\
227.808357865899	-0.732726945481832\\
228.225024577579	-0.764693264055461\\
228.64169128926	-0.809807059450708\\
229.058358000941	-0.825526570090466\\
229.475024712621	-0.846911626747389\\
229.891691424302	-0.856933691233037\\
230.308358135982	-0.81493270712742\\
230.725024847663	-0.806824440425059\\
231.141691559344	-0.795933598162792\\
231.558358271024	-0.804222152750877\\
231.975024982705	-0.80062068408123\\
232.391691694385	-0.809182854220686\\
232.808358406066	-0.815829456164348\\
233.225025117747	-0.837563555452572\\
233.641691829427	-0.850085946484003\\
234.058358541108	-0.853601796900683\\
234.475025252788	-0.832603760717839\\
234.891691964469	-0.794548047661642\\
235.30835867615	-0.780898056701141\\
235.72502538783	-0.747976225988128\\
236.141692099511	-0.735788704735073\\
236.558358811191	-0.737085379744796\\
236.975025522872	-0.649787125151296\\
237.391692234552	-0.609460880738258\\
237.808358946233	-0.510455367908531\\
238.225025657914	-0.466186778892291\\
238.641692369594	-0.438947308762446\\
239.058359081275	-0.409147810264052\\
239.475025792955	-0.394795923866433\\
239.891692504636	-0.381284699809066\\
240.308359216317	-0.382748226685365\\
240.725025927997	-0.35992177579594\\
241.141692639678	-0.354290549774051\\
241.558359351358	-0.34978533889661\\
241.975026063039	-0.347255861434196\\
242.39169277472	-0.340918785379992\\
242.8083594864	-0.354819961337552\\
243.225026198081	-0.356852349149486\\
243.641692909761	-0.353108098769384\\
244.058359621442	-0.371711441301604\\
244.475026333123	-0.420198269901721\\
244.891693044803	-0.426024750034122\\
245.308359756484	-0.398822608309611\\
245.725026468164	-0.378649199772233\\
246.141693179845	-0.388328498154215\\
246.558359891525	-0.384783448265192\\
246.975026603206	-0.421818959078106\\
247.391693314887	-0.428916341686048\\
247.808360026567	-0.458830080997637\\
248.225026738248	-0.469176603016529\\
248.641693449928	-0.471219963593967\\
249.058360161609	-0.491636591184298\\
249.47502687329	-0.500756129345411\\
249.89169358497	-0.505851835246874\\
250.308360296651	-0.523121969471988\\
250.725027008331	-0.534200854680234\\
251.141693720012	-0.542155710480246\\
251.558360431693	-0.540615102229445\\
251.975027143373	-0.498398582691698\\
252.391693855054	-0.499966297120734\\
252.808360566734	-0.519282702096197\\
253.225027278415	-0.533990641351615\\
253.641693990096	-0.530304687823168\\
254.058360701776	-0.518489829918839\\
254.475027413457	-0.514309871425979\\
254.891694125137	-0.49661250028606\\
255.308360836818	-0.503686972555129\\
255.725027548498	-0.515708214681291\\
256.141694260179	-0.517311152612831\\
256.55836097186	-0.511724373429162\\
256.97502768354	-0.474275983136947\\
257.391694395221	-0.478750455769709\\
257.808361106901	-0.493023208910335\\
258.225027818582	-0.497398810974163\\
258.641694530263	-0.468241340585894\\
259.058361241943	-0.45602989572011\\
259.475027953624	-0.456600410173131\\
259.891694665304	-0.441528466726162\\
260.308361376985	-0.442694827113211\\
260.725028088666	-0.459253381190593\\
261.141694800346	-0.494806876811597\\
261.558361512027	-0.501266255124075\\
261.975028223707	-0.520469883444201\\
262.391694935388	-0.538887844933891\\
262.808361647069	-0.542478738348813\\
263.225028358749	-0.551436320056202\\
263.64169507043	-0.573463526265262\\
264.05836178211	-0.59738392218217\\
264.475028493791	-0.571934242851612\\
264.891695205471	-0.55025966804864\\
265.308361917152	-0.550863256540751\\
265.725028628833	-0.560636096780289\\
266.141695340513	-0.568748630274245\\
266.558362052194	-0.579538101654548\\
266.975028763874	-0.585225368577906\\
267.391695475555	-0.595792641944789\\
267.808362187236	-0.60385831465517\\
268.225028898916	-0.611267434156204\\
268.641695610597	-0.623139186412541\\
269.058362322277	-0.617710252991617\\
269.475029033958	-0.622718166031358\\
269.891695745639	-0.63428497038134\\
270.308362457319	-0.64711909840137\\
270.725029169	-0.640704620547727\\
271.14169588068	-0.6442348039374\\
271.558362592361	-0.647330918292141\\
271.975029304042	-0.6384286869386\\
272.391696015722	-0.638481564883521\\
272.808362727403	-0.636727668431598\\
273.225029439083	-0.62935185375339\\
273.641696150764	-0.628109575626464\\
274.058362862444	-0.63618404360458\\
274.475029574125	-0.646528227461516\\
274.891696285806	-0.671365909484768\\
275.308362997486	-0.689782347515191\\
275.725029709167	-0.682321652928851\\
276.141696420847	-0.700792524606409\\
276.558363132528	-0.719669529628259\\
276.975029844209	-0.744722785429698\\
277.391696555889	-0.761355186540587\\
277.80836326757	-0.756876476207668\\
278.22502997925	-0.760331471481365\\
278.641696690931	-0.750256135194717\\
279.058363402612	-0.75275491537353\\
279.475030114292	-0.778166663512957\\
279.891696825973	-0.809074776665145\\
280.308363537653	-0.844027421590389\\
280.725030249334	-0.858759256098552\\
281.141696961015	-0.836645730973999\\
281.558363672695	-0.812196639559816\\
281.975030384376	-0.757221357477622\\
282.391697096056	-0.733363112513705\\
282.808363807737	-0.750706311950516\\
283.225030519417	-0.783638033268891\\
283.641697231098	-0.805227532608795\\
284.058363942779	-0.814218840100223\\
284.475030654459	-0.818221686926159\\
284.89169736614	-0.815666625567843\\
285.30836407782	-0.827057945432358\\
285.725030789501	-0.818487471652215\\
286.141697501182	-0.82017218843822\\
286.558364212862	-0.827713060506351\\
286.975030924543	-0.809749776930407\\
287.391697636223	-0.796795981486024\\
287.808364347904	-0.806384340325633\\
288.225031059585	-0.809422431574296\\
288.641697771265	-0.821022831462057\\
289.058364482946	-0.824467145068069\\
289.475031194626	-0.820943433073654\\
289.891697906307	-0.842269509749306\\
290.308364617988	-0.863852620220904\\
290.725031329668	-0.85764819520234\\
291.141698041349	-0.873669754323455\\
291.558364753029	-0.89408861402963\\
291.97503146471	-0.906711929093774\\
292.39169817639	-0.894745241970885\\
292.808364888071	-0.847627881038406\\
293.225031599752	-0.8379907322292\\
293.641698311432	-0.836022883079958\\
294.058365023113	-0.819838539878954\\
294.475031734793	-0.812671081331531\\
294.891698446474	-0.82076275453173\\
295.308365158155	-0.800643723357111\\
295.725031869835	-0.826566652595866\\
296.141698581516	-0.864250078128577\\
296.558365293196	-0.872427769701651\\
296.975032004877	-0.87178072329097\\
297.391698716558	-0.866252431577204\\
297.808365428238	-0.874015767826533\\
298.225032139919	-0.889081873115671\\
298.641698851599	-0.902284322693112\\
299.05836556328	-0.89174830269123\\
299.475032274961	-0.869487142725736\\
299.891698986641	-0.84135821141333\\
300.308365698322	-0.838146667984982\\
300.725032410002	-0.863556765544795\\
301.141699121683	-0.879634302219899\\
301.558365833363	-0.904030879996672\\
301.975032545044	-0.896915494751125\\
302.391699256725	-0.905354074640897\\
302.808365968405	-0.92848855943838\\
303.225032680086	-0.939595435087345\\
303.641699391766	-0.945579618172939\\
304.058366103447	-0.957860479913962\\
304.475032815128	-0.979498322239825\\
304.891699526808	-1.0112712353348\\
305.308366238489	-1.02127614828129\\
305.725032950169	-0.992147963541471\\
306.14169966185	-0.938751860017218\\
306.558366373531	-0.869285841631622\\
306.975033085211	-0.830136388295449\\
307.391699796892	-0.807698174343025\\
307.808366508572	-0.798342281112386\\
308.225033220253	-0.794991886737356\\
308.641699931934	-0.793940180018619\\
309.058366643614	-0.771366602278515\\
309.475033355295	-0.765290098685823\\
309.891700066975	-0.768349642917828\\
310.308366778656	-0.768501835196383\\
310.725033490337	-0.73628886781173\\
311.141700202017	-0.715749751628105\\
311.558366913698	-0.678099856582186\\
311.975033625378	-0.668786834758017\\
312.391700337059	-0.666582281010042\\
312.808367048739	-0.649289028983973\\
313.22503376042	-0.647770003978598\\
313.641700472101	-0.65834361573374\\
314.058367183781	-0.665648195338576\\
314.475033895462	-0.673426101309329\\
314.891700607142	-0.661465516535423\\
315.308367318823	-0.682008924692015\\
315.725034030504	-0.730359817477642\\
316.141700742184	-0.765571406157665\\
316.558367453865	-0.766778109861252\\
316.975034165545	-0.748394052084388\\
317.391700877226	-0.746443123587885\\
317.808367588907	-0.75151027724163\\
318.225034300587	-0.752567370496499\\
318.641701012268	-0.749672582028622\\
319.058367723948	-0.76406691078903\\
319.475034435629	-0.758868307719709\\
319.89170114731	-0.80223124046203\\
320.30836785899	-0.796235570298879\\
320.725034570671	-0.775401147469663\\
321.141701282351	-0.775847496945965\\
321.558367994032	-0.791084204865298\\
321.975034705712	-0.822833647269388\\
322.391701417393	-0.826601324180885\\
322.808368129074	-0.81610010517543\\
323.225034840754	-0.853161738116063\\
323.641701552435	-0.914055300013406\\
324.058368264115	-0.982077544109765\\
324.475034975796	-1.02061305191632\\
324.891701687477	-1.02339991722917\\
325.308368399157	-0.989111513041767\\
325.725035110838	-0.9810386073928\\
326.141701822518	-0.962491782564266\\
326.558368534199	-0.960464967741824\\
326.97503524588	-0.974016721341622\\
327.39170195756	-0.937466046157998\\
327.808368669241	-0.907360128935745\\
328.225035380921	-0.912357921944333\\
328.641702092602	-0.924226247360152\\
329.058368804283	-0.900085907309272\\
329.475035515963	-0.904411021309749\\
329.891702227644	-0.893978810450669\\
330.308368939324	-0.922496639437813\\
330.725035651005	-0.955629388212452\\
331.141702362685	-0.973721079036329\\
331.558369074366	-0.974950066627674\\
331.975035786047	-0.983401527526458\\
332.391702497727	-1.00392136671656\\
332.808369209408	-1.02576590056991\\
333.225035921088	-1.02081256680685\\
333.641702632769	-1.00920069640572\\
334.05836934445	-0.967867047718045\\
334.47503605613	-0.930952733315668\\
334.891702767811	-0.919870412136815\\
335.308369479491	-0.916607549737827\\
335.725036191172	-0.903301927954451\\
336.141702902853	-0.893946527932402\\
336.558369614533	-0.880645686573873\\
336.975036326214	-0.870928142003979\\
337.391703037894	-0.897574146033588\\
337.808369749575	-0.913292287127288\\
338.225036461256	-0.915343175368676\\
338.641703172936	-0.908702302487884\\
339.058369884617	-0.937015143635979\\
339.475036596297	-0.959823322271306\\
339.891703307978	-0.949281428562741\\
340.308370019658	-0.925901952444232\\
340.725036731339	-0.919620579051432\\
341.14170344302	-0.906753676216698\\
341.5583701547	-0.869008102724558\\
341.975036866381	-0.832263062559872\\
342.391703578061	-0.816923364198908\\
342.808370289742	-0.779366462781219\\
343.225037001423	-0.761709337742668\\
343.641703713103	-0.725335356489215\\
344.058370424784	-0.710679988477079\\
344.475037136464	-0.713939523039241\\
344.891703848145	-0.736406128137631\\
345.308370559826	-0.768151968061652\\
345.725037271506	-0.788359866994644\\
346.141703983187	-0.795094004443487\\
346.558370694867	-0.80917713482127\\
346.975037406548	-0.802968469510547\\
347.391704118229	-0.77622139054351\\
347.808370829909	-0.758960817437191\\
348.22503754159	-0.755456678459188\\
348.64170425327	-0.756260852609342\\
349.058370964951	-0.755552220600305\\
349.475037676631	-0.746578697913031\\
349.891704388312	-0.749205160056124\\
350.308371099993	-0.757061382085675\\
350.725037811673	-0.777368760917424\\
351.141704523354	-0.808405005446835\\
351.558371235034	-0.855959727996847\\
351.975037946715	-0.920839416842222\\
352.391704658396	-0.963482948254983\\
352.808371370076	-1.00181102894111\\
353.225038081757	-1.03071113197146\\
353.641704793437	-1.07189364984573\\
354.058371505118	-1.09909443324079\\
354.475038216799	-1.09055208273423\\
354.891704928479	-1.07283793441844\\
355.30837164016	-1.04958558771308\\
355.72503835184	-1.02347561234477\\
356.141705063521	-1.04641010578833\\
356.558371775202	-1.03995481127743\\
356.975038486882	-1.02806328485602\\
357.391705198563	-1.01470079855442\\
357.808371910243	-1.01761201623462\\
358.225038621924	-0.997816640872662\\
358.641705333604	-1.01049098397843\\
359.058372045285	-1.00573354762941\\
359.475038756966	-1.02183571379299\\
359.891705468646	-1.04750659985698\\
360.308372180327	-1.05779575035049\\
360.725038892007	-1.06817317302781\\
361.141705603688	-1.08813503302505\\
361.558372315369	-1.09849885205017\\
361.975039027049	-1.11611314516774\\
362.39170573873	-1.11579070710486\\
362.80837245041	-1.08974863046305\\
363.225039162091	-1.09084524197906\\
363.641705873772	-1.09901026458583\\
364.058372585452	-1.08220050564022\\
364.475039297133	-1.06693653899905\\
364.891706008813	-1.09424603146142\\
365.308372720494	-1.09656278296714\\
365.725039432175	-1.09473706775812\\
366.141706143855	-1.05535441143636\\
366.558372855536	-1.02801338128242\\
366.975039567216	-1.0296156609213\\
367.391706278897	-1.02865084674652\\
367.808372990577	-1.03925388160034\\
368.225039702258	-1.03033711216878\\
368.641706413939	-1.01109242610126\\
369.058373125619	-1.02183109932669\\
369.4750398373	-1.00275976677677\\
369.89170654898	-0.970506541591092\\
370.308373260661	-0.974311385836985\\
370.725039972342	-0.964544244108405\\
371.141706684022	-0.964490915807167\\
371.558373395703	-0.949762795977033\\
371.975040107383	-0.906364217987938\\
372.391706819064	-0.881791853869894\\
372.808373530745	-0.879040461906993\\
373.225040242425	-0.848818076472775\\
373.641706954106	-0.858091354711299\\
374.058373665786	-0.845883958198871\\
374.475040377467	-0.862258391745388\\
374.891707089148	-0.839397682712054\\
375.308373800828	-0.829085946354549\\
375.725040512509	-0.8205113159236\\
376.141707224189	-0.847903085897613\\
376.55837393587	-0.853969683406663\\
376.97504064755	-0.844310652032997\\
377.391707359231	-0.860375239948235\\
377.808374070912	-0.853889221317816\\
378.225040782592	-0.855566538584198\\
378.641707494273	-0.817881784771706\\
379.058374205953	-0.786732936292425\\
379.475040917634	-0.778478582273554\\
379.891707629315	-0.773830951828384\\
380.308374340995	-0.802432377247637\\
380.725041052676	-0.851051410945872\\
381.141707764356	-0.875438657324274\\
381.558374476037	-0.919900907051952\\
381.975041187718	-0.979593309077667\\
382.391707899398	-1.00460668114295\\
382.808374611079	-0.979947815250986\\
383.225041322759	-0.952703044341884\\
383.64170803444	-0.880078095624815\\
384.058374746121	-0.858118090443622\\
384.475041457801	-0.805794699021961\\
384.891708169482	-0.796776851116371\\
385.308374881162	-0.775032404781762\\
385.725041592843	-0.77062653186982\\
386.141708304523	-0.767425389236442\\
386.558375016204	-0.798980837316317\\
386.975041727885	-0.814318807785955\\
387.391708439565	-0.835226485768184\\
387.808375151246	-0.854684751942803\\
388.225041862926	-0.868096164873005\\
388.641708574607	-0.932931985098768\\
389.058375286288	-0.975190147959811\\
389.475041997968	-1.01024641528294\\
389.891708709649	-1.0005071311601\\
390.308375421329	-0.992900396464449\\
390.72504213301	-0.954767563578429\\
391.141708844691	-0.94921263001938\\
391.558375556371	-0.978471670413126\\
391.975042268052	-0.976381201874948\\
392.391708979732	-0.974101855612123\\
392.808375691413	-0.974917416103457\\
393.225042403094	-1.00205515756174\\
393.641709114774	-1.08841942903891\\
394.058375826455	-1.11255661733593\\
394.475042538135	-1.14828460686036\\
394.891709249816	-1.12544261943589\\
395.308375961496	-1.11497350969014\\
395.725042673177	-1.10155564642509\\
396.141709384858	-1.10385661328375\\
396.558376096538	-1.10128207365851\\
396.975042808219	-1.11083748651351\\
397.391709519899	-1.09932086787575\\
397.80837623158	-1.06609544783678\\
398.225042943261	-1.0557197609051\\
398.641709654941	-1.06301824684939\\
399.058376366622	-1.0482425699464\\
399.475043078302	-1.04862381127476\\
399.891709789983	-1.09967894054666\\
400.308376501664	-1.11451163135975\\
400.725043213344	-1.13713584955447\\
401.141709925025	-1.07814603777113\\
401.558376636705	-1.02707081795656\\
401.975043348386	-0.999024769539055\\
402.391710060067	-0.987369213804072\\
402.808376771747	-0.997578012853765\\
403.225043483428	-0.970917973777967\\
403.641710195108	-0.949881109087507\\
404.058376906789	-0.921142444418467\\
404.475043618469	-0.909215629214992\\
404.89171033015	-0.897250900630368\\
405.308377041831	-0.875612335109553\\
405.725043753511	-0.848621604903172\\
406.141710465192	-0.814864817478299\\
406.558377176872	-0.768129447490527\\
406.975043888553	-0.745286541287047\\
407.391710600234	-0.749875950246877\\
407.808377311914	-0.752778103134757\\
408.225044023595	-0.757237558217986\\
408.641710735275	-0.757826812446585\\
409.058377446956	-0.770807301157512\\
409.475044158637	-0.776394919738929\\
409.891710870317	-0.777060761798161\\
410.308377581998	-0.777907199862531\\
410.725044293678	-0.769004648119547\\
411.141711005359	-0.797199903335074\\
411.55837771704	-0.793641666792512\\
411.97504442872	-0.781996659576659\\
412.391711140401	-0.793852888326034\\
412.808377852081	-0.786490648730676\\
413.225044563762	-0.794930490494713\\
413.641711275443	-0.799814495343354\\
414.058377987123	-0.808921153138689\\
414.475044698804	-0.8509981101016\\
414.891711410484	-0.869154912478969\\
415.308378122165	-0.884000610435471\\
415.725044833845	-0.899162329548343\\
416.141711545526	-0.900814045081917\\
416.558378257207	-0.924627733016734\\
416.975044968887	-0.942083892395049\\
417.391711680568	-0.947217717695343\\
417.808378392248	-0.946555033815747\\
418.225045103929	-0.955357731529024\\
418.64171181561	-0.938897574012119\\
419.05837852729	-0.942637060948363\\
419.475045238971	-0.93377011659684\\
419.891711950651	-0.930481993586033\\
420.308378662332	-0.914772081921592\\
420.725045374013	-0.92313241482564\\
421.141712085693	-0.928446336455279\\
421.558378797374	-0.934627788229318\\
421.975045509054	-0.945060695359245\\
422.391712220735	-0.948704188754026\\
422.808378932416	-0.962057870004783\\
423.225045644096	-0.99117351582586\\
423.641712355777	-0.997598077094113\\
424.058379067457	-1.00220926283069\\
424.475045779138	-0.985918155816363\\
424.891712490818	-0.962090277698112\\
425.308379202499	-0.935370469950552\\
425.72504591418	-0.899377585720346\\
426.14171262586	-0.842798920110596\\
426.558379337541	-0.793016017861493\\
426.975046049221	-0.752318339719177\\
427.391712760902	-0.725607460865224\\
427.808379472583	-0.717587158910471\\
428.225046184263	-0.715879365918982\\
428.641712895944	-0.739114065555995\\
429.058379607624	-0.743710215716934\\
429.475046319305	-0.746798535348802\\
429.891713030986	-0.737434662891439\\
430.308379742666	-0.740011199450858\\
430.725046454347	-0.694769133359214\\
431.141713166027	-0.648276966731304\\
431.558379877708	-0.638733363390601\\
431.975046589389	-0.632095364529363\\
432.391713301069	-0.645431948410222\\
432.80838001275	-0.63413357624761\\
433.22504672443	-0.661072590726968\\
433.641713436111	-0.710803220191851\\
434.058380147791	-0.757467158126896\\
434.475046859472	-0.811385987881642\\
434.891713571153	-0.873661675332392\\
435.308380282833	-0.977564398111857\\
435.725046994514	-1.06518710747608\\
436.141713706194	-1.07789269374388\\
436.558380417875	-1.0361906959372\\
436.975047129556	-1.00056430225392\\
437.391713841236	-0.929537355991125\\
437.808380552917	-0.866352584426587\\
438.225047264597	-0.819135321038663\\
438.641713976278	-0.777478317713997\\
439.058380687959	-0.766945098805891\\
439.475047399639	-0.757425498296882\\
439.89171411132	-0.76994391160406\\
440.308380823	-0.781535410919123\\
440.725047534681	-0.7947259158529\\
441.141714246362	-0.77820373761857\\
441.558380958042	-0.745784162993826\\
441.975047669723	-0.711659803415561\\
442.391714381403	-0.695062574298388\\
442.808381093084	-0.705758205935536\\
443.225047804764	-0.69986690771739\\
443.641714516445	-0.673953243434162\\
444.058381228126	-0.665152875947103\\
444.475047939806	-0.656511337797442\\
444.891714651487	-0.649600217402481\\
445.308381363167	-0.641915720558246\\
445.725048074848	-0.695720811640948\\
446.141714786529	-0.740480599496167\\
446.558381498209	-0.770220818236336\\
446.97504820989	-0.791058728336388\\
447.39171492157	-0.815136051702698\\
447.808381633251	-0.823856968096803\\
448.225048344932	-0.82240863657712\\
448.641715056612	-0.831490069350274\\
449.058381768293	-0.845912344688952\\
449.475048479973	-0.875467725884765\\
449.891715191654	-0.857563264660989\\
450.308381903335	-0.850589541243053\\
450.725048615015	-0.854624393070018\\
451.141715326696	-0.872017719867718\\
451.558382038376	-0.893524263903748\\
451.975048750057	-0.901985750208016\\
452.391715461737	-0.914964287757164\\
452.808382173418	-0.927727760250462\\
453.225048885099	-0.947667531892904\\
453.641715596779	-0.969926173844751\\
454.05838230846	-0.999279437936664\\
454.47504902014	-1.00538010805172\\
454.891715731821	-0.975965833003344\\
455.308382443502	-0.99482385560262\\
455.725049155182	-0.999453253410869\\
456.141715866863	-0.985061357692118\\
456.558382578543	-0.974331221659963\\
456.975049290224	-0.953161636123608\\
457.391716001905	-0.96224636581189\\
457.808382713585	-0.991969678903889\\
458.225049425266	-0.995474678338269\\
458.641716136946	-1.00213147251902\\
459.058382848627	-1.01832577627395\\
459.475049560308	-1.02261333868449\\
459.891716271988	-1.03506729663497\\
460.308382983669	-0.984648838291902\\
460.725049695349	-0.939812258133277\\
461.14171640703	-0.93329679421307\\
461.55838311871	-0.908037732904617\\
461.975049830391	-0.878047708044716\\
462.391716542072	-0.855016337170626\\
462.808383253752	-0.836588286709369\\
463.225049965433	-0.796199895862117\\
463.641716677113	-0.77902141019114\\
464.058383388794	-0.769421793737519\\
464.475050100475	-0.775496736330859\\
464.891716812155	-0.798461733842794\\
465.308383523836	-0.79089435071008\\
465.725050235516	-0.799012953479243\\
466.141716947197	-0.815001029481765\\
466.558383658878	-0.826666193350192\\
466.975050370558	-0.816511676595588\\
467.391717082239	-0.805129208109086\\
467.808383793919	-0.783679180009546\\
468.2250505056	-0.784178919138065\\
468.641717217281	-0.800887170866523\\
469.058383928961	-0.818511856069504\\
469.475050640642	-0.82890108897319\\
469.891717352322	-0.836859424158854\\
470.308384064003	-0.860758307342395\\
470.725050775683	-0.910235504009499\\
471.141717487364	-0.930821555349027\\
471.558384199045	-0.946776355794483\\
471.975050910725	-0.942586556600599\\
472.391717622406	-0.935450108606575\\
472.808384334086	-0.951595672799902\\
473.225051045767	-0.988350132148755\\
473.641717757448	-0.979998262234486\\
474.058384469128	-0.96350011250122\\
474.475051180809	-0.944918142118365\\
474.891717892489	-0.920567932152751\\
475.30838460417	-0.898364691087958\\
475.725051315851	-0.880260760999348\\
476.141718027531	-0.849585360574185\\
476.558384739212	-0.836464520622659\\
476.975051450892	-0.820248198756881\\
477.391718162573	-0.810947768089319\\
477.808384874254	-0.811597851821516\\
478.225051585934	-0.808988800032895\\
478.641718297615	-0.802858615543594\\
479.058385009295	-0.795833007595289\\
479.475051720976	-0.805546810902173\\
479.891718432656	-0.826802256693602\\
480.308385144337	-0.85200207432852\\
480.725051856018	-0.848996613142805\\
481.141718567698	-0.850085153748997\\
481.558385279379	-0.847147341001434\\
481.975051991059	-0.86485362089664\\
482.39171870274	-0.875865603863568\\
482.808385414421	-0.87466730019765\\
483.225052126101	-0.840704160121628\\
483.641718837782	-0.823863372273209\\
484.058385549462	-0.823750221474617\\
484.475052261143	-0.856798008775224\\
484.891718972824	-0.877279293765938\\
485.308385684504	-0.889226828659835\\
485.725052396185	-0.886781176210898\\
486.141719107865	-0.880737687311552\\
486.558385819546	-0.879737961179056\\
486.975052531227	-0.877308623049768\\
487.391719242907	-0.877248912769141\\
487.808385954588	-0.873001176631915\\
488.225052666268	-0.869461728289823\\
488.641719377949	-0.873351042264673\\
489.058386089629	-0.885492056553973\\
489.47505280131	-0.891784684658994\\
489.891719512991	-0.912746690886963\\
490.308386224671	-0.926589412689239\\
490.725052936352	-0.909305901409971\\
491.141719648032	-0.882138649653596\\
491.558386359713	-0.855601569396331\\
491.975053071394	-0.851592640112067\\
492.391719783074	-0.854689745899434\\
492.808386494755	-0.848991923978829\\
493.225053206435	-0.863606384981456\\
493.641719918116	-0.872055742818271\\
494.058386629797	-0.886065489609779\\
494.475053341477	-0.877459803360505\\
494.891720053158	-0.874292657444842\\
495.308386764838	-0.881751098850604\\
495.725053476519	-0.906397740863827\\
496.1417201882	-0.88961431469908\\
496.55838689988	-0.874173157480831\\
496.975053611561	-0.900071257576014\\
497.391720323241	-0.900033783315276\\
497.808387034922	-0.866016846645779\\
498.225053746602	-0.822405895481818\\
498.641720458283	-0.798149320222601\\
499.058387169964	-0.788644964813651\\
499.475053881644	-0.773241689629403\\
499.891720593325	-0.73850457301256\\
500.308387305005	-0.72069354404817\\
500.725054016686	-0.734516541552565\\
501.141720728367	-0.754380426352706\\
501.558387440047	-0.778616260483109\\
501.975054151728	-0.793388956591511\\
502.391720863408	-0.802647258332493\\
502.808387575089	-0.805851998593372\\
503.22505428677	-0.818496277292123\\
503.64172099845	-0.827655554889954\\
504.058387710131	-0.842573704589158\\
504.475054421811	-0.863017689710868\\
504.891721133492	-0.840747610105327\\
505.308387845173	-0.831374205319207\\
505.725054556853	-0.814153403432656\\
506.141721268534	-0.814139992125957\\
506.558387980214	-0.823919381871335\\
506.975054691895	-0.832275662233115\\
507.391721403576	-0.83710502253813\\
507.808388115256	-0.833669917466598\\
508.225054826937	-0.843339305908784\\
508.641721538617	-0.862012720049286\\
509.058388250298	-0.87896603147373\\
509.475054961978	-0.860189398104125\\
509.891721673659	-0.851737915516697\\
510.30838838534	-0.850610911074654\\
510.72505509702	-0.848372311630753\\
511.141721808701	-0.839263738860663\\
511.558388520381	-0.822133036282878\\
511.975055232062	-0.794828033838564\\
512.391721943743	-0.792061112905095\\
512.808388655423	-0.797533154366601\\
513.225055367104	-0.801297654507836\\
513.641722078784	-0.830734752040455\\
514.058388790465	-0.846077773351005\\
514.475055502146	-0.852769194439302\\
514.891722213826	-0.864457157145186\\
515.308388925507	-0.848716086131602\\
515.725055637187	-0.842088066012555\\
516.141722348868	-0.84143946987845\\
516.558389060549	-0.8077249610113\\
516.975055772229	-0.757335446812218\\
517.39172248391	-0.74334608583594\\
517.80838919559	-0.759273446063477\\
518.225055907271	-0.764766797647067\\
518.641722618951	-0.766706395221475\\
519.058389330632	-0.750226876689588\\
519.475056042313	-0.763603172780014\\
519.891722753993	-0.753561903955505\\
520.308389465674	-0.775769677699506\\
520.725056177354	-0.791639559586714\\
521.141722889035	-0.803822073030335\\
521.558389600716	-0.82920102535562\\
521.975056312396	-0.858390088109912\\
522.391723024077	-0.877175143717888\\
522.808389735757	-0.875328684782408\\
523.225056447438	-0.843887053967173\\
523.641723159119	-0.806481884554253\\
524.058389870799	-0.818845576057087\\
524.47505658248	-0.825981787179333\\
524.89172329416	-0.826926018959064\\
525.308390005841	-0.829685178487163\\
525.725056717522	-0.839561540569579\\
526.141723429202	-0.800100604320655\\
526.558390140883	-0.798324905211413\\
526.975056852563	-0.822957905021359\\
527.391723564244	-0.840065240477946\\
527.808390275924	-0.843849735014758\\
528.225056987605	-0.839811007217508\\
528.641723699286	-0.83355123244423\\
529.058390410966	-0.875767156702323\\
529.475057122647	-0.90519202326614\\
529.891723834327	-0.888359385955238\\
530.308390546008	-0.857113571141168\\
530.725057257689	-0.791105335997293\\
531.141723969369	-0.776138625248117\\
531.55839068105	-0.763128665076149\\
531.97505739273	-0.752534501571734\\
532.391724104411	-0.748296332323811\\
532.808390816092	-0.742153750279258\\
533.225057527772	-0.736685592744261\\
533.641724239453	-0.75450812526386\\
534.058390951133	-0.770378063530896\\
534.475057662814	-0.799671545314898\\
534.891724374495	-0.809243274371478\\
535.308391086175	-0.813424298141938\\
535.725057797856	-0.790125351235849\\
536.141724509536	-0.786454037180162\\
536.558391221217	-0.79884832270412\\
536.975057932897	-0.808464253876385\\
537.391724644578	-0.808208589202918\\
537.808391356259	-0.798334467902162\\
538.225058067939	-0.79889613670503\\
538.64172477962	-0.777893839938438\\
539.0583914913	-0.734673713408257\\
539.475058202981	-0.709876602486771\\
539.891724914662	-0.71952411298572\\
540.308391626342	-0.734037600096034\\
540.725058338023	-0.764766473735459\\
541.141725049703	-0.799394575472572\\
541.558391761384	-0.814791625219005\\
541.975058473065	-0.807913499681453\\
542.391725184745	-0.817819904412515\\
542.808391896426	-0.810715540812084\\
543.225058608106	-0.818658268115354\\
543.641725319787	-0.778382714088857\\
544.058392031468	-0.744794099928822\\
544.475058743148	-0.725630284598264\\
544.891725454829	-0.704606213246248\\
545.308392166509	-0.710799389035704\\
545.72505887819	-0.708377695762091\\
546.14172558987	-0.700163346913915\\
546.558392301551	-0.699893496118269\\
546.975059013232	-0.686346704032701\\
547.391725724912	-0.667386464712995\\
547.808392436593	-0.698727513980155\\
548.225059148273	-0.740845266944972\\
548.641725859954	-0.749790677684107\\
549.058392571635	-0.740051675156451\\
549.475059283315	-0.743235988800323\\
549.891725994996	-0.731342979112651\\
550.308392706676	-0.709892417689421\\
550.725059418357	-0.720766477451517\\
551.141726130038	-0.728642122615376\\
551.558392841718	-0.723323864755596\\
551.975059553399	-0.718513394058395\\
552.391726265079	-0.716350027514924\\
552.80839297676	-0.746132041314989\\
553.225059688441	-0.755032558374156\\
553.641726400121	-0.802212185004455\\
554.058393111802	-0.797224580177106\\
554.475059823482	-0.777149928726784\\
554.891726535163	-0.792006837610591\\
555.308393246843	-0.789607042795287\\
555.725059958524	-0.795283006337169\\
556.141726670205	-0.809656619435206\\
556.558393381885	-0.800000562713037\\
556.975060093566	-0.830198527140554\\
557.391726805246	-0.852798564686504\\
557.808393516927	-0.820906667671027\\
558.225060228608	-0.788429535914567\\
558.641726940288	-0.767976251013733\\
559.058393651969	-0.775968466677801\\
559.475060363649	-0.783705194529998\\
559.89172707533	-0.77394128078997\\
560.308393787011	-0.78797832416248\\
560.725060498691	-0.797821249119576\\
561.141727210372	-0.790851713783736\\
561.558393922052	-0.787553405622224\\
561.975060633733	-0.784882917181037\\
562.391727345414	-0.787582797917064\\
562.808394057094	-0.78853973828424\\
563.225060768775	-0.807995528542725\\
563.641727480455	-0.8160125487193\\
564.058394192136	-0.807958261508662\\
564.475060903816	-0.782670785484904\\
564.891727615497	-0.72829257286979\\
565.308394327178	-0.713668469261169\\
565.725061038858	-0.691704803649718\\
566.141727750539	-0.704411568172645\\
566.558394462219	-0.719939284647259\\
566.9750611739	-0.710456435021051\\
567.391727885581	-0.68870224926629\\
567.808394597261	-0.700870893490137\\
568.225061308942	-0.716706635559799\\
568.641728020622	-0.737613528920751\\
569.058394732303	-0.778203783066545\\
569.475061443984	-0.788824362275393\\
569.891728155664	-0.812034695222134\\
570.308394867345	-0.826644583697567\\
570.725061579025	-0.83912357358274\\
571.141728290706	-0.854828166704626\\
571.558395002387	-0.816596393818213\\
571.975061714067	-0.800359781189448\\
572.391728425748	-0.785170777750186\\
572.808395137428	-0.785660001330323\\
573.225061849109	-0.79291223448347\\
573.641728560789	-0.803971037225862\\
574.05839527247	-0.814743021733712\\
574.475061984151	-0.831900126868772\\
574.891728695831	-0.863996632464011\\
575.308395407512	-0.885802285787338\\
575.725062119192	-0.937290624971772\\
576.141728830873	-0.950418647700885\\
576.558395542554	-0.962008102734085\\
576.975062254234	-0.987294343490881\\
577.391728965915	-1.00699928082987\\
577.808395677595	-1.0376303920932\\
578.225062389276	-1.02854910029709\\
578.641729100957	-1.01965497756226\\
579.058395812637	-0.988265351376324\\
579.475062524318	-0.96004997619496\\
579.891729235998	-0.930508389000958\\
580.308395947679	-0.925333043365023\\
580.72506265936	-0.909602250957188\\
581.14172937104	-0.925400234523836\\
581.558396082721	-0.96317582642748\\
581.975062794401	-1.02314395293501\\
582.391729506082	-1.07674308444976\\
582.808396217762	-1.12777470193505\\
583.225062929443	-1.12268094370116\\
583.641729641124	-1.10655944161335\\
584.058396352804	-1.11815158209852\\
584.475063064485	-1.12563367179046\\
584.891729776165	-1.11587268341377\\
585.308396487846	-1.07619109229941\\
585.725063199527	-1.04307167958473\\
586.141729911207	-1.046137394878\\
586.558396622888	-1.04921363470169\\
586.975063334568	-1.06685091035469\\
587.391730046249	-1.10133561032188\\
587.80839675793	-1.11844091790078\\
588.22506346961	-1.05149548399743\\
588.641730181291	-1.01307988659249\\
589.058396892971	-0.98265581848256\\
589.475063604652	-0.966371888545956\\
589.891730316333	-0.956036889579934\\
590.308397028013	-0.953344221635317\\
590.725063739694	-0.967875404429436\\
591.141730451374	-0.948624488026184\\
591.558397163055	-0.935444102175879\\
591.975063874735	-0.919571854953341\\
592.391730586416	-0.906269253824375\\
592.808397298097	-0.876898976839577\\
593.225064009777	-0.901646749717093\\
593.641730721458	-0.941678271698095\\
594.058397433138	-1.01950447332822\\
594.475064144819	-1.09067755837532\\
594.8917308565	-1.12242234118574\\
595.30839756818	-1.10159549104064\\
595.725064279861	-1.09894126324991\\
596.141730991541	-1.08168128274439\\
596.558397703222	-1.06996937385256\\
596.975064414903	-1.06618041507657\\
597.391731126583	-1.06717607568942\\
597.808397838264	-1.07951992437005\\
598.225064549944	-1.34873564336961\\
598.641731261625	-1.6495530021367\\
599.058397973306	-1.75337568264825\\
599.475064684986	-1.77728427381788\\
599.891731396667	-1.77839484125594\\
600.308398108347	-1.78126071650407\\
600.725064820028	-1.78405540928988\\
601.141731531709	-1.78903281187324\\
601.558398243389	-1.78511112567161\\
601.97506495507	-1.78190142517493\\
602.39173166675	-1.79220159523158\\
602.808398378431	-1.86877051143657\\
603.225065090111	-1.89456823840877\\
603.641731801792	-1.89447862222494\\
604.058398513473	-1.92754347838002\\
604.475065225153	-2.01576627790217\\
604.891731936834	-2.04334184940438\\
605.308398648514	-2.04566253740135\\
605.725065360195	-2.04756889187236\\
606.141732071876	-2.05898207305938\\
606.558398783556	-2.07639546143611\\
606.975065495237	-2.0900658599336\\
607.391732206917	-2.08696741960419\\
607.808398918598	-2.09182202289368\\
608.225065630279	-2.1088771141892\\
608.641732341959	-2.11929779318066\\
609.05839905364	-2.13642745761853\\
609.47506576532	-2.14099541785155\\
609.891732477001	-2.1594200992177\\
610.308399188682	-2.18313736984009\\
610.725065900362	-2.20197092982593\\
611.141732612043	-2.21340734060522\\
611.558399323723	-2.22511782915735\\
611.975066035404	-2.23135762298669\\
612.391732747084	-2.23098422744382\\
612.808399458765	-2.22018546089089\\
613.225066170446	-2.2343936404944\\
613.641732882126	-2.23158263749017\\
614.058399593807	-2.22016955899774\\
614.475066305487	-2.2212799123686\\
614.891733017168	-1.68306020049151\\
615.308399728849	-1.37670671949307\\
615.725066440529	-1.25437564661942\\
616.14173315221	-1.16635036330503\\
616.55839986389	-1.11421846152308\\
616.975066575571	-1.04888231136151\\
617.391733287252	-0.985834427455615\\
617.808399998932	-0.927513936848403\\
618.225066710613	-0.865940163778418\\
618.641733422293	-0.83953151670946\\
619.058400133974	-0.781493996499824\\
619.475066845655	-0.738428828219155\\
619.891733557335	-0.676942323917202\\
620.308400269016	-0.641846781877756\\
620.725066980696	-0.559784932334215\\
621.141733692377	-0.507342150757827\\
621.558400404057	-0.473527067651121\\
621.975067115738	-0.443343965365291\\
622.391733827419	-0.427755019797699\\
622.808400539099	-0.419926394255099\\
623.22506725078	-0.416410684630206\\
623.64173396246	-0.435011281840049\\
624.058400674141	-0.498877533125391\\
624.475067385822	-0.564772492185615\\
624.891734097502	-0.673174730066529\\
625.308400809183	-0.741889226801144\\
625.725067520863	-0.78239825159549\\
626.141734232544	-0.819718882740179\\
626.558400944225	-0.85256538268639\\
626.975067655905	-0.892390825077166\\
627.391734367586	-0.914667792168253\\
627.808401079266	-0.916902928763968\\
628.225067790947	-0.884896016305126\\
628.641734502628	-0.830496505699728\\
629.058401214308	-0.82910454777132\\
629.475067925989	-0.829812854083055\\
629.891734637669	-0.867680489892554\\
630.30840134935	-0.896476094717192\\
630.72506806103	-0.933999598238132\\
631.141734772711	-0.943452868260826\\
631.558401484392	-0.938495029422832\\
631.975068196072	-0.959967085124603\\
632.391734907753	-0.964203290165654\\
632.808401619433	-0.939816698587354\\
633.225068331114	-0.938971283254637\\
633.641735042795	-0.935768070030417\\
634.058401754475	-0.917072828116728\\
634.475068466156	-0.883585481054471\\
634.891735177836	-0.860778680799278\\
635.308401889517	-0.8150531748097\\
635.725068601198	-0.772347941212222\\
636.141735312878	-0.755291737649888\\
636.558402024559	-0.754479074107318\\
636.975068736239	-0.748460067808009\\
637.39173544792	-0.7427817153817\\
637.808402159601	-0.762256977645195\\
638.225068871281	-0.788363848211286\\
638.641735582962	-0.825253303828542\\
639.058402294642	-0.826712735987302\\
639.475069006323	-0.816595189686143\\
639.891735718003	-0.789594226051063\\
640.308402429684	-0.792400795959499\\
640.725069141365	-0.802320269731006\\
641.141735853045	-0.798533489479748\\
641.558402564726	-0.817101971197307\\
641.975069276406	-0.828053054699579\\
642.391735988087	-0.809344844189152\\
642.808402699768	-0.7983722215842\\
643.225069411448	-0.79626585251491\\
643.641736123129	-0.798200202595908\\
644.058402834809	-0.814349582511073\\
644.47506954649	-0.832757060299378\\
644.891736258171	-0.839210847272417\\
645.308402969851	-0.870783162935481\\
645.725069681532	-0.908329365328785\\
646.141736393212	-0.916977050385364\\
646.558403104893	-0.919358766574224\\
646.975069816574	-0.93350478801551\\
647.391736528254	-0.955835265079037\\
647.808403239935	-0.9824665752859\\
648.225069951615	-0.950546716776436\\
648.641736663296	-0.89284558730132\\
649.058403374976	-0.844744990670858\\
649.475070086657	-0.778514437988342\\
649.891736798338	-0.76825998817418\\
650.308403510018	-0.768751254370417\\
650.725070221699	-0.757611110309433\\
651.141736933379	-0.743945897360551\\
651.55840364506	-0.735369731648532\\
651.975070356741	-0.728000515171233\\
652.391737068421	-0.729986580416553\\
652.808403780102	-0.729605326535207\\
653.225070491782	-0.740931878551402\\
653.641737203463	-0.743590076968942\\
654.058403915144	-0.731976669762004\\
654.475070626824	-0.729413817284546\\
654.891737338505	-0.750611742316983\\
655.308404050185	-0.772827462113309\\
655.725070761866	-0.771576844860886\\
656.141737473547	-0.821415911269001\\
656.558404185227	-0.861309168213287\\
656.975070896908	-0.877799264845974\\
657.391737608588	-0.903601470350091\\
657.808404320269	-0.943018458587742\\
658.225071031949	-1.00639798096571\\
658.64173774363	-1.04498490078858\\
659.058404455311	-1.0803335276969\\
659.475071166991	-1.15255162310478\\
659.891737878672	-1.16145406425939\\
660.308404590352	-1.21618309539718\\
660.725071302033	-1.31726660776306\\
661.141738013714	-1.38635292143305\\
661.558404725394	-1.40165191442571\\
661.975071437075	-1.39770410256037\\
662.391738148755	-1.3782154992553\\
662.808404860436	-1.39265570001642\\
663.225071572117	-1.341413308998\\
663.641738283797	-1.25344835600309\\
664.058404995478	-1.20699317117103\\
664.475071707158	-1.17565000673401\\
664.891738418839	-1.15649551072694\\
665.30840513052	-1.14038168310686\\
665.7250718422	-1.14453756393326\\
666.141738553881	-1.11555248039518\\
666.558405265561	-1.08782581440832\\
666.975071977242	-1.0871295477805\\
667.391738688922	-1.09662091873924\\
667.808405400603	-1.10625329136959\\
668.225072112284	-1.11510048881027\\
668.641738823964	-1.12165680975984\\
669.058405535645	-1.11578295375815\\
669.475072247325	-1.10167819065425\\
669.891738959006	-1.1281742687598\\
670.308405670687	-1.07085982513037\\
670.725072382367	-0.97071429495877\\
671.141739094048	-0.881999833834405\\
671.558405805728	-0.82757309411798\\
671.975072517409	-0.791907404304096\\
672.39173922909	-0.795766850105601\\
672.80840594077	-0.784427668318754\\
673.225072652451	-0.738600110612375\\
673.641739364131	-0.722036979245806\\
674.058406075812	-0.704904408907374\\
674.475072787493	-0.695334612083507\\
674.891739499173	-0.679234270386656\\
675.308406210854	-0.666046974295774\\
675.725072922534	-0.643024689884914\\
676.141739634215	-0.641370197567692\\
676.558406345895	-0.648577979519189\\
676.975073057576	-0.652419548918731\\
677.391739769257	-0.664246824443772\\
677.808406480937	-0.682393055796315\\
678.225073192618	-0.713634040349696\\
678.641739904298	-0.750058819245076\\
679.058406615979	-0.804908875670346\\
679.47507332766	-0.883337605648743\\
679.89174003934	-0.958788765113813\\
680.308406751021	-0.982992375819188\\
680.725073462701	-0.946978276979407\\
681.141740174382	-0.907633328809738\\
681.558406886063	-0.897263271390508\\
681.975073597743	-0.888905909361272\\
682.391740309424	-0.919302702300806\\
682.808407021104	-0.970365728829663\\
683.225073732785	-1.03247286979969\\
683.641740444466	-1.07317848998448\\
684.058407156146	-1.08022957204208\\
684.475073867827	-1.0771830173054\\
684.891740579507	-1.08828548754962\\
685.308407291188	-1.09127499582329\\
685.725074002868	-1.12120635081995\\
686.141740714549	-1.11598342588555\\
686.55840742623	-1.11117687190556\\
686.97507413791	-1.11056358050963\\
687.391740849591	-1.09078709459526\\
687.808407561271	-1.06892552553806\\
688.225074272952	-1.03826535750422\\
688.641740984633	-0.993245132379962\\
689.058407696313	-0.956304779433938\\
689.475074407994	-0.943468061002608\\
689.891741119674	-0.965470548913624\\
690.308407831355	-1.01411894640144\\
690.725074543036	-1.03156639260865\\
691.141741254716	-1.03023997528141\\
691.558407966397	-0.993802936027099\\
691.975074678077	-0.973047414882409\\
692.391741389758	-0.944248689883269\\
692.808408101439	-0.917717397613266\\
693.225074813119	-0.897358802045644\\
693.6417415248	-0.881196576248181\\
694.05840823648	-0.883168448836506\\
694.475074948161	-0.893909312187588\\
694.891741659842	-0.864492363714193\\
695.308408371522	-0.87813325738897\\
695.725075083203	-0.899567792086133\\
696.141741794883	-0.930278626200731\\
696.558408506564	-0.933075317026827\\
696.975075218244	-0.947296224915306\\
697.391741929925	-0.957510686028268\\
697.808408641606	-0.967786414049234\\
698.225075353286	-0.976002137773054\\
698.641742064967	-0.93282743884683\\
699.058408776647	-0.913164455769936\\
699.475075488328	-0.88807502112628\\
699.891742200009	-0.881474704526617\\
700.308408911689	-0.880790819490596\\
700.72507562337	-0.903593966263664\\
701.14174233505	-0.932909983982462\\
701.558409046731	-0.954558536314682\\
701.975075758412	-0.941505013117708\\
702.391742470092	-0.946388149577021\\
702.808409181773	-0.949194550173767\\
703.225075893453	-0.933548682102818\\
703.641742605134	-0.937787743745397\\
704.058409316815	-0.932537850942402\\
704.475076028495	-0.928725612416536\\
704.891742740176	-0.921808699792476\\
705.308409451856	-0.898942448112552\\
705.725076163537	-0.894173300606518\\
706.141742875217	-0.88964071993753\\
706.558409586898	-0.923714702356304\\
706.975076298579	-0.934497248138052\\
707.391743010259	-0.956708322165214\\
707.80840972194	-0.99127915956073\\
708.22507643362	-0.986057527451863\\
708.641743145301	-1.04671897078195\\
709.058409856982	-1.0893593997775\\
709.475076568662	-1.12565857182659\\
709.891743280343	-1.15534241465191\\
710.308409992023	-1.17098052864193\\
710.725076703704	-1.17432979426529\\
711.141743415385	-1.15984572018084\\
711.558410127065	-1.14139628363936\\
711.975076838746	-1.14617216404517\\
712.391743550426	-1.12973227708808\\
712.808410262107	-1.11975929086135\\
713.225076973788	-1.13776478738452\\
713.641743685468	-1.15769911314096\\
714.058410397149	-1.14566075908672\\
714.475077108829	-1.13021810380107\\
714.89174382051	-1.14404627556515\\
715.30841053219	-1.1496082649684\\
715.725077243871	-1.16621416983676\\
716.141743955552	-1.18656538472416\\
716.558410667232	-1.16953280113247\\
716.975077378913	-1.10845387804877\\
717.391744090593	-1.07550770647568\\
717.808410802274	-1.05212778560824\\
718.225077513955	-1.0448665874442\\
718.641744225635	-1.03804609990935\\
719.058410937316	-1.01787062152926\\
719.475077648996	-1.01020814564427\\
719.891744360677	-0.987604753372601\\
720.308411072358	-0.994211077327557\\
720.725077784038	-1.01019366039401\\
721.141744495719	-0.99911626423901\\
721.558411207399	-1.01627594737799\\
721.97507791908	-1.04128323209732\\
722.391744630761	-1.05433493939909\\
722.808411342441	-1.06932278572838\\
723.225078054122	-1.09487144016074\\
723.641744765802	-1.10807508605847\\
724.058411477483	-1.1215606972613\\
724.475078189163	-1.15310207167864\\
724.891744900844	-1.16955274351425\\
725.308411612525	-1.18877875048602\\
725.725078324205	-1.20764112028963\\
726.141745035886	-1.2131839998259\\
726.558411747566	-1.21654851119993\\
726.975078459247	-1.23377615561207\\
727.391745170928	-1.22669562435801\\
727.808411882608	-1.22866003873542\\
728.225078594289	-1.22331958894542\\
728.641745305969	-1.19301640356515\\
729.05841201765	-1.16797335738569\\
729.475078729331	-1.15701195073002\\
729.891745441011	-1.15849560402233\\
730.308412152692	-1.12920952863135\\
730.725078864372	-1.09114012884396\\
731.141745576053	-1.07591177993101\\
731.558412287734	-1.0582924229939\\
731.975078999414	-1.00284683178152\\
732.391745711095	-0.932773612450196\\
732.808412422775	-0.868127791211346\\
733.225079134456	-0.817793533030012\\
733.641745846136	-0.775023284136853\\
734.058412557817	-0.730567210942395\\
734.475079269498	-0.648576300222035\\
734.891745981178	-0.588027298532961\\
735.308412692859	-0.558507570504729\\
735.725079404539	-0.540521808819536\\
736.14174611622	-0.518416020478049\\
736.558412827901	-0.491143460913214\\
736.975079539581	-0.487014063902625\\
737.391746251262	-0.496706385210732\\
737.808412962942	-0.482005039610814\\
738.225079674623	-0.468014752805568\\
738.641746386304	-0.45753675960658\\
739.058413097984	-0.469197897635488\\
739.475079809665	-0.467855534635074\\
739.891746521345	-0.464125997304705\\
740.308413233026	-0.476335917624458\\
740.725079944707	-0.487719154543562\\
741.141746656387	-0.513521836348359\\
741.558413368068	-0.539170663892453\\
741.975080079748	-0.555331176516233\\
742.391746791429	-0.553185383444245\\
742.808413503109	-0.574437543105859\\
743.22508021479	-0.62269975182274\\
743.641746926471	-0.697221808892257\\
744.058413638151	-0.75254540876481\\
744.475080349832	-0.779634545008482\\
744.891747061512	-0.818446116982325\\
745.308413773193	-0.874173840348981\\
745.725080484874	-0.934709059772166\\
746.141747196554	-0.960500681984788\\
746.558413908235	-1.00654818915307\\
746.975080619915	-1.00975239112807\\
747.391747331596	-0.980274147293868\\
747.808414043277	-0.96715014177398\\
748.225080754957	-1.00241219550172\\
748.641747466638	-1.05230805042844\\
749.058414178318	-1.08171482802717\\
749.475080889999	-1.10386818968675\\
749.89174760168	-1.14564449808797\\
750.30841431336	-1.1492237555718\\
750.725081025041	-1.16923166051149\\
751.141747736721	-1.1813691082409\\
751.558414448402	-1.18956185774198\\
751.975081160082	-1.20406719197015\\
752.391747871763	-1.215909644411\\
752.808414583444	-1.17390209432063\\
753.225081295124	-1.09148278387672\\
753.641748006805	-1.03522571046318\\
754.058414718485	-0.998488950449632\\
754.475081430166	-0.946951258709018\\
754.891748141847	-0.917006299310162\\
755.308414853527	-0.908806184717059\\
755.725081565208	-0.897080161732667\\
756.141748276888	-0.860367409146195\\
756.558414988569	-0.836270660276881\\
756.97508170025	-0.847946703200169\\
757.39174841193	-0.870961056696479\\
757.808415123611	-0.925041661897665\\
758.225081835291	-0.924833492096966\\
758.641748546972	-0.925173374270877\\
759.058415258653	-0.905022244132087\\
759.475081970333	-0.910009741594754\\
759.891748682014	-0.892411509307561\\
760.308415393694	-0.876044051532699\\
760.725082105375	-0.855264770880467\\
761.141748817055	-0.837773060516908\\
761.558415528736	-0.823488949054613\\
761.975082240417	-0.808678838469801\\
762.391748952097	-0.818601380014949\\
762.808415663778	-0.82116971746462\\
763.225082375458	-0.839279751698852\\
763.641749087139	-0.850327611448383\\
764.05841579882	-0.855741599799342\\
764.4750825105	-0.86287677884659\\
764.891749222181	-0.879268186254991\\
765.308415933861	-0.898655963657687\\
765.725082645542	-0.910719171030314\\
766.141749357223	-0.930254795560005\\
766.558416068903	-0.957539239370836\\
766.975082780584	-0.96272221970452\\
767.391749492264	-0.97370151016911\\
767.808416203945	-0.973275006938494\\
768.225082915626	-0.953715370641346\\
768.641749627306	-0.909513007489858\\
769.058416338987	-0.902499077368015\\
769.475083050667	-0.885393113487768\\
769.891749762348	-0.848365052858248\\
770.308416474028	-0.822526742076105\\
770.725083185709	-0.84922945138039\\
771.14174989739	-0.865115671785362\\
771.55841660907	-0.867828671990729\\
771.975083320751	-0.881497509128571\\
772.391750032431	-0.868092202989468\\
772.808416744112	-0.877543783231447\\
773.225083455793	-0.86661134924717\\
773.641750167473	-0.860632728911818\\
774.058416879154	-0.872392247760761\\
774.475083590834	-0.881484635907932\\
774.891750302515	-0.872162225603368\\
775.308417014196	-0.855693447076861\\
775.725083725876	-0.801760277696948\\
776.141750437557	-0.765817871650751\\
776.558417149237	-0.754304807708598\\
776.975083860918	-0.741748998113848\\
777.391750572599	-0.737887336423425\\
777.808417284279	-0.768258080853561\\
778.22508399596	-0.82080148038474\\
778.64175070764	-0.879893946094137\\
779.058417419321	-0.88749482463355\\
779.475084131001	-0.90238322839766\\
779.891750842682	-0.942153481250139\\
780.308417554363	-0.986399904401759\\
780.725084266043	-1.00273033994515\\
781.141750977724	-1.01791344484567\\
781.558417689404	-1.04834485301895\\
781.975084401085	-1.0910156755719\\
782.391751112766	-1.10060918672497\\
782.808417824446	-1.06467312624889\\
783.225084536127	-1.02444282155636\\
783.641751247807	-0.998665629529585\\
784.058417959488	-0.977777344179015\\
784.475084671169	-0.947987384978656\\
784.891751382849	-0.93977621838643\\
785.30841809453	-0.967306846996491\\
785.72508480621	-1.02391727289919\\
786.141751517891	-1.06322472455375\\
786.558418229572	-1.0839768592953\\
786.975084941252	-1.06829193146123\\
787.391751652933	-1.07500314118221\\
787.808418364613	-1.02739549688076\\
788.225085076294	-0.934485477707849\\
788.641751787974	-0.875267223142341\\
789.058418499655	-0.865170341361169\\
789.475085211336	-0.865598680258562\\
789.891751923016	-0.797536417470215\\
790.308418634697	-0.767144212233882\\
790.725085346377	-0.730804619573552\\
791.141752058058	-0.706501233642612\\
791.558418769739	-0.704620533107637\\
791.975085481419	-0.728080243850643\\
792.3917521931	-0.722672601821968\\
792.80841890478	-0.734901390950599\\
793.225085616461	-0.701383291745909\\
793.641752328142	-0.686639228892945\\
794.058419039822	-0.680214913396206\\
794.475085751503	-0.690130279047851\\
794.891752463183	-0.682645210864524\\
795.308419174864	-0.670768707109982\\
795.725085886545	-0.657698669916312\\
796.141752598225	-0.650193204571192\\
796.558419309906	-0.637169627647914\\
796.975086021586	-0.636721946991172\\
797.391752733267	-0.653220312751051\\
797.808419444948	-0.660741152308893\\
798.225086156628	-0.671320249795268\\
798.641752868309	-0.701049133866856\\
799.058419579989	-0.724441655743555\\
799.47508629167	-0.753647284894813\\
799.89175300335	-0.799514369432282\\
800.308419715031	-0.846598072368747\\
800.725086426712	-0.902397882435911\\
801.141753138392	-0.946522434517726\\
801.558419850073	-0.973351163760357\\
801.975086561753	-0.990900146209951\\
802.391753273434	-1.01602801732756\\
802.808419985115	-1.04595947533876\\
803.225086696795	-1.10449496550202\\
803.641753408476	-1.08136570475469\\
804.058420120156	-1.09900731929432\\
804.475086831837	-1.11313581363281\\
804.891753543518	-1.10681830495878\\
805.308420255198	-1.08958030072802\\
805.725086966879	-1.09345983866667\\
806.141753678559	-1.12630625297751\\
806.55842039024	-1.16893293592901\\
806.975087101921	-1.20546188657482\\
807.391753813601	-1.21484862855754\\
807.808420525282	-1.23491260019327\\
808.225087236962	-1.23581365976025\\
808.641753948643	-1.22137104697799\\
809.058420660323	-1.19071787879196\\
809.475087372004	-1.18877298948089\\
809.891754083685	-1.21360119497005\\
810.308420795365	-1.19010461409074\\
810.725087507046	-1.12363674871917\\
811.141754218726	-1.10356615008745\\
811.558420930407	-1.10934631019558\\
811.975087642088	-1.08118007819933\\
812.391754353768	-1.06251121028298\\
812.808421065449	-1.05227855590524\\
813.225087777129	-1.04029733967027\\
813.64175448881	-1.08675491102223\\
814.058421200491	-1.13321499809264\\
814.475087912171	-1.17574645880171\\
814.891754623852	-1.19664127329729\\
815.308421335532	-1.20562425652867\\
815.725088047213	-1.2030448278299\\
816.141754758894	-1.15561346110865\\
816.558421470574	-1.13695832138555\\
816.975088182255	-1.11718941066555\\
817.391754893935	-1.09974069851841\\
817.808421605616	-1.05391403877891\\
818.225088317296	-1.05259855105451\\
818.641755028977	-1.05296798374307\\
819.058421740658	-1.04272237513733\\
819.475088452338	-1.03708688027821\\
819.891755164019	-1.01993373264712\\
820.308421875699	-1.02946108619871\\
820.72508858738	-1.07576770921835\\
821.141755299061	-1.0824437295873\\
821.558422010741	-1.08578785755699\\
821.975088722422	-1.09471101142161\\
822.391755434102	-1.11447743464816\\
822.808422145783	-1.12636891931174\\
823.225088857464	-1.14855765742135\\
823.641755569144	-1.15258027927275\\
824.058422280825	-1.15082129332562\\
824.475088992505	-1.12367846810415\\
824.891755704186	-1.09784745039651\\
825.308422415867	-1.07812604005904\\
825.725089127547	-1.07789899340156\\
826.141755839228	-1.09204794676354\\
826.558422550908	-1.10200544959909\\
826.975089262589	-1.10139563150779\\
827.391755974269	-1.09330703560862\\
827.80842268595	-1.11663447073538\\
828.225089397631	-1.11640061865038\\
828.641756109311	-1.11773217077735\\
829.058422820992	-1.13008081830085\\
829.475089532672	-1.13733441452129\\
829.891756244353	-1.11427520840141\\
830.308422956034	-1.11279566223421\\
830.725089667714	-1.10121291971859\\
831.141756379395	-1.09548447734228\\
831.558423091075	-1.08963392784192\\
831.975089802756	-1.0718577893549\\
832.391756514437	-1.07106442473706\\
832.808423226117	-1.08130199480274\\
833.225089937798	-1.09162256964513\\
833.641756649478	-1.12240553350205\\
834.058423361159	-1.14573021414199\\
834.47509007284	-1.18364269758659\\
834.89175678452	-1.18499438165971\\
835.308423496201	-1.19548786077872\\
835.725090207881	-1.19970698399816\\
836.141756919562	-1.20258477024613\\
836.558423631242	-1.19752993413638\\
836.975090342923	-1.21269473359519\\
837.391757054604	-1.24535233086761\\
837.808423766284	-1.27184431512862\\
838.225090477965	-1.28519109144811\\
838.641757189645	-1.25579367368577\\
839.058423901326	-1.24384324475211\\
839.475090613007	-1.23994023073442\\
839.891757324687	-1.26350560672234\\
840.308424036368	-1.27946134274915\\
840.725090748048	-1.30000509663458\\
841.141757459729	-1.33472946694975\\
841.55842417141	-1.36801606616603\\
841.97509088309	-1.39691257817286\\
842.391757594771	-1.40759385886505\\
842.808424306451	-1.39872682400411\\
843.225091018132	-1.37860228426887\\
843.641757729813	-1.34004404587731\\
844.058424441493	-1.30679858790234\\
844.475091153174	-1.2625702023715\\
844.891757864854	-1.21533095379908\\
845.308424576535	-1.17500931348667\\
845.725091288215	-1.13435319988872\\
846.141757999896	-1.10895164257058\\
846.558424711577	-1.10421555253759\\
846.975091423257	-1.08992129866827\\
847.391758134938	-1.05682292639486\\
847.808424846618	-1.03220717346884\\
848.225091558299	-1.03578019581119\\
848.64175826998	-1.05862213377735\\
849.05842498166	-1.05373687192854\\
849.475091693341	-1.04906177575646\\
849.891758405021	-1.02034020301828\\
850.308425116702	-0.995690416716582\\
850.725091828383	-0.98721149495401\\
851.141758540063	-0.985959890451204\\
851.558425251744	-0.970207752665718\\
851.975091963424	-0.955138325923853\\
852.391758675105	-0.942174220742845\\
852.808425386786	-0.930439529635594\\
853.225092098466	-0.941303625620505\\
853.641758810147	-0.943134229477551\\
854.058425521827	-0.949025326737261\\
854.475092233508	-0.949579271942381\\
854.891758945188	-0.951514348597064\\
855.308425656869	-0.964562109154965\\
855.72509236855	-0.972510004602689\\
856.14175908023	-0.9928852125624\\
856.558425791911	-1.01647823266131\\
856.975092503591	-1.04702196960847\\
857.391759215272	-1.04978911006814\\
857.808425926953	-1.06736836707919\\
858.225092638633	-1.07126411621933\\
858.641759350314	-1.05790181119038\\
859.058426061994	-1.06965765582264\\
859.475092773675	-1.07036281300683\\
859.891759485356	-1.08565635100577\\
860.308426197036	-1.09860760646541\\
860.725092908717	-1.11247598540498\\
861.141759620397	-1.12210033311081\\
861.558426332078	-1.14338028240173\\
861.975093043759	-1.16277901917929\\
862.391759755439	-1.19748272341431\\
862.80842646712	-1.25731259661244\\
863.2250931788	-1.28318284747997\\
863.641759890481	-1.30917152729158\\
864.058426602161	-1.32154906521717\\
864.475093313842	-1.33482408558867\\
864.891760025523	-1.29608147109927\\
865.308426737203	-1.27607890634469\\
865.725093448884	-1.26843637115593\\
866.141760160564	-1.27147484875681\\
866.558426872245	-1.26638889657103\\
866.975093583926	-1.24674827057897\\
867.391760295606	-1.27347549085133\\
867.808427007287	-1.28460507290545\\
868.225093718967	-1.27215031370792\\
868.641760430648	-1.26283535454183\\
869.058427142329	-1.2458466046771\\
869.475093854009	-1.24817811897235\\
869.89176056569	-1.26227413346838\\
870.30842727737	-1.26645021630212\\
870.725093989051	-1.27396126447049\\
871.141760700732	-1.2808682591957\\
871.558427412412	-1.29077622450188\\
871.975094124093	-1.31327503086378\\
872.391760835773	-1.29655465274585\\
872.808427547454	-1.23558635774444\\
873.225094259134	-1.20682556712765\\
873.641760970815	-1.16995593330458\\
874.058427682496	-1.18379674553083\\
874.475094394176	-1.18580303381833\\
874.891761105857	-1.19995849712973\\
875.308427817537	-1.18913365306429\\
875.725094529218	-1.20813399879283\\
876.141761240899	-1.19476175642607\\
876.558427952579	-1.19566383120153\\
876.97509466426	-1.24115563603998\\
877.39176137594	-1.25367855006166\\
877.808428087621	-1.21172187024428\\
878.225094799302	-1.17872564786217\\
878.641761510982	-1.15669940774971\\
879.058428222663	-1.12481078107682\\
879.475094934343	-1.11117952656879\\
879.891761646024	-1.09126149108456\\
880.308428357705	-1.07862562748846\\
880.725095069385	-1.04190066971822\\
881.141761781066	-1.05108951931441\\
881.558428492746	-1.04653160229\\
881.975095204427	-1.05551576739897\\
882.391761916107	-1.07495417679406\\
882.808428627788	-1.11277301039591\\
883.225095339469	-1.10933325458791\\
883.641762051149	-1.14268668645413\\
884.05842876283	-1.13820216073391\\
884.47509547451	-1.15075969616655\\
884.891762186191	-1.14041068797055\\
885.308428897872	-1.13232874594929\\
885.725095609552	-1.1421895795707\\
886.141762321233	-1.174144556113\\
886.558429032913	-1.18262410226317\\
886.975095744594	-1.15859366560225\\
887.391762456275	-1.12886824130404\\
887.808429167955	-1.10416002843334\\
888.225095879636	-1.07695598517335\\
888.641762591316	-1.05125574551639\\
889.058429302997	-1.02269470446554\\
889.475096014678	-0.995077251496015\\
889.891762726358	-0.981299581761828\\
890.308429438039	-0.976404526507387\\
890.725096149719	-0.978337402654693\\
891.1417628614	-0.991918433204538\\
891.558429573081	-0.992635630366404\\
891.975096284761	-0.974874117958937\\
892.391762996442	-0.963503049761938\\
892.808429708122	-0.956587353946566\\
893.225096419803	-0.941131808315034\\
893.641763131483	-0.92421483545853\\
894.058429843164	-0.921546253371421\\
894.475096554845	-0.904637694793265\\
894.891763266525	-0.878138761050431\\
895.308429978206	-0.8809482549743\\
895.725096689886	-0.881047435267954\\
896.141763401567	-0.865173146470608\\
896.558430113248	-0.869252133900192\\
896.975096824928	-0.884172440508363\\
897.391763536609	-0.906285199311962\\
897.808430248289	-0.906339428169225\\
898.22509695997	-0.931426826326939\\
898.641763671651	-0.975291684626762\\
899.058430383331	-1.0050114269233\\
899.475097095012	-1.03053276970209\\
899.891763806692	-1.04102504826194\\
900.308430518373	-1.05233214408599\\
900.725097230054	-1.08974487776815\\
901.141763941734	-1.12600143812828\\
901.558430653415	-1.17391756651155\\
901.975097365095	-1.26245523701483\\
902.391764076776	-1.31396655170587\\
902.808430788456	-1.28516796744313\\
903.225097500137	-1.24348430096015\\
903.641764211818	-1.18499257629997\\
904.058430923498	-1.11298977555392\\
904.475097635179	-1.0715482552829\\
904.891764346859	-1.07740227575133\\
905.30843105854	-1.06041990015502\\
905.725097770221	-1.05289302970336\\
906.141764481901	-1.07143553184965\\
906.558431193582	-1.054741924596\\
906.975097905262	-1.06831996326595\\
907.391764616943	-1.09073090471334\\
907.808431328624	-1.07666670259491\\
908.225098040304	-1.09599345273052\\
908.641764751985	-1.09134308973222\\
909.058431463665	-1.10144726611727\\
909.475098175346	-1.09441014144295\\
909.891764887027	-1.11152137878014\\
910.308431598707	-1.11400338244376\\
910.725098310388	-1.0707694100695\\
911.141765022068	-1.02608853291366\\
911.558431733749	-0.998750668492611\\
911.975098445429	-0.938040803096356\\
912.39176515711	-0.88684277434229\\
912.808431868791	-0.852285046187069\\
913.225098580471	-0.842400469738457\\
913.641765292152	-0.844568767310492\\
914.058432003832	-0.864721197733218\\
914.475098715513	-0.837456380823583\\
914.891765427194	-0.808214127871072\\
915.308432138874	-0.817060985394921\\
915.725098850555	-0.809988178905073\\
916.141765562235	-0.817192080065711\\
916.558432273916	-0.828730822848013\\
916.975098985597	-0.842394422245\\
917.391765697277	-0.853547908005495\\
917.808432408958	-0.89520186974485\\
918.225099120638	-0.90159119048497\\
918.641765832319	-0.896151002989431\\
919.058432544	-0.901720058836169\\
919.47509925568	-0.908003926077633\\
919.891765967361	-0.922026661679956\\
920.308432679041	-0.935022446285162\\
920.725099390722	-0.945486137043543\\
921.141766102402	-0.964387876596501\\
921.558432814083	-0.947505521820923\\
921.975099525764	-0.974345832283339\\
922.391766237444	-0.974732127122574\\
922.808432949125	-0.997472565897981\\
923.225099660805	-0.988418664251211\\
923.641766372486	-0.99294620257726\\
924.058433084167	-0.987823583802811\\
924.475099795847	-1.00197572248223\\
924.891766507528	-1.02186845091085\\
925.308433219208	-1.04659383567214\\
925.725099930889	-1.06540373729667\\
926.14176664257	-1.07917819178197\\
926.55843335425	-1.0897311537632\\
926.975100065931	-1.09596193096372\\
927.391766777611	-1.10082087091809\\
927.808433489292	-1.09655162973745\\
928.225100200973	-1.07487990252901\\
928.641766912653	-1.05548370182123\\
929.058433624334	-1.00463171187676\\
929.475100336014	-0.96223210392086\\
929.891767047695	-0.925154116139077\\
930.308433759375	-0.913327985716857\\
930.725100471056	-0.92320169441653\\
931.141767182737	-0.933957128984436\\
931.558433894417	-0.941004526625374\\
931.975100606098	-0.910761429269145\\
932.391767317778	-0.900221080517124\\
932.808434029459	-0.894879548365488\\
933.22510074114	-0.922739857066087\\
933.64176745282	-0.933077429993802\\
934.058434164501	-0.932572257424037\\
934.475100876181	-0.926746855616272\\
934.891767587862	-0.924672811518403\\
935.308434299543	-0.935637899058778\\
935.725101011223	-0.961098683419848\\
936.141767722904	-0.941416416601426\\
936.558434434584	-0.891683396622425\\
936.975101146265	-0.879210805878349\\
937.391767857946	-0.879894822211562\\
937.808434569626	-0.879033742165972\\
938.225101281307	-0.901742025242931\\
938.641767992987	-0.92416092146501\\
939.058434704668	-0.963917417556769\\
939.475101416348	-0.971135709346661\\
939.891768128029	-0.976311170981815\\
940.30843483971	-0.963819327686616\\
940.72510155139	-0.933760613067829\\
941.141768263071	-0.915050441497415\\
941.558434974751	-0.910630717960059\\
941.975101686432	-0.943940850021538\\
942.391768398113	-0.954702498989598\\
942.808435109793	-0.995436796694272\\
943.225101821474	-0.998471407058076\\
943.641768533154	-0.986009366113797\\
944.058435244835	-0.980141154653878\\
944.475101956516	-0.991882784310766\\
944.891768668196	-1.00520429224585\\
945.308435379877	-1.02883737022531\\
945.725102091557	-1.02712219647619\\
946.141768803238	-1.01297939857236\\
946.558435514919	-1.06238585871238\\
946.975102226599	-1.05476975849534\\
947.39176893828	-1.05569895511602\\
947.80843564996	-1.09440437891604\\
948.225102361641	-1.09566166627014\\
948.641769073321	-1.10236364634702\\
949.058435785002	-1.06903844498074\\
949.475102496683	-1.04352521952351\\
949.891769208363	-1.00736383567378\\
950.308435920044	-1.03889251022247\\
950.725102631724	-1.09277498957026\\
951.141769343405	-1.10448541027593\\
951.558436055086	-1.11717228230015\\
951.975102766766	-1.11206886759114\\
952.391769478447	-1.11065368852763\\
952.808436190127	-1.11470475535345\\
953.225102901808	-1.12947032627774\\
953.641769613489	-1.15241184108928\\
954.058436325169	-1.16068500180625\\
954.47510303685	-1.17294572911485\\
954.89176974853	-1.17488392953317\\
955.308436460211	-1.16636285660262\\
955.725103171892	-1.1837830027277\\
956.141769883572	-1.22768375845911\\
956.558436595253	-1.27584478374186\\
956.975103306933	-1.33849783561518\\
957.391770018614	-1.35601002280133\\
957.808436730294	-1.36287314334295\\
958.225103441975	-1.33429723981862\\
958.641770153656	-1.32157907559047\\
959.058436865336	-1.36626721796985\\
959.475103577017	-1.35890671019381\\
959.891770288697	-1.38694859019818\\
960.308437000378	-1.40158827961372\\
960.725103712059	-1.40428228898225\\
961.141770423739	-1.40789519036892\\
961.55843713542	-1.43580141626807\\
961.9751038471	-1.42884517596918\\
962.391770558781	-1.37978295577533\\
962.808437270462	-1.35265484928291\\
963.225103982142	-1.30822679358138\\
963.641770693823	-1.27302131976988\\
964.058437405503	-1.19894222392829\\
964.475104117184	-1.13005215629171\\
964.891770828865	-1.11272236901291\\
965.308437540545	-1.09053923716527\\
965.725104252226	-1.05261200652754\\
966.141770963906	-1.02270641197402\\
966.558437675587	-1.00549852250361\\
966.975104387267	-0.982865875865244\\
967.391771098948	-0.979454841568654\\
967.808437810629	-0.980861392395168\\
968.225104522309	-1.00280788991316\\
968.64177123399	-1.00540178538765\\
969.05843794567	-1.0248816572119\\
969.475104657351	-1.05256198011777\\
969.891771369032	-1.06283672236221\\
970.308438080712	-1.04629873720592\\
970.725104792393	-1.02145381376648\\
971.141771504073	-1.00782701390533\\
971.558438215754	-1.00398283005588\\
971.975104927435	-0.991957436557422\\
972.391771639115	-1.01316979050647\\
972.808438350796	-1.01002409732697\\
973.225105062476	-1.02097659953838\\
973.641771774157	-1.02157933718044\\
974.058438485838	-1.07329635801301\\
974.475105197518	-1.13221782691429\\
974.891771909199	-1.13263175517462\\
975.308438620879	-1.14121359048514\\
975.72510533256	-1.14947180235205\\
976.14177204424	-1.14069551183415\\
976.558438755921	-1.12911589007069\\
976.975105467602	-1.12234654286073\\
977.391772179282	-1.13135015574509\\
977.808438890963	-1.10038663847381\\
978.225105602643	-1.0761283682596\\
978.641772314324	-1.05629664016465\\
979.058439026005	-1.05502508945304\\
979.475105737685	-1.0643035008186\\
979.891772449366	-1.03981577466366\\
980.308439161046	-1.04450353204609\\
980.725105872727	-1.03587121542872\\
981.141772584408	-1.03495447298634\\
981.558439296088	-1.0217831596956\\
981.975106007769	-1.02228582479101\\
982.391772719449	-1.02984173486858\\
982.80843943113	-1.02350531106867\\
983.225106142811	-1.04066478102137\\
983.641772854491	-1.06243009398947\\
984.058439566172	-1.06755978232396\\
984.475106277852	-1.08326971927588\\
984.891772989533	-1.05724447120331\\
985.308439701214	-1.04905733974363\\
985.725106412894	-1.03256392142226\\
986.141773124575	-1.03110754710192\\
986.558439836255	-1.03080224093826\\
986.975106547936	-1.03798553306163\\
987.391773259616	-1.05043101101615\\
987.808439971297	-1.06491023790266\\
988.225106682978	-1.06579640923034\\
988.641773394658	-1.07296397389744\\
989.058440106339	-1.11124510264842\\
989.475106818019	-1.12665531587905\\
989.8917735297	-1.13011344238303\\
990.308440241381	-1.12373351556178\\
990.725106953061	-1.12420031387059\\
991.141773664742	-1.11928989193207\\
991.558440376422	-1.12537175663994\\
991.975107088103	-1.08724552743862\\
992.391773799784	-1.05107728069018\\
992.808440511464	-1.01682321734592\\
993.225107223145	-1.01045734887437\\
993.641773934825	-1.00075198612713\\
994.058440646506	-0.985041310725034\\
994.475107358187	-0.994289173643369\\
994.891774069867	-1.01971880030364\\
995.308440781548	-1.02000241777592\\
995.725107493228	-1.02931376458242\\
996.141774204909	-1.046113535652\\
996.558440916589	-1.06412682383946\\
996.97510762827	-1.08924750395604\\
997.391774339951	-1.10938624803664\\
997.808441051631	-1.12987063673718\\
998.225107763312	-1.14136204872337\\
998.641774474992	-1.13412211883643\\
999.058441186673	-1.06393040771432\\
999.475107898354	-0.993528446202101\\
999.891774610034	-0.973266276367653\\
1000.30844132171	-0.968251174974492\\
1000.7251080334	-0.944525042224835\\
1001.14177474508	-0.932146550700307\\
1001.55844145676	-0.930843292324521\\
1001.97510816844	-0.935463723505125\\
1002.39177488012	-0.942164241039819\\
1002.8084415918	-0.961342909801318\\
1003.22510830348	-0.953521698594802\\
1003.64177501516	-0.958756731763802\\
1004.05844172684	-0.955919157308054\\
1004.47510843852	-0.940295269983516\\
1004.8917751502	-0.916828858788224\\
1005.30844186188	-0.925695424067133\\
1005.72510857356	-0.930726898140989\\
1006.14177528524	-0.903652797927876\\
1006.55844199692	-0.849092754701266\\
1006.9751087086	-0.805770382938203\\
1007.39177542028	-0.783098029845136\\
1007.80844213197	-0.785561220445526\\
1008.22510884365	-0.808130863776819\\
1008.64177555533	-0.81050027449555\\
1009.05844226701	-0.82979356673824\\
1009.47510897869	-0.864744855345828\\
1009.89177569037	-0.883636184603843\\
1010.30844240205	-0.901741398617696\\
1010.72510911373	-0.895202186885493\\
1011.14177582541	-0.887112287687196\\
1011.55844253709	-0.87737437091417\\
1011.97510924877	-0.846683393393567\\
1012.39177596045	-0.826515794398828\\
1012.80844267213	-0.802236709692278\\
1013.22510938381	-0.793696226863683\\
1013.64177609549	-0.752233170931293\\
1014.05844280717	-0.762500581344863\\
1014.47510951885	-0.782649506261157\\
1014.89177623054	-0.789295256401516\\
1015.30844294222	-0.779719264535679\\
1015.7251096539	-0.781784254365617\\
1016.14177636558	-0.808689532431566\\
1016.55844307726	-0.843306361245318\\
1016.97510978894	-0.870733187247268\\
1017.39177650062	-0.875217999695323\\
1017.8084432123	-0.889294571816588\\
1018.22510992398	-0.894416296136097\\
1018.64177663566	-0.917252143924445\\
1019.05844334734	-0.918094609841864\\
1019.47511005902	-0.927451775206934\\
1019.8917767707	-0.921591077893774\\
1020.30844348238	-0.925974848217638\\
1020.72511019406	-0.904257129789869\\
1021.14177690574	-0.943915986452496\\
1021.55844361742	-0.985934666973186\\
1021.97511032911	-1.01019909016483\\
1022.39177704079	-1.02527048374676\\
1022.80844375247	-1.06763259026302\\
1023.22511046415	-1.08981474654828\\
1023.64177717583	-1.16181130342419\\
1024.05844388751	-1.18401828482275\\
1024.47511059919	-1.19881999909589\\
1024.89177731087	-1.22848110862149\\
1025.30844402255	-1.24849614213565\\
1025.72511073423	-1.25800714496243\\
1026.14177744591	-1.26014292907942\\
1026.55844415759	-1.26750374415309\\
1026.97511086927	-1.22392876726362\\
1027.39177758095	-1.16391552336269\\
1027.80844429263	-1.09975996623321\\
1028.22511100431	-1.0798158083882\\
1028.64177771599	-1.03566481855801\\
1029.05844442768	-0.99905278877478\\
1029.47511113936	-0.985598111241509\\
1029.89177785104	-1.00986118557325\\
1030.30844456272	-1.02821991800672\\
1030.7251112744	-1.06561783004381\\
1031.14177798608	-1.05467636719403\\
1031.55844469776	-1.05062174671817\\
1031.97511140944	-1.04026651978206\\
1032.39177812112	-1.04084689921464\\
1032.8084448328	-0.989998473536956\\
1033.22511154448	-0.990792847945047\\
1033.64177825616	-0.988028051565711\\
1034.05844496784	-0.972198677125986\\
1034.47511167952	-0.91640812499411\\
1034.8917783912	-0.868096606663693\\
1035.30844510288	-0.861181050461429\\
1035.72511181457	-0.847031085271974\\
1036.14177852625	-0.807863757825049\\
1036.55844523793	-0.794931976714853\\
1036.97511194961	-0.803232722167209\\
1037.39177866129	-0.809732743393259\\
1037.80844537297	-0.820739222845072\\
1038.22511208465	-0.803997330088177\\
1038.64177879633	-0.789990617316627\\
1039.05844550801	-0.773231269048559\\
1039.47511221969	-0.758991829102081\\
1039.89177893137	-0.733859637954174\\
1040.30844564305	-0.731810981396657\\
1040.72511235473	-0.732907976950839\\
1041.14177906641	-0.751603616230909\\
1041.55844577809	-0.745722783033853\\
1041.97511248977	-0.759547720617534\\
1042.39177920145	-0.75737109551536\\
1042.80844591314	-0.766962301305697\\
1043.22511262482	-0.763834867765372\\
1043.6417793365	-0.77320204240714\\
1044.05844604818	-0.816158092494357\\
1044.47511275986	-0.869157588427619\\
1044.89177947154	-0.945601801926573\\
1045.30844618322	-0.989434003676853\\
1045.7251128949	-1.00934862563993\\
1046.14177960658	-1.01281762208855\\
1046.55844631826	-1.02193339594143\\
1046.97511302994	-1.05177746165081\\
1047.39177974162	-1.0832730654343\\
1047.8084464533	-1.0961465730095\\
1048.22511316498	-1.09835887060593\\
1048.64177987666	-1.08800753306274\\
1049.05844658834	-1.07690209314278\\
1049.47511330002	-1.05805951831204\\
1049.89178001171	-1.03821244858382\\
1050.30844672339	-1.01928246930747\\
1050.72511343507	-1.03649540423356\\
1051.14178014675	-1.04070313697747\\
1051.55844685843	-1.04586488534475\\
1051.97511357011	-1.02911048671291\\
1052.39178028179	-1.02326540902391\\
1052.80844699347	-1.0346544193319\\
1053.22511370515	-1.02407110779789\\
1053.64178041683	-1.03484977496537\\
1054.05844712851	-1.03514465550289\\
1054.47511384019	-1.05490736206689\\
1054.89178055187	-1.06167256323466\\
1055.30844726355	-1.05265146995508\\
1055.72511397523	-1.00206606020787\\
1056.14178068691	-0.991885342420957\\
1056.55844739859	-0.972161375667138\\
1056.97511411028	-0.958566166098052\\
1057.39178082196	-0.949956284215021\\
1057.80844753364	-0.953206556038439\\
1058.22511424532	-0.961746538709559\\
1058.641780957	-0.954757452625604\\
1059.05844766868	-0.960768487757396\\
1059.47511438036	-0.986193598004163\\
1059.89178109204	-1.01899364448584\\
1060.30844780372	-1.03033944107448\\
1060.7251145154	-1.03231555486173\\
1061.14178122708	-1.03260586438158\\
1061.55844793876	-1.03943604701958\\
1061.97511465044	-1.04871244581148\\
1062.39178136212	-1.04545812058662\\
1062.8084480738	-1.03544369690981\\
1063.22511478548	-1.04770809357769\\
1063.64178149716	-1.05573018968075\\
1064.05844820885	-1.05465620675697\\
1064.47511492053	-1.06022508678682\\
1064.89178163221	-1.07363908627941\\
1065.30844834389	-1.10686901159169\\
1065.72511505557	-1.16162206334324\\
1066.14178176725	-1.19567602938093\\
1066.55844847893	-1.22167361536079\\
1066.97511519061	-1.27524180651063\\
1067.39178190229	-1.29514525540888\\
1067.80844861397	-1.29300635254038\\
1068.22511532565	-1.25793041797257\\
1068.64178203733	-1.27047900506257\\
1069.05844874901	-1.2816623615167\\
1069.47511546069	-1.26100883537366\\
1069.89178217237	-1.21114748402795\\
1070.30844888405	-1.19100763713413\\
1070.72511559573	-1.19121308816608\\
1071.14178230742	-1.1826005317704\\
1071.5584490191	-1.17444666991937\\
1071.97511573078	-1.17604587917281\\
1072.39178244246	-1.18595369202864\\
1072.80844915414	-1.21802211127932\\
1073.22511586582	-1.26154081466088\\
1073.6417825775	-1.28437603210688\\
1074.05844928918	-1.27225795410107\\
1074.47511600086	-1.26420355961173\\
1074.89178271254	-1.25779075184097\\
1075.30844942422	-1.27895866299631\\
1075.7251161359	-1.29378549941461\\
1076.14178284758	-1.30205151674079\\
1076.55844955926	-1.26777416593537\\
1076.97511627094	-1.21277059189128\\
1077.39178298262	-1.19269327973661\\
1077.8084496943	-1.17554285233304\\
1078.22511640599	-1.18921548609999\\
1078.64178311767	-1.20400722598396\\
1079.05844982935	-1.21731784068428\\
1079.47511654103	-1.24400269640028\\
1079.89178325271	-1.27530690021232\\
1080.30844996439	-1.28740835459073\\
1080.72511667607	-1.30480555955232\\
1081.14178338775	-1.30823703322625\\
1081.55845009943	-1.32342673665502\\
1081.97511681111	-1.30482268647548\\
1082.39178352279	-1.32241646658241\\
1082.80845023447	-1.3205630191151\\
1083.22511694615	-1.31771302407403\\
1083.64178365783	-1.27450471186904\\
1084.05845036951	-1.25866682347103\\
1084.47511708119	-1.24310897108073\\
1084.89178379287	-1.21701172039915\\
1085.30845050456	-1.19215925456159\\
1085.72511721624	-1.17408840969185\\
1086.14178392792	-1.17247226541134\\
1086.5584506396	-1.19223895946276\\
1086.97511735128	-1.23049529274601\\
1087.39178406296	-1.23506130431852\\
1087.80845077464	-1.24035111948161\\
1088.22511748632	-1.23898204295606\\
1088.641784198	-1.23732765310478\\
1089.05845090968	-1.24233207057749\\
1089.47511762136	-1.21732212320894\\
1089.89178433304	-1.19125199077114\\
1090.30845104472	-1.13136961201083\\
1090.7251177564	-1.0557771907739\\
1091.14178446808	-0.998928851565275\\
1091.55845117976	-0.961304052568678\\
1091.97511789144	-0.925116028010707\\
1092.39178460313	-0.870321390559481\\
1092.80845131481	-0.863191578687792\\
1093.22511802649	-0.853421792981946\\
1093.64178473817	-0.822453888324456\\
1094.05845144985	-0.791625699335626\\
1094.47511816153	-0.7712558261058\\
1094.89178487321	-0.758588694682774\\
1095.30845158489	-0.750395886119708\\
1095.72511829657	-0.706025256406931\\
1096.14178500825	-0.711681714616401\\
1096.55845171993	-0.716248939016588\\
1096.97511843161	-0.707099330726295\\
1097.39178514329	-0.709536498876874\\
1097.80845185497	-0.698836440409159\\
1098.22511856665	-0.705217554353089\\
1098.64178527833	-0.733341069857627\\
1099.05845199001	-0.749793881824579\\
1099.4751187017	-0.757375185319259\\
1099.89178541338	-0.79691963109607\\
1100.30845212506	-0.808773501147042\\
1100.72511883674	-0.848279036571581\\
1101.14178554842	-0.908561736996125\\
1101.5584522601	-0.975720505591369\\
1101.97511897178	-1.02317689332626\\
1102.39178568346	-1.07261430695574\\
1102.80845239514	-1.07821850826713\\
1103.22511910682	-1.04174119914176\\
1103.6417858185	-1.05430552672998\\
1104.05845253018	-1.08562897339431\\
1104.47511924186	-1.12387127299383\\
1104.89178595354	-1.11304999207157\\
1105.30845266522	-1.12198902611187\\
1105.7251193769	-1.1513335348378\\
1106.14178608858	-1.14044381734156\\
1106.55845280027	-1.13928057744429\\
1106.97511951195	-1.13664638359202\\
1107.39178622363	-1.1155208134453\\
1107.80845293531	-1.08788406343327\\
1108.22511964699	-1.0774643211022\\
1108.64178635867	-1.07370961720625\\
1109.05845307035	-1.06784337130446\\
1109.47511978203	-1.07671046229995\\
1109.89178649371	-1.06969101072147\\
1110.30845320539	-1.08496150780882\\
1110.72511991707	-1.08769811970448\\
1111.14178662875	-1.07319556094722\\
1111.55845334043	-1.05307524884838\\
1111.97512005211	-1.01785830597427\\
1112.39178676379	-0.991463668565064\\
1112.80845347547	-0.970406021458146\\
1113.22512018715	-0.953137871852829\\
1113.64178689884	-0.963922554809165\\
1114.05845361052	-1.00212734548295\\
1114.4751203222	-1.04807113424673\\
1114.89178703388	-1.10269132577669\\
1115.30845374556	-1.15011860962481\\
1115.72512045724	-1.1845093815834\\
1116.14178716892	-1.18542360209202\\
1116.5584538806	-1.13752161918131\\
1116.97512059228	-1.09785771010651\\
1117.39178730396	-1.06123757237881\\
1117.80845401564	-1.05695701712313\\
1118.22512072732	-1.04172168079447\\
1118.641787439	-1.02207254452274\\
1119.05845415068	-1.03177794946067\\
1119.47512086236	-1.04030016753986\\
1119.89178757404	-1.0480650952938\\
1120.30845428573	-1.04658359174004\\
1120.72512099741	-1.07321940826571\\
1121.14178770909	-1.12187203895601\\
1121.55845442077	-1.15641937676024\\
1121.97512113245	-1.20851382335526\\
1122.39178784413	-1.28815912626928\\
1122.80845455581	-1.36320861901097\\
1123.22512126749	-1.44763865792965\\
1123.64178797917	-1.52820810622234\\
1124.05845469085	-1.52322487429201\\
1124.47512140253	-1.52904904488047\\
1124.89178811421	-1.51726380977788\\
1125.30845482589	-1.49237188915803\\
1125.72512153757	-1.42163313113604\\
1126.14178824925	-1.37283541994632\\
1126.55845496093	-1.32734788742982\\
1126.97512167261	-1.28334019549425\\
1127.3917883843	-1.26968597694636\\
1127.80845509598	-1.26950884228083\\
1128.22512180766	-1.26158234707395\\
1128.64178851934	-1.2815741683989\\
1129.05845523102	-1.2714957239622\\
1129.4751219427	-1.27609759416432\\
1129.89178865438	-1.26998817300702\\
1130.30845536606	-1.26375197255456\\
1130.72512207774	-1.25788032660681\\
1131.14178878942	-1.19231046481235\\
1131.5584555011	-1.13788497960792\\
1131.97512221278	-1.10228337216977\\
1132.39178892446	-1.05964633491343\\
1132.80845563614	-1.00217185257672\\
1133.22512234782	-0.98269695401935\\
1133.6417890595	-0.971091642884118\\
1134.05845577118	-0.957655813357677\\
1134.47512248287	-0.934613100501362\\
1134.89178919455	-0.921043712316524\\
1135.30845590623	-0.920133998396849\\
1135.72512261791	-0.94002085287438\\
1136.14178932959	-0.963060118559398\\
1136.55845604127	-0.994152478415051\\
1136.97512275295	-1.01524319250589\\
1137.39178946463	-1.02745411643675\\
1137.80845617631	-1.01999047777009\\
1138.22512288799	-1.00657111160271\\
1138.64178959967	-0.992733233320357\\
1139.05845631135	-0.982793470057739\\
1139.47512302303	-0.966238473021534\\
1139.89178973471	-0.934595926112657\\
1140.30845644639	-0.929609050504607\\
1140.72512315807	-0.9239722521937\\
1141.14178986975	-0.951377621352343\\
1141.55845658144	-0.966545324604563\\
1141.97512329312	-1.00533650102485\\
1142.3917900048	-1.03936289611611\\
1142.80845671648	-1.07926574268524\\
1143.22512342816	-1.09195227353649\\
1143.64179013984	-1.10242540603589\\
1144.05845685152	-1.13296968125412\\
1144.4751235632	-1.13679157058513\\
1144.89179027488	-1.13463603523529\\
1145.30845698656	-1.11975478436577\\
1145.72512369824	-1.11506895174207\\
1146.14179040992	-1.10316773247722\\
1146.5584571216	-1.07603443226897\\
1146.97512383328	-1.05508146003775\\
1147.39179054496	-1.03212829414655\\
1147.80845725664	-1.03718814841082\\
1148.22512396832	-1.02841383082997\\
1148.64179068001	-1.04025370626116\\
1149.05845739169	-1.05821099818328\\
1149.47512410337	-1.08968910877604\\
1149.89179081505	-1.13715491016128\\
1150.30845752673	-1.157206918198\\
1150.72512423841	-1.19552036217195\\
1151.14179095009	-1.22347279801349\\
1151.55845766177	-1.25170733757008\\
1151.97512437345	-1.21789890605345\\
1152.39179108513	-1.20489043397585\\
1152.80845779681	-1.20408682045072\\
1153.22512450849	-1.19769916391328\\
1153.64179122017	-1.16897831073024\\
1154.05845793185	-1.14218074981077\\
1154.47512464353	-1.14082293883896\\
1154.89179135521	-1.10531927548946\\
1155.30845806689	-1.06833852867019\\
1155.72512477858	-1.06808779613035\\
1156.14179149026	-1.03186917233994\\
1156.55845820194	-1.02577832103273\\
1156.97512491362	-1.02494177022921\\
1157.3917916253	-1.02761199420793\\
1157.80845833698	-1.03186580865704\\
1158.22512504866	-1.04121443891931\\
1158.64179176034	-1.03393282312754\\
1159.05845847202	-1.02576736383956\\
1159.4751251837	-1.01862274726858\\
1159.89179189538	-1.02986255244667\\
1160.30845860706	-1.03721349811867\\
1160.72512531874	-0.997361375504838\\
1161.14179203042	-0.934392429729974\\
1161.5584587421	-0.904202411437141\\
1161.97512545378	-0.899284877959326\\
1162.39179216546	-0.903341120427245\\
1162.80845887715	-0.89465569116558\\
1163.22512558883	-0.892341900486517\\
1163.64179230051	-0.904147308951297\\
1164.05845901219	-0.935347584298027\\
1164.47512572387	-0.976297148741651\\
1164.89179243555	-1.00083105884693\\
1165.30845914723	-1.03498628547724\\
1165.72512585891	-1.04404095735467\\
1166.14179257059	-1.07153741131288\\
1166.55845928227	-1.07910561107817\\
1166.97512599395	-1.06114607408587\\
1167.39179270563	-1.07162077212746\\
1167.80845941731	-1.03981440667105\\
1168.22512612899	-1.02467868876966\\
1168.64179284067	-0.992966722071671\\
1169.05845955235	-0.984671070708047\\
1169.47512626403	-0.993982075445469\\
1169.89179297572	-1.03410284061942\\
1170.3084596874	-1.06458205327241\\
1170.72512639908	-1.08695634652422\\
1171.14179311076	-1.1120749215832\\
1171.55845982244	-1.13621989590389\\
1171.97512653412	-1.14238106294351\\
1172.3917932458	-1.12731855403867\\
1172.80845995748	-1.13546408174104\\
1173.22512666916	-1.13087388285589\\
1173.64179338084	-1.13286196879674\\
1174.05846009252	-1.12244617702542\\
1174.4751268042	-1.11490901865909\\
1174.89179351588	-1.10424426102847\\
1175.30846022756	-1.08824609696358\\
1175.72512693924	-1.09892740322645\\
1176.14179365092	-1.11182047358245\\
1176.5584603626	-1.12054813154156\\
1176.97512707429	-1.16814627272141\\
1177.39179378597	-1.19411175056006\\
1177.80846049765	-1.26836593033826\\
1178.22512720933	-1.31010616813236\\
1178.64179392101	-1.32234053168265\\
1179.05846063269	-1.34400302777692\\
1179.47512734437	-1.35337384882534\\
1179.89179405605	-1.3565984666673\\
1180.30846076773	-1.36049443006293\\
1180.72512747941	-1.37703826401141\\
1181.14179419109	-1.40577735393857\\
1181.55846090277	-1.43155553498483\\
1181.97512761445	-1.41168652866587\\
1182.39179432613	-1.37965919605241\\
1182.80846103781	-1.34570822894562\\
1183.22512774949	-1.2988118360137\\
1183.64179446117	-1.27883994735362\\
1184.05846117286	-1.28364260498648\\
1184.47512788454	-1.28230496549048\\
1184.89179459622	-1.31454854303995\\
1185.3084613079	-1.34551009179518\\
1185.72512801958	-1.35884679249021\\
1186.14179473126	-1.37763374309949\\
1186.55846144294	-1.39909302949016\\
1186.97512815462	-1.354505241316\\
1187.3917948663	-1.33440417753153\\
1187.80846157798	-1.34148745109806\\
1188.22512828966	-1.32254387697157\\
1188.64179500134	-1.30876552556216\\
1189.05846171302	-1.31470926923393\\
1189.4751284247	-1.32853027705643\\
1189.89179513638	-1.35997699457802\\
1190.30846184806	-1.40870112465721\\
1190.72512855974	-1.41128111307181\\
1191.14179527143	-1.40212846185498\\
1191.55846198311	-1.37832806577705\\
1191.97512869479	-1.35000698089884\\
1192.39179540647	-1.35221221401605\\
1192.80846211815	-1.33830251567378\\
1193.22512882983	-1.33772332719978\\
1193.64179554151	-1.33382916406969\\
1194.05846225319	-1.33342022660434\\
1194.47512896487	-1.34521192175752\\
1194.89179567655	-1.37739236745304\\
1195.30846238823	-1.36979934069463\\
1195.72512909991	-1.35315247168635\\
1196.14179581159	-1.34844575357864\\
1196.55846252327	-1.33128014911139\\
1196.97512923495	-1.30236010861384\\
1197.39179594663	-1.29003035037683\\
1197.80846265831	-1.28498830975127\\
1198.22512937	-1.27049170186861\\
1198.64179608168	-1.2996896303874\\
1199.05846279336	-1.30118690517531\\
1199.47512950504	-1.30593682873083\\
1199.89179621672	-1.29931886830348\\
1200.3084629284	-1.28941844645421\\
1200.72512964008	-1.27126250664309\\
1201.14179635176	-1.21312332595131\\
1201.55846306344	-1.18871308552089\\
1201.97512977512	-1.1942902680085\\
1202.3917964868	-1.16461477832977\\
1202.80846319848	-1.12493585109618\\
1203.22512991016	-1.08690106602913\\
1203.64179662184	-1.081133276635\\
1204.05846333352	-1.0752826549615\\
1204.4751300452	-1.07426685287325\\
1204.89179675689	-1.0769882449437\\
1205.30846346857	-1.08900105605732\\
1205.72513018025	-1.07014137931978\\
1206.14179689193	-1.09229868504171\\
1206.55846360361	-1.13012314960626\\
1206.97513031529	-1.15053709911727\\
1207.39179702697	-1.16935537179834\\
1207.80846373865	-1.16461187745053\\
1208.22513045033	-1.15667828061682\\
1208.64179716201	-1.14397368320903\\
1209.05846387369	-1.14092684816978\\
1209.47513058537	-1.11028638449358\\
1209.89179729705	-1.07220924514603\\
1210.30846400873	-1.06515943538243\\
1210.72513072041	-1.06537209309544\\
1211.14179743209	-1.06941050287859\\
1211.55846414377	-1.07988378548295\\
1211.97513085546	-1.10489413170237\\
1212.39179756714	-1.12777444014096\\
1212.80846427882	-1.16100282791513\\
1213.2251309905	-1.19326346737044\\
1213.64179770218	-1.20472204458573\\
1214.05846441386	-1.20589785658137\\
1214.47513112554	-1.20488496457985\\
1214.89179783722	-1.21015992418689\\
1215.3084645489	-1.20673578644774\\
1215.72513126058	-1.2001566969307\\
1216.14179797226	-1.1510399384405\\
1216.55846468394	-1.07857893450992\\
1216.97513139562	-1.04200481897534\\
1217.3917981073	-1.01448553718503\\
1217.80846481898	-1.00180862364253\\
1218.22513153066	-1.00374843396348\\
1218.64179824234	-1.01049657120008\\
1219.05846495403	-1.00624348212917\\
1219.47513166571	-1.00986983329213\\
1219.89179837739	-1.00556712250779\\
1220.30846508907	-0.986726441686764\\
1220.72513180075	-0.972598500627481\\
1221.14179851243	-0.977654392375902\\
1221.55846522411	-0.953199371822387\\
1221.97513193579	-0.909419091919053\\
1222.39179864747	-0.910897715683519\\
1222.80846535915	-0.886745029762935\\
1223.22513207083	-0.865405724500428\\
1223.64179878251	-0.844807150437093\\
1224.05846549419	-0.82592469339864\\
1224.47513220587	-0.814817280200409\\
1224.89179891755	-0.805467250551012\\
1225.30846562923	-0.794451290211035\\
1225.72513234091	-0.800418355494333\\
1226.1417990526	-0.839633064024993\\
1226.55846576428	-0.897860511919586\\
1226.97513247596	-0.935627316809402\\
1227.39179918764	-0.954068878400634\\
1227.80846589932	-0.987754469987328\\
1228.225132611	-1.00751992248269\\
1228.64179932268	-1.01549767868545\\
1229.05846603436	-1.02807935471531\\
1229.47513274604	-1.01104062418691\\
1229.89179945772	-1.00305396796922\\
1230.3084661694	-0.994115757886564\\
1230.72513288108	-0.984523698401124\\
1231.14179959276	-0.983259643851246\\
1231.55846630444	-1.00104444559793\\
1231.97513301612	-1.0446886284384\\
1232.3917997278	-1.06072028835221\\
1232.80846643948	-1.107615189488\\
1233.22513315117	-1.128620221402\\
1233.64179986285	-1.14165652109756\\
1234.05846657453	-1.15037172491274\\
1234.47513328621	-1.14338925442383\\
1234.89179999789	-1.12993850816159\\
1235.30846670957	-1.13340634679006\\
1235.72513342125	-1.14227738394396\\
1236.14180013293	-1.14400091226971\\
1236.55846684461	-1.13314019572493\\
1236.97513355629	-1.12677340252996\\
1237.39180026797	-1.07922852395713\\
1237.80846697965	-1.01491057152575\\
1238.22513369133	-0.994146539536663\\
1238.64180040301	-1.00717494758818\\
1239.05846711469	-1.00437190569413\\
1239.47513382637	-1.00359174042195\\
1239.89180053805	-1.02781846661287\\
1240.30846724974	-1.06476380640385\\
1240.72513396142	-1.10050296009777\\
1241.1418006731	-1.12352919219853\\
1241.55846738478	-1.14862918384097\\
1241.97513409646	-1.15133459707025\\
1242.39180080814	-1.15807713805748\\
1242.80846751982	-1.16462309145745\\
1243.2251342315	-1.18063409609828\\
1243.64180094318	-1.19698666634612\\
1244.05846765486	-1.19740468481257\\
1244.47513436654	-1.20322385543672\\
1244.89180107822	-1.21548675722594\\
1245.3084677899	-1.22708126882363\\
1245.72513450158	-1.1989729317502\\
1246.14180121326	-1.18364189682289\\
1246.55846792494	-1.21715286237339\\
1246.97513463662	-1.21138430869278\\
1247.39180134831	-1.25449614039659\\
1247.80846805999	-1.30321414132696\\
1248.22513477167	-1.35056874127063\\
1248.64180148335	-1.37362255705948\\
1249.05846819503	-1.38512696771259\\
1249.47513490671	-1.40590336475921\\
1249.89180161839	-1.39128723696608\\
1250.30846833007	-1.3474447343567\\
1250.72513504175	-1.3248761141358\\
1251.14180175343	-1.28556186133632\\
1251.55846846511	-1.23657370421771\\
1251.97513517679	-1.20423392254946\\
1252.39180188847	-1.19339169024481\\
1252.80846860015	-1.17552222020275\\
1253.22513531183	-1.14979668559944\\
1253.64180202351	-1.15635333875726\\
1254.05846873519	-1.15802282119246\\
1254.47513544688	-1.13804177488931\\
1254.89180215856	-1.12027946542776\\
1255.30846887024	-1.0973789243311\\
1255.72513558192	-1.09358917334264\\
1256.1418022936	-1.07736886550449\\
1256.55846900528	-1.06199348925283\\
1256.97513571696	-1.04783560909045\\
1257.39180242864	-1.0288210821746\\
1257.80846914032	-1.0051551813031\\
1258.225135852	-0.972122009091573\\
1258.64180256368	-0.918435506289985\\
1259.05846927536	-0.89918334796454\\
1259.47513598704	-0.873381569860306\\
1259.89180269872	-0.815102632806655\\
1260.3084694104	-0.789959050463487\\
1260.72513612208	-0.782998996964648\\
1261.14180283376	-0.801904037352636\\
1261.55846954545	-0.822827457507362\\
1261.97513625713	-0.839545787218842\\
1262.39180296881	-0.859385678265757\\
1262.80846968049	-0.889677582359915\\
1263.22513639217	-0.913931283445946\\
1263.64180310385	-0.927013896870837\\
1264.05846981553	-0.906094592290626\\
1264.47513652721	-0.900680995542165\\
1264.89180323889	-0.906076106439433\\
1265.30846995057	-0.912388291437999\\
1265.72513666225	-0.887607654127013\\
1266.14180337393	-0.897716133154481\\
1266.55847008561	-0.92560381688737\\
1266.97513679729	-0.930010656660162\\
1267.39180350897	-0.925133689428399\\
1267.80847022065	-0.939336677811055\\
1268.22513693233	-0.984910158195821\\
1268.64180364402	-1.03020372742077\\
1269.0584703557	-1.0528758202639\\
1269.47513706738	-1.05863003950994\\
1269.89180377906	-1.08032770169699\\
1270.30847049074	-1.07572999091834\\
1270.72513720242	-1.07529101755817\\
1271.1418039141	-1.05894905014967\\
1271.55847062578	-1.04537590858873\\
1271.97513733746	-1.03239317749744\\
1272.39180404914	-1.02360810292997\\
1272.80847076082	-1.01367470846288\\
1273.2251374725	-0.979413709871975\\
1273.64180418418	-0.989921202314428\\
1274.05847089586	-0.975530641944763\\
1274.47513760754	-0.988817546108088\\
1274.89180431922	-0.972813431591436\\
1275.3084710309	-1.0073653967044\\
1275.72513774259	-1.05028099135894\\
1276.14180445427	-1.06583431915526\\
1276.55847116595	-1.06194112922898\\
1276.97513787763	-1.06921160758084\\
1277.39180458931	-1.08442640127069\\
1277.80847130099	-1.09639989342732\\
1278.22513801267	-1.0825536934854\\
1278.64180472435	-1.04755481272166\\
1279.05847143603	-1.0422618495016\\
1279.47513814771	-1.02612593765253\\
1279.89180485939	-1.01678704338994\\
1280.30847157107	-1.01359522086478\\
1280.72513828275	-0.991058841281625\\
1281.14180499443	-0.976209339747401\\
1281.55847170611	-0.950170888948753\\
1281.97513841779	-0.95115758614977\\
1282.39180512947	-0.943490583796899\\
1282.80847184116	-0.943828652256638\\
1283.22513855284	-0.965877786540557\\
1283.64180526452	-0.94997774989661\\
1284.0584719762	-1.00220829300666\\
1284.47513868788	-1.00134480843993\\
1284.89180539956	-1.02130687968671\\
1285.30847211124	-0.994651480013763\\
1285.72513882292	-0.985342372396577\\
1286.1418055346	-1.02028673734735\\
1286.55847224628	-1.00955646474436\\
1286.97513895796	-0.989162498162407\\
1287.39180566964	-0.96082921001512\\
1287.80847238132	-0.936770055098835\\
1288.225139093	-0.939849617563497\\
1288.64180580468	-0.946946810930972\\
1289.05847251636	-0.945704408152475\\
1289.47513922805	-0.94126728258043\\
1289.89180593973	-0.945782634453503\\
1290.30847265141	-0.954898256968407\\
1290.72513936309	-0.953601837099081\\
1291.14180607477	-0.934178654984289\\
1291.55847278645	-0.942598858928151\\
1291.97513949813	-0.966410517695187\\
1292.39180620981	-0.991101459209129\\
1292.80847292149	-0.981838122700343\\
1293.22513963317	-0.993349464565576\\
1293.64180634485	-1.00551611902328\\
1294.05847305653	-1.01538956742131\\
1294.47513976821	-1.01124857966723\\
1294.89180647989	-1.02110903184811\\
1295.30847319157	-1.03207594529392\\
1295.72513990325	-1.027182613573\\
1296.14180661493	-1.03960569412727\\
1296.55847332662	-1.12123441598511\\
1296.9751400383	-1.18657567563443\\
1297.39180674998	-1.18390636245141\\
1297.80847346166	-1.17587591923942\\
1298.22514017334	-1.1881937490593\\
1298.64180688502	-1.17785734669555\\
1299.0584735967	-1.1757333636658\\
1299.47514030838	-1.18449400926362\\
1299.89180702006	-1.18449318827651\\
1300.30847373174	-1.19694724681031\\
1300.72514044342	-1.22619872017507\\
1301.1418071551	-1.24543446617898\\
1301.55847386678	-1.24235205952046\\
1301.97514057846	-1.20931921606736\\
1302.39180729014	-1.17842535458297\\
1302.80847400182	-1.18258939479722\\
1303.2251407135	-1.18173649114958\\
1303.64180742519	-1.18776703342038\\
1304.05847413687	-1.14627496612817\\
1304.47514084855	-1.09498661040797\\
1304.89180756023	-1.0598311389612\\
1305.30847427191	-1.04583928692289\\
1305.72514098359	-1.04890805965457\\
1306.14180769527	-1.05750653213112\\
1306.55847440695	-1.05911228405731\\
1306.97514111863	-1.05503956542925\\
1307.39180783031	-1.09152836898529\\
1307.80847454199	-1.12055916497107\\
1308.22514125367	-1.12722177436308\\
1308.64180796535	-1.12377109931528\\
1309.05847467703	-1.13179740646723\\
1309.47514138871	-1.13272273596237\\
1309.89180810039	-1.13119712896145\\
1310.30847481207	-1.12315864556996\\
1310.72514152376	-1.10967550019087\\
1311.14180823544	-1.09228055695532\\
1311.55847494712	-1.08424759552483\\
1311.9751416588	-1.09171857307906\\
1312.39180837048	-1.09837176589947\\
1312.80847508216	-1.11054543551423\\
1313.22514179384	-1.1226424577748\\
1313.64180850552	-1.12734079836341\\
1314.0584752172	-1.14103806522186\\
1314.47514192888	-1.19724547736718\\
1314.89180864056	-1.22349383419457\\
1315.30847535224	-1.23281417541607\\
1315.72514206392	-1.25702219069506\\
1316.1418087756	-1.26413404166516\\
1316.55847548728	-1.25364519021469\\
1316.97514219896	-1.26192620198206\\
1317.39180891064	-1.2635690429768\\
1317.80847562233	-1.3005317467392\\
1318.22514233401	-1.32462447278351\\
1318.64180904569	-1.35609718558973\\
1319.05847575737	-1.37115618488205\\
1319.47514246905	-1.43814583422705\\
1319.89180918073	-1.48431081849514\\
1320.30847589241	-1.60568008148511\\
1320.72514260409	-1.71304869329338\\
1321.14180931577	-1.7455520521156\\
1321.55847602745	-1.77043737544742\\
1321.97514273913	-1.77792824697223\\
1322.39180945081	-1.79505765592338\\
1322.80847616249	-1.82369450391267\\
1323.22514287417	-1.82955124972133\\
1323.64180958585	-1.82618400798305\\
1324.05847629753	-1.83451678388808\\
1324.47514300921	-1.83486694713107\\
1324.8918097209	-1.83273644430455\\
1325.30847643258	-1.84348824416404\\
1325.72514314426	-1.84795398669609\\
1326.14180985594	-1.85056634162562\\
1326.55847656762	-1.86378281208891\\
1326.9751432793	-1.86772483841978\\
1327.39180999098	-1.86793568462003\\
1327.80847670266	-1.85965898139264\\
1328.22514341434	-1.84995335738481\\
1328.64181012602	-1.83058534344165\\
1329.0584768377	-1.64282809431898\\
1329.47514354938	-1.55330849074717\\
1329.89181026106	-1.4625250589915\\
1330.30847697274	-1.40523297344172\\
1330.72514368442	-1.36247634923229\\
1331.1418103961	-1.34622120668124\\
1331.55847710778	-1.37583090614744\\
1331.97514381947	-1.42403038864853\\
1332.39181053115	-1.47131664123996\\
1332.80847724283	-1.50832937231312\\
1333.22514395451	-1.54498060619875\\
1333.64181066619	-1.58518231185198\\
1334.05847737787	-1.61784224214672\\
1334.47514408955	-1.64883520361222\\
1334.89181080123	-1.68395030184268\\
1335.30847751291	-1.71743919384245\\
1335.72514422459	-1.7563199480768\\
1336.14181093627	-1.78477961302552\\
1336.55847764795	-1.73306539239375\\
1336.97514435963	-1.71328327182374\\
1337.39181107131	-1.71196846573179\\
1337.80847778299	-1.73684779205249\\
1338.22514449467	-1.80645786960347\\
1338.64181120635	-1.86518327062529\\
1339.05847791804	-1.95053993117253\\
1339.47514462972	-2.01001424996315\\
1339.8918113414	-2.09812595665637\\
1340.30847805308	-2.1599961314471\\
1340.72514476476	-2.13736420925959\\
1341.14181147644	-1.989069548181\\
1341.55847818812	-1.86247004753549\\
1341.9751448998	-1.76568571698173\\
1342.39181161148	-1.65090155777802\\
1342.80847832316	-1.55288941733219\\
1343.22514503484	-1.45791206527419\\
1343.64181174652	-1.39485210240731\\
1344.0584784582	-1.31975916416631\\
1344.47514516988	-1.25325510713709\\
1344.89181188156	-1.1901282613994\\
1345.30847859324	-1.15101033973399\\
1345.72514530492	-1.11067178748676\\
1346.14181201661	-1.07075629781772\\
1346.55847872829	-1.07132168948115\\
1346.97514543997	-1.05531437645015\\
1347.39181215165	-1.05440743744643\\
1347.80847886333	-1.0667843555028\\
1348.22514557501	-1.07202795551551\\
1348.64181228669	-1.07240116536834\\
1349.05847899837	-1.08603738732835\\
1349.47514571005	-1.07991148138245\\
1349.89181242173	-1.10279792398985\\
1350.30847913341	-1.15580580076408\\
1350.72514584509	-1.15870230596404\\
1351.14181255677	-1.13930269858024\\
1351.55847926845	-1.13163474152061\\
1351.97514598013	-1.12466105103422\\
1352.39181269181	-1.15644282066504\\
1352.80847940349	-1.19233273716799\\
1353.22514611518	-1.22704059329242\\
1353.64181282686	-1.22375411546219\\
1354.05847953854	-1.23454267834819\\
1354.47514625022	-1.21932777297224\\
1354.8918129619	-1.19380607527172\\
1355.30847967358	-1.18642071451325\\
1355.72514638526	-1.14726121212408\\
1356.14181309694	-1.1104076887834\\
1356.55847980862	-1.0507625955683\\
1356.9751465203	-1.03081064511104\\
1357.39181323198	-0.978587279877299\\
1357.80847994366	-0.939491573554371\\
1358.22514665534	-0.923062173155829\\
1358.64181336702	-0.894325860598624\\
1359.0584800787	-0.887449353590475\\
1359.47514679038	-0.903026448087169\\
1359.89181350206	-0.919538314931857\\
1360.30848021375	-0.904024984950995\\
1360.72514692543	-0.891267104118379\\
1361.14181363711	-0.90516031814049\\
1361.55848034879	-0.904105654938838\\
1361.97514706047	-0.866311624660627\\
1362.39181377215	-0.847393256224069\\
1362.80848048383	-0.837548641875921\\
1363.22514719551	-0.841511671630875\\
1363.64181390719	-0.85705057193419\\
1364.05848061887	-0.850568339719528\\
1364.47514733055	-0.861716037508979\\
1364.89181404223	-0.852072653909022\\
1365.30848075391	-0.847122923327015\\
1365.72514746559	-0.852965912272252\\
1366.14181417727	-0.862247779291822\\
1366.55848088895	-0.897226073798176\\
1366.97514760063	-0.928672966277844\\
1367.39181431232	-0.945116321945373\\
1367.808481024	-0.941301133979429\\
1368.22514773568	-0.93658179637759\\
1368.64181444736	-0.949807775746306\\
1369.05848115904	-0.950118765545428\\
1369.47514787072	-0.957312120882048\\
1369.8918145824	-1.00253834716047\\
1370.30848129408	-1.05205400628786\\
1370.72514800576	-1.11067969894629\\
1371.14181471744	-1.18397713722925\\
1371.55848142912	-1.24769600902084\\
1371.9751481408	-1.33642300452848\\
1372.39181485248	-1.41229125890764\\
1372.80848156416	-1.47765815336051\\
1373.22514827584	-1.4243384419271\\
1373.64181498752	-1.37395834278597\\
1374.05848169921	-1.34275726343196\\
1374.47514841089	-1.33696206750455\\
1374.89181512257	-1.34462494074402\\
1375.30848183425	-1.33143230142045\\
1375.72514854593	-1.30979930498327\\
1376.14181525761	-1.27452715135144\\
1376.55848196929	-1.29526944741106\\
1376.97514868097	-1.3029736038979\\
1377.39181539265	-1.32544617816588\\
1377.80848210433	-1.34786703081563\\
1378.22514881601	-1.36936199563853\\
1378.64181552769	-1.39941225769118\\
1379.05848223937	-1.44308151574012\\
1379.47514895105	-1.48940795404911\\
1379.89181566273	-1.48667529254794\\
1380.30848237441	-1.47368055023013\\
1380.72514908609	-1.43643267675339\\
1381.14181579778	-1.34722590250871\\
1381.55848250946	-1.27746754884014\\
1381.97514922114	-1.21900452333822\\
1382.39181593282	-1.17334326968614\\
1382.8084826445	-1.12718470561691\\
1383.22514935618	-1.11897439409233\\
1383.64181606786	-1.12662398642678\\
1384.05848277954	-1.11464605494358\\
1384.47514949122	-1.09438759505427\\
1384.8918162029	-1.08146525647934\\
1385.30848291458	-1.0986282540473\\
1385.72514962626	-1.12171766673108\\
1386.14181633794	-1.14235100434856\\
1386.55848304962	-1.1656231875541\\
1386.9751497613	-1.17266909774922\\
1387.39181647298	-1.19445180112543\\
1387.80848318466	-1.23250379425934\\
1388.22514989635	-1.24595909861624\\
1388.64181660803	-1.24749153365365\\
1389.05848331971	-1.25447423787596\\
1389.47515003139	-1.28062986066629\\
1389.89181674307	-1.30728267610848\\
1390.30848345475	-1.32908924967644\\
1390.72515016643	-1.33561282630752\\
1391.14181687811	-1.32786932810249\\
1391.55848358979	-1.30500645406514\\
1391.97515030147	-1.27979770746524\\
1392.39181701315	-1.2622065090452\\
1392.80848372483	-1.21139481580048\\
1393.22515043651	-1.13585037311007\\
1393.64181714819	-1.09596736124076\\
1394.05848385987	-1.07708679984809\\
1394.47515057155	-1.06493511609888\\
1394.89181728323	-1.0675988739006\\
1395.30848399492	-1.07588510313386\\
1395.7251507066	-1.04886052263159\\
1396.14181741828	-1.04326712938895\\
1396.55848412996	-1.0509595323062\\
1396.97515084164	-1.04281934328041\\
1397.39181755332	-1.01993662667357\\
1397.808484265	-0.994580026417018\\
1398.22515097668	-0.962907688575667\\
1398.64181768836	-0.937399138459\\
1399.05848440004	-0.936616770315225\\
1399.47515111172	-0.930661254212624\\
1399.8918178234	-0.89378395288592\\
1400.30848453508	-0.85281046095065\\
1400.72515124676	-0.822893576375593\\
1401.14181795844	-0.795248105832837\\
1401.55848467012	-0.794914682858151\\
1401.9751513818	-0.819167439609633\\
1402.39181809349	-0.821337399278088\\
1402.80848480517	-0.826255054960188\\
1403.22515151685	-0.822394112252462\\
1403.64181822853	-0.840155485361676\\
1404.05848494021	-0.853799028080278\\
1404.47515165189	-0.862463148324395\\
1404.89181836357	-0.866085255239808\\
1405.30848507525	-0.850733847735724\\
1405.72515178693	-0.83017324153503\\
1406.14181849861	-0.815470187833993\\
1406.55848521029	-0.791786237721041\\
1406.97515192197	-0.788884793808227\\
1407.39181863365	-0.790955496154248\\
1407.80848534533	-0.793863968744003\\
1408.22515205701	-0.8221901154954\\
1408.64181876869	-0.839097760059301\\
1409.05848548037	-0.879444020330981\\
1409.47515219206	-0.866403775857533\\
1409.89181890374	-0.825994369373126\\
1410.30848561542	-0.809688043854286\\
1410.7251523271	-0.818609022253371\\
1411.14181903878	-0.839360546959362\\
1411.55848575046	-0.8489578832426\\
1411.97515246214	-0.855027224368224\\
1412.39181917382	-0.867944745542736\\
1412.8084858855	-0.891839259708668\\
1413.22515259718	-0.934659900124545\\
1413.64181930886	-0.957835716449311\\
1414.05848602054	-0.966360601138999\\
1414.47515273222	-0.979454729795741\\
1414.8918194439	-1.00242234841621\\
1415.30848615558	-1.05835180413789\\
1415.72515286726	-1.11714496480898\\
1416.14181957894	-1.12123981979242\\
1416.55848629063	-1.13291512294336\\
1416.97515300231	-1.14982684622656\\
1417.39181971399	-1.18174507719396\\
1417.80848642567	-1.22529750452264\\
1418.22515313735	-1.24420939985522\\
1418.64181984903	-1.26240760114274\\
1419.05848656071	-1.29728512292427\\
1419.47515327239	-1.291508087038\\
1419.89181998407	-1.31686514639558\\
1420.30848669575	-1.30171301077786\\
1420.72515340743	-1.25165024946387\\
1421.14182011911	-1.19951474150946\\
1421.55848683079	-1.17101666678861\\
1421.97515354247	-1.14457771617152\\
1422.39182025415	-1.11349854162098\\
1422.80848696583	-1.10186229875474\\
1423.22515367751	-1.09589698179977\\
1423.6418203892	-1.09873404339212\\
1424.05848710088	-1.11242798713088\\
1424.47515381256	-1.11571415707091\\
1424.89182052424	-1.1282222624597\\
1425.30848723592	-1.14056955555548\\
1425.7251539476	-1.16623242111958\\
1426.14182065928	-1.17569851961387\\
1426.55848737096	-1.16893584820171\\
1426.97515408264	-1.1170650223843\\
1427.39182079432	-1.09430213566272\\
1427.808487506	-1.06096496471494\\
1428.22515421768	-1.04550145744378\\
1428.64182092936	-1.03895153258864\\
1429.05848764104	-1.05079054996826\\
1429.47515435272	-1.08235291609053\\
1429.8918210644	-1.13689725302224\\
1430.30848777608	-1.17615943801526\\
1430.72515448777	-1.18821692145532\\
1431.14182119945	-1.18919263875393\\
1431.55848791113	-1.19884584608556\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
0.724999999976717	-3.11937257902545\\
1.14166671165731	-3.11009051837954\\
1.5583334233379	-3.08509739962675\\
1.97500013501849	-3.0807914394456\\
2.39166684669908	-3.06988518693283\\
2.80833355837967	-3.07752884428505\\
3.22500027006026	-3.05157042165046\\
3.64166698174085	-2.95451835227207\\
4.05833369342145	-2.96206308967224\\
4.47500040510204	-2.96246229110004\\
4.89166711678263	-2.96921814082968\\
5.30833382846322	-2.99689110848212\\
5.72500054014381	-2.94283753286446\\
6.1416672518244	-2.91693026770511\\
6.55833396350499	-2.85543901865019\\
6.97500067518558	-2.87300208724955\\
7.39166738686617	-2.86946460062207\\
7.80833409854677	-2.86380902738523\\
8.22500081022736	-2.88844947603088\\
8.64166752190795	-2.9007119775536\\
9.05833423358854	-2.90050889760093\\
9.47500094526913	-2.84038505746593\\
9.89166765694972	-2.79879032421254\\
10.3083343686303	-2.7938831231613\\
10.7250010803109	-2.80332247791016\\
11.1416677919915	-2.82290647512088\\
11.5583345036721	-2.78114632249744\\
11.9750012153527	-2.76414765604481\\
12.3916679270333	-2.75720798964461\\
12.8083346387139	-2.79188036847893\\
13.2250013503945	-2.77212105069758\\
13.641668062075	-2.81063189252914\\
14.0583347737556	-2.77487613047279\\
14.4750014854362	-2.76273856022091\\
14.8916681971168	-2.75445860156009\\
15.3083349087974	-2.80162641758671\\
15.725001620478	-2.84252711641681\\
16.1416683321586	-2.87674197124329\\
16.5583350438392	-2.94400768229906\\
16.9750017555198	-2.93210138288184\\
17.3916684672004	-2.96658300116341\\
17.808335178881	-2.98518772667615\\
18.2250018905615	-2.99112880914338\\
18.6416686022421	-3.08725641579017\\
19.0583353139227	-3.09935267402317\\
19.4750020256033	-3.12371614140469\\
19.8916687372839	-3.16178527693242\\
20.3083354489645	-3.19068490804828\\
20.7250021606451	-3.22347288705198\\
21.1416688723257	-3.24486688115433\\
21.5583355840063	-3.32230127732047\\
21.9750022956869	-3.36094780698587\\
22.3916690073675	-3.3869612580139\\
22.808335719048	-3.38391152113895\\
23.2250024307286	-3.40887825409951\\
23.6416691424092	-3.41566890873792\\
24.0583358540898	-3.42048082224369\\
24.4750025657704	-3.3934807471187\\
24.891669277451	-3.41465703143449\\
25.3083359891316	-3.38870522934057\\
25.7250027008122	-3.36086883714922\\
26.1416694124928	-3.34357500141353\\
26.5583361241734	-3.32570701360263\\
26.975002835854	-3.35283978935244\\
27.3916695475345	-3.34601185257347\\
27.8083362592151	-3.38968600300836\\
28.2250029708957	-3.40515397193321\\
28.6416696825763	-3.31487844828495\\
29.0583363942569	-3.30604664253744\\
29.4750031059375	-3.29045644713955\\
29.8916698176181	-3.255858262499\\
30.3083365292987	-3.25528645951644\\
30.7250032409793	-3.2535451223384\\
31.1416699526599	-3.24821620452813\\
31.5583366643405	-3.22297339673065\\
31.975003376021	-3.19775820019221\\
32.3916700877016	-3.1754189440768\\
32.8083367993822	-3.17531596996499\\
33.2250035110628	-3.18697076562901\\
33.6416702227434	-3.16178391057377\\
34.058336934424	-3.15985751153301\\
34.4750036461046	-3.18481968857761\\
34.8916703577852	-3.15293869595879\\
35.3083370694658	-3.1618691459876\\
35.7250037811464	-3.16569187054623\\
36.141670492827	-3.19556439403116\\
36.5583372045076	-3.19837747056194\\
36.9750039161881	-3.18745370884873\\
37.3916706278687	-3.17962239158712\\
37.8083373395493	-3.15162798930654\\
38.2250040512299	-3.13457688304292\\
38.6416707629105	-3.14777721669697\\
39.0583374745911	-3.16021560848218\\
39.4750041862717	-3.13127773960887\\
39.8916708979523	-3.12759645077185\\
40.3083376096329	-3.09847631684942\\
40.7250043213135	-3.06961684640578\\
41.1416710329941	-3.08430484303462\\
41.5583377446746	-3.04694340397613\\
41.9750044563552	-3.06556871007191\\
42.3916711680358	-3.08341519186525\\
42.8083378797164	-3.10312899081534\\
43.225004591397	-3.09077169121634\\
43.6416713030776	-3.08447111034696\\
44.0583380147582	-3.10321538139709\\
44.4750047264388	-3.08985146464248\\
44.8916714381194	-3.10617774554248\\
45.3083381498	-3.09560841010713\\
45.7250048614806	-3.08785220655397\\
46.1416715731611	-3.07565819672984\\
46.5583382848417	-3.07931009044397\\
46.9750049965223	-3.06968609377871\\
47.3916717082029	-3.0409903363677\\
47.8083384198835	-3.11093893302678\\
48.2250051315641	-3.1412742842727\\
48.6416718432447	-3.15461187401374\\
49.0583385549253	-3.19892093404193\\
49.4750052666059	-3.23302829976073\\
49.8916719782865	-3.23098161968148\\
50.3083386899671	-3.28390707598793\\
50.7250054016476	-3.30603157330524\\
51.1416721133282	-3.33715043616487\\
51.5583388250088	-3.34188599480757\\
51.9750055366894	-3.31342879730227\\
52.39167224837	-3.26785698487721\\
52.8083389600506	-3.24087373666975\\
53.2250056717312	-3.23061501584387\\
53.6416723834118	-3.24602283954893\\
54.0583390950924	-3.25320698510887\\
54.475005806773	-3.24136892112405\\
54.8916725184536	-3.24233781801352\\
55.3083392301342	-3.23279825994035\\
55.7250059418147	-3.20594836787786\\
56.1416726534953	-3.19382178780929\\
56.5583393651759	-3.15988855431637\\
56.9750060768565	-3.18871361007517\\
57.3916727885371	-3.23100255833217\\
57.8083395002177	-3.19210656011828\\
58.2250062118983	-3.20367307264465\\
58.6416729235789	-3.1716304389901\\
59.0583396352595	-3.14043114255981\\
59.4750063469401	-3.11947104647382\\
59.8916730586207	-3.0978041667978\\
60.3083397703012	-3.06886084758134\\
60.7250064819818	-3.06081824325008\\
61.1416731936624	-3.02969356949966\\
61.558339905343	-3.00032127560392\\
61.9750066170236	-3.00051403468812\\
62.3916733287042	-3.00520619581205\\
62.8083400403848	-3.0011276084535\\
63.2250067520654	-3.02177526884538\\
63.641673463746	-3.01835808124663\\
64.0583401754266	-3.02825873378357\\
64.4750068871072	-3.0200757472505\\
64.8916735987877	-3.01083302518885\\
65.3083403104683	-3.00526751582002\\
65.7250070221489	-3.01663492469931\\
66.1416737338295	-3.04264347089659\\
66.5583404455101	-3.08847619951901\\
66.9750071571907	-3.08440758741541\\
67.3916738688713	-3.06705537146028\\
67.8083405805519	-3.08101012223772\\
68.2250072922325	-3.09495727673084\\
68.6416740039131	-3.17573487484467\\
69.0583407155937	-3.23202600248784\\
69.4750074272742	-3.2709538450359\\
69.8916741389548	-3.32967919531378\\
70.3083408506354	-3.34830781226637\\
70.725007562316	-3.36037974391645\\
71.1416742739966	-3.34672496527403\\
71.5583409856772	-3.33097827659601\\
71.9750076973578	-3.31701424924231\\
72.3916744090384	-3.31017428646475\\
72.808341120719	-3.30398460777764\\
73.2250078323996	-3.29581781004065\\
73.6416745440802	-3.28322106604558\\
74.0583412557608	-3.29422292761656\\
74.4750079674413	-3.31093541357587\\
74.8916746791219	-3.30679107654526\\
75.3083413908025	-3.24864666727138\\
75.7250081024831	-3.24244544231503\\
76.1416748141637	-3.22873532934415\\
76.5583415258443	-3.21519905863551\\
76.9750082375249	-3.22032633116202\\
77.3916749492055	-3.21182046482374\\
77.8083416608861	-3.20276638600428\\
78.2250083725667	-3.21116124996393\\
78.6416750842473	-3.19541698803821\\
79.0583417959278	-3.23211524030601\\
79.4750085076084	-3.26138217081139\\
79.891675219289	-3.28767793262304\\
80.3083419309696	-3.27452697705958\\
80.7250086426502	-3.27166084928486\\
81.1416753543308	-3.26129545709152\\
81.5583420660114	-3.2507959246458\\
81.975008777692	-3.25032375075389\\
82.3916754893726	-3.23513672393067\\
82.8083422010532	-3.24110507470874\\
83.2250089127338	-3.30088347088739\\
83.6416756244143	-3.31961953773712\\
84.0583423360949	-3.2971087139942\\
84.4750090477755	-3.3076177104301\\
84.8916757594561	-3.30478798652333\\
85.3083424711367	-3.33772688662382\\
85.7250091828173	-3.3389186076287\\
86.1416758944979	-3.40910094827961\\
86.5583426061785	-3.43309788781446\\
86.9750093178591	-3.47430083477554\\
87.3916760295397	-3.48271907498233\\
87.8083427412203	-3.49425111742075\\
88.2250094529008	-3.55832565142633\\
88.6416761645814	-3.560238303135\\
89.058342876262	-3.48425814456724\\
89.4750095879426	-3.38763775365283\\
89.8916762996232	-3.37994336315595\\
90.3083430113038	-3.36836485499097\\
90.7250097229844	-3.36388495257516\\
91.141676434665	-3.35557647919455\\
91.5583431463456	-3.35323649104138\\
91.9750098580262	-3.35701227948942\\
92.3916765697068	-3.37402458890669\\
92.8083432813874	-3.35496329044009\\
93.2250099930679	-3.30400847014504\\
93.6416767047485	-3.30598900727573\\
94.0583434164291	-3.30647162059772\\
94.4750101281097	-3.29060566790075\\
94.8916768397903	-3.30245842294908\\
95.3083435514709	-3.30025836090563\\
95.7250102631515	-3.28353167207497\\
96.1416769748321	-3.21657352473717\\
96.5583436865127	-3.19905108323466\\
96.9750103981933	-3.17686834949132\\
97.3916771098739	-3.17174804823185\\
97.8083438215544	-3.16702968003446\\
98.225010533235	-3.1128777775103\\
98.6416772449156	-3.09005308778366\\
99.0583439565962	-3.11680705001048\\
99.4750106682768	-3.15048619321379\\
99.8916773799574	-3.15012815656957\\
100.308344091638	-3.16294416148497\\
100.725010803319	-3.15964086493467\\
101.141677514999	-3.16314477526606\\
101.55834422668	-3.16154792655199\\
101.97501093836	-3.15514311086691\\
102.391677650041	-3.1425778344789\\
102.808344361722	-3.15925853570916\\
103.225011073402	-3.14728101764721\\
103.641677785083	-3.14386742099311\\
104.058344496763	-3.14030605663622\\
104.475011208444	-3.12668924862644\\
104.891677920124	-3.15717877079767\\
105.308344631805	-3.19202382137226\\
105.725011343486	-3.20119785670996\\
106.141678055166	-3.22595546087561\\
106.558344766847	-3.21655582403354\\
106.975011478527	-3.20075853553992\\
107.391678190208	-3.1952433606941\\
107.808344901889	-3.21008461791801\\
108.225011613569	-3.20969775516626\\
108.64167832525	-3.20848819586987\\
109.05834503693	-3.21739453749769\\
109.475011748611	-3.22710264271223\\
109.891678460292	-3.22746006093017\\
110.308345171972	-3.23143303564612\\
110.725011883653	-3.26347533678225\\
111.141678595333	-3.28540522691528\\
111.558345307014	-3.30855117636455\\
111.975012018695	-3.35126776410329\\
112.391678730375	-3.35295771189877\\
112.808345442056	-3.34656456602249\\
113.225012153736	-3.41342429609043\\
113.641678865417	-3.54157032912518\\
114.058345577097	-3.62064610472155\\
114.475012288778	-3.64517111406709\\
114.891679000459	-3.66585414161892\\
115.308345712139	-3.64384000566763\\
115.72501242382	-3.65633391289623\\
116.1416791355	-3.69572732624594\\
116.558345847181	-3.80462918890155\\
116.975012558862	-3.80230134827949\\
117.391679270542	-3.78351060138002\\
117.808345982223	-3.79224941113461\\
118.225012693903	-3.78424815831361\\
118.641679405584	-3.79006895588449\\
119.058346117265	-3.76465686569207\\
119.475012828945	-3.77483309699596\\
119.891679540626	-3.7692683387093\\
120.308346252306	-3.79344260104856\\
120.725012963987	-3.78454432887041\\
121.141679675668	-3.79629510351965\\
121.558346387348	-3.80264268442422\\
121.975013099029	-3.78560637151982\\
122.391679810709	-3.8030481424161\\
122.80834652239	-3.80884018093657\\
123.225013234071	-3.80417392076547\\
123.641679945751	-3.73379831847448\\
124.058346657432	-3.70095971877692\\
124.475013369112	-3.6864891375243\\
124.891680080793	-3.62548557597582\\
125.308346792473	-3.59235095900441\\
125.725013504154	-3.59642147830054\\
126.141680215835	-3.60697053178637\\
126.558346927515	-3.57389510327077\\
126.975013639196	-3.59577319938574\\
127.391680350876	-3.59595500214487\\
127.808347062557	-3.54710785504267\\
128.225013774238	-3.56472044524748\\
128.641680485918	-3.54607957924792\\
129.058347197599	-3.54281560559928\\
129.475013909279	-3.52776035804284\\
129.89168062096	-3.53190614525386\\
130.308347332641	-3.52144765753812\\
130.725014044321	-3.55062614378928\\
131.141680756002	-3.54665052232047\\
131.558347467682	-3.58386433367951\\
131.975014179363	-3.591966801675\\
132.391680891044	-3.5881774369865\\
132.808347602724	-3.58575548892996\\
133.225014314405	-3.56446856159983\\
133.641681026085	-3.62381175229066\\
134.058347737766	-3.63785736543746\\
134.475014449446	-3.66474704870669\\
134.891681161127	-3.69968501706863\\
135.308347872808	-3.72355311182022\\
135.725014584488	-3.69108432568183\\
136.141681296169	-3.66986142151748\\
136.558348007849	-3.68506336077213\\
136.97501471953	-3.68855607385643\\
137.391681431211	-3.72564428803069\\
137.808348142891	-3.71811007210331\\
138.225014854572	-3.72081410632392\\
138.641681566252	-3.73994426480378\\
139.058348277933	-3.72356502270057\\
139.475014989614	-3.71415622884217\\
139.891681701294	-3.70966503208914\\
140.308348412975	-3.69400709848054\\
140.725015124655	-3.6693769748893\\
141.141681836336	-3.66085744143779\\
141.558348548017	-3.62379159032289\\
141.975015259697	-3.64399582061371\\
142.391681971378	-3.65931924090291\\
142.808348683058	-3.70450230541253\\
143.225015394739	-3.70742111538282\\
143.641682106419	-3.69430925411942\\
144.0583488181	-3.72711097732377\\
144.475015529781	-3.73569620035382\\
144.891682241461	-3.73880089957009\\
145.308348953142	-3.74748897395793\\
145.725015664822	-3.77846461079959\\
146.141682376503	-3.7802828341221\\
146.558349088184	-3.74217140536693\\
146.975015799864	-3.70103945990306\\
147.391682511545	-3.69943468136017\\
147.808349223225	-3.68506604340176\\
148.225015934906	-3.67527439208949\\
148.641682646587	-3.62531635327133\\
149.058349358267	-3.65813324996195\\
149.475016069948	-3.66910018490448\\
149.891682781628	-3.70827840267167\\
150.308349493309	-3.73990008957084\\
150.72501620499	-3.76034308118462\\
151.14168291667	-3.76963586031574\\
151.558349628351	-3.77924416914621\\
151.975016340031	-3.73240549507689\\
152.391683051712	-3.69433078245831\\
152.808349763392	-3.62252887626247\\
153.225016475073	-3.61307747774156\\
153.641683186754	-3.59629541886292\\
154.058349898434	-3.59094383723058\\
154.475016610115	-3.60454335121024\\
154.891683321795	-3.57757273837822\\
155.308350033476	-3.54404640767427\\
155.725016745157	-3.53203345171139\\
156.141683456837	-3.60569920495145\\
156.558350168518	-3.62238568094455\\
156.975016880198	-3.62063764798042\\
157.391683591879	-3.59162493883702\\
157.80835030356	-3.57749485404938\\
158.22501701524	-3.5650752161074\\
158.641683726921	-3.58071481060144\\
159.058350438601	-3.5292291704372\\
159.475017150282	-3.53220305211612\\
159.891683861963	-3.54429341320292\\
160.308350573643	-3.52500375849626\\
160.725017285324	-3.52582696967791\\
161.141683997004	-3.52008664789246\\
161.558350708685	-3.51603262692173\\
161.975017420365	-3.5387166549283\\
162.391684132046	-3.54113950111376\\
162.808350843727	-3.56821683210676\\
163.225017555407	-3.57445593912254\\
163.641684267088	-3.58142884450588\\
164.058350978768	-3.57542687562439\\
164.475017690449	-3.55941240230573\\
164.89168440213	-3.54167334448315\\
165.30835111381	-3.53897636565849\\
165.725017825491	-3.55070966862357\\
166.141684537171	-3.51332378040168\\
166.558351248852	-3.57404668276314\\
166.975017960533	-3.60957763440891\\
167.391684672213	-3.62029614904208\\
167.808351383894	-3.61813908335614\\
168.225018095574	-3.63415146821428\\
168.641684807255	-3.62336150250437\\
169.058351518936	-3.65392588382781\\
169.475018230616	-3.66922035190289\\
169.891684942297	-3.70783615602041\\
170.308351653977	-3.7336234919472\\
170.725018365658	-3.76226258292229\\
171.141685077338	-3.77080138642919\\
171.558351789019	-3.79773592349395\\
171.9750185007	-3.79679498972716\\
172.39168521238	-3.83741376553211\\
172.808351924061	-3.80162367458004\\
173.225018635741	-3.78729913764604\\
173.641685347422	-3.78890841477039\\
174.058352059103	-3.77564977863111\\
174.475018770783	-3.7972318954879\\
174.891685482464	-3.78999145321287\\
175.308352194144	-3.79239530574378\\
175.725018905825	-3.79426744106234\\
176.141685617506	-3.78813910333234\\
176.558352329186	-3.77321773876432\\
176.975019040867	-3.78573178117331\\
177.391685752547	-3.79626688112361\\
177.808352464228	-3.80299126217372\\
178.225019175909	-3.79864873513796\\
178.641685887589	-3.80739027589337\\
179.05835259927	-3.79954410128759\\
179.47501931095	-3.7890133601664\\
179.891686022631	-3.75978855444304\\
180.308352734311	-3.74420469647355\\
180.725019445992	-3.73633880802421\\
181.141686157673	-3.74421351637201\\
181.558352869353	-3.7175002471587\\
181.975019581034	-3.72245595027495\\
182.391686292714	-3.7039604194307\\
182.808353004395	-3.71936047873806\\
183.225019716076	-3.75261655506833\\
183.641686427756	-3.76296499107345\\
184.058353139437	-3.80805269503349\\
184.475019851117	-3.80728095256324\\
184.891686562798	-3.78262445536821\\
185.308353274479	-3.763847600043\\
185.725019986159	-3.73320635939504\\
186.14168669784	-3.75210583568854\\
186.55835340952	-3.73544197141821\\
186.975020121201	-3.72359799070146\\
187.391686832882	-3.71810022907266\\
187.808353544562	-3.71959951182805\\
188.225020256243	-3.69955431807635\\
188.641686967923	-3.68399435170637\\
189.058353679604	-3.71919781422593\\
189.475020391284	-3.70336593693816\\
189.891687102965	-3.70869390736104\\
190.308353814646	-3.72625428450799\\
190.725020526326	-3.73442244620314\\
191.141687238007	-3.70749025215238\\
191.558353949687	-3.70094539484417\\
191.975020661368	-3.70179619840871\\
192.391687373049	-3.72350734288662\\
192.808354084729	-3.74202730519022\\
193.22502079641	-3.74670965245268\\
193.64168750809	-3.75796021969332\\
194.058354219771	-3.7868506042224\\
194.475020931452	-3.76424752916538\\
194.891687643132	-3.8076982311385\\
195.308354354813	-3.80275564944613\\
195.725021066493	-3.78649232357403\\
196.141687778174	-3.77694331076626\\
196.558354489855	-3.77307940902122\\
196.975021201535	-3.80671906577075\\
197.391687913216	-3.8252399783386\\
197.808354624896	-3.82211616801285\\
198.225021336577	-3.82035774837738\\
198.641688048257	-3.81406643463884\\
199.058354759938	-3.76058936221192\\
199.475021471619	-3.74562559608291\\
199.891688183299	-3.7310712283584\\
200.30835489498	-3.71778015259625\\
200.72502160666	-3.7730121115521\\
201.141688318341	-3.77458752226389\\
201.558355030022	-3.77477615956929\\
201.975021741702	-3.76320457130505\\
202.391688453383	-3.71354499795349\\
202.808355165063	-3.73734835051642\\
203.225021876744	-3.72574064717739\\
203.641688588425	-3.72936132868242\\
204.058355300105	-3.71907768475785\\
204.475022011786	-3.73490620784697\\
204.891688723466	-3.69501965954592\\
205.308355435147	-3.68297834323265\\
205.725022146828	-3.68329984248182\\
206.141688858508	-3.72601252714962\\
206.558355570189	-3.75300999863764\\
206.975022281869	-3.74035546000984\\
207.39168899355	-3.72679241891987\\
207.80835570523	-3.7410613208964\\
208.225022416911	-3.743240181024\\
208.641689128592	-3.75911914415583\\
209.058355840272	-3.78785291327506\\
209.475022551953	-3.84595341962152\\
209.891689263633	-3.90095729385476\\
210.308355975314	-3.94569323895611\\
210.725022686995	-3.88414709090028\\
211.141689398675	-3.90594994537445\\
211.558356110356	-3.90327072501307\\
211.975022822036	-3.89160994122495\\
212.391689533717	-3.92242099228734\\
212.808356245398	-3.8959164232866\\
213.225022957078	-3.89084130052328\\
213.641689668759	-3.89708984332737\\
214.058356380439	-3.87514590614998\\
214.47502309212	-3.89376109302412\\
214.891689803801	-3.91029864050555\\
215.308356515481	-3.91488556360811\\
215.725023227162	-3.93061299958825\\
216.141689938842	-3.89839253147246\\
216.558356650523	-3.88620974115948\\
216.975023362204	-3.89740629819289\\
217.391690073884	-3.91844898262552\\
217.808356785565	-3.95430092765654\\
218.225023497245	-3.94954025162206\\
218.641690208926	-3.9131460367817\\
219.058356920606	-3.86982881303548\\
219.475023632287	-3.83604699381866\\
219.891690343968	-3.81908791561125\\
220.308357055648	-3.78245318111524\\
220.725023767329	-3.77813874641956\\
221.141690479009	-3.75155909983015\\
221.55835719069	-3.74444309724531\\
221.975023902371	-3.72645709877082\\
222.391690614051	-3.71089788967343\\
222.808357325732	-3.69931702193084\\
223.225024037412	-3.71010274303189\\
223.641690749093	-3.70686741067625\\
224.058357460774	-3.71452346189484\\
224.475024172454	-3.71271909740617\\
224.891690884135	-3.63890366910687\\
225.308357595815	-3.60657768113103\\
225.725024307496	-3.58134318477279\\
226.141691019177	-3.5669147419083\\
226.558357730857	-3.57513038998152\\
226.975024442538	-3.57358456329915\\
227.391691154218	-3.58979764740058\\
227.808357865899	-3.49536151608941\\
228.225024577579	-3.49784218467385\\
228.64169128926	-3.48939926168644\\
229.058358000941	-3.50734275044771\\
229.475024712621	-3.54240632652663\\
229.891691424302	-3.54625527366557\\
230.308358135982	-3.52451143510265\\
230.725024847663	-3.50523960275303\\
231.141691559344	-3.51569930247158\\
231.558358271024	-3.50302214228519\\
231.975024982705	-3.52793963497817\\
232.391691694385	-3.53965728747139\\
232.808358406066	-3.53237877181566\\
233.225025117747	-3.50645601312768\\
233.641691829427	-3.4879924714527\\
234.058358541108	-3.49976301966959\\
234.475025252788	-3.51126690996158\\
234.891691964469	-3.51106345978567\\
235.30835867615	-3.54039817251714\\
235.72502538783	-3.56355179871244\\
236.141692099511	-3.58388538269002\\
236.558358811191	-3.57791506332543\\
236.975025522872	-3.56474734878413\\
237.391692234552	-3.50850966838598\\
237.808358946233	-3.52566699064535\\
238.225025657914	-3.51564826181665\\
238.641692369594	-3.51623443826018\\
239.058359081275	-3.53432311159695\\
239.475025792955	-3.55298449761026\\
239.891692504636	-3.56707975026149\\
240.308359216317	-3.58970548166191\\
240.725025927997	-3.637516239991\\
241.141692639678	-3.63777446390963\\
241.558359351358	-3.66758400539758\\
241.975026063039	-3.65336864505905\\
242.39169277472	-3.66633583679622\\
242.8083594864	-3.71064328407739\\
243.225026198081	-3.69373092284978\\
243.641692909761	-3.73356727138021\\
244.058359621442	-3.75528154021967\\
244.475026333123	-3.77728042089417\\
244.891693044803	-3.74310200008784\\
245.308359756484	-3.71863738100354\\
245.725026468164	-3.72097097656894\\
246.141693179845	-3.7346756133631\\
246.558359891525	-3.74861061079359\\
246.975026603206	-3.73427110378242\\
247.391693314887	-3.76606721082049\\
247.808360026567	-3.79290602889599\\
248.225026738248	-3.78887082978516\\
248.641693449928	-3.78128228896765\\
249.058360161609	-3.76247423537109\\
249.47502687329	-3.76179917038443\\
249.89169358497	-3.74961257291591\\
250.308360296651	-3.75258372466394\\
250.725027008331	-3.77004776062396\\
251.141693720012	-3.75526190171905\\
251.558360431693	-3.72691670133604\\
251.975027143373	-3.71465772091086\\
252.391693855054	-3.7367104118253\\
252.808360566734	-3.75742675515655\\
253.225027278415	-3.76363641885581\\
253.641693990096	-3.76216772561552\\
254.058360701776	-3.78357366249868\\
254.475027413457	-3.77893034437602\\
254.891694125137	-3.8033942623988\\
255.308360836818	-3.84098578453701\\
255.725027548498	-3.80466574895081\\
256.141694260179	-3.7826474132656\\
256.55836097186	-3.78785282313552\\
256.97502768354	-3.7695031620677\\
257.391694395221	-3.75741203924917\\
257.808361106901	-3.73916049144507\\
258.225027818582	-3.73065105399051\\
258.641694530263	-3.72477752827556\\
259.058361241943	-3.71830278638674\\
259.475027953624	-3.68795836950336\\
259.891694665304	-3.69358102384763\\
260.308361376985	-3.66892082096894\\
260.725028088666	-3.66448016701171\\
261.141694800346	-3.69476227466844\\
261.558361512027	-3.73319636347001\\
261.975028223707	-3.73025545371894\\
262.391694935388	-3.68772202632368\\
262.808361647069	-3.65825830638326\\
263.225028358749	-3.67634187248149\\
263.64169507043	-3.66761707271016\\
264.05836178211	-3.64260144131144\\
264.475028493791	-3.66390715993983\\
264.891695205471	-3.64944930950275\\
265.308361917152	-3.60854248602958\\
265.725028628833	-3.63088797653812\\
266.141695340513	-3.64362994671555\\
266.558362052194	-3.62279768343106\\
266.975028763874	-3.63937800580892\\
267.391695475555	-3.63182496312635\\
267.808362187236	-3.65157982527314\\
268.225028898916	-3.6937326063876\\
268.641695610597	-3.71434691723611\\
269.058362322277	-3.68811784730144\\
269.475029033958	-3.6938184964798\\
269.891695745639	-3.71591232628816\\
270.308362457319	-3.75630514495889\\
270.725029169	-3.76000925369072\\
271.14169588068	-3.74141746021664\\
271.558362592361	-3.74445760614566\\
271.975029304042	-3.76273055151216\\
272.391696015722	-3.76964639679419\\
272.808362727403	-3.77839533102712\\
273.225029439083	-3.77827576474379\\
273.641696150764	-3.76422339957996\\
274.058362862444	-3.73103180706964\\
274.475029574125	-3.69614239572973\\
274.891696285806	-3.70849710225184\\
275.308362997486	-3.70698389558427\\
275.725029709167	-3.6900258506857\\
276.141696420847	-3.68162022219633\\
276.558363132528	-3.66768711783243\\
276.975029844209	-3.63843101313588\\
277.391696555889	-3.61532062525199\\
277.80836326757	-3.63698214225569\\
278.22502997925	-3.62294492391501\\
278.641696690931	-3.62284221965357\\
279.058363402612	-3.63759343448192\\
279.475030114292	-3.63424218684258\\
279.891696825973	-3.65737277895456\\
280.308363537653	-3.63928620208531\\
280.725030249334	-3.60134875071826\\
281.141696961015	-3.58338465491687\\
281.558363672695	-3.55719974989502\\
281.975030384376	-3.54864851866528\\
282.391697096056	-3.54376034443669\\
282.808363807737	-3.53327248523419\\
283.225030519417	-3.51953345679675\\
283.641697231098	-3.53518015471222\\
284.058363942779	-3.53786295067632\\
284.475030654459	-3.54023082982894\\
284.89169736614	-3.56890891195154\\
285.30836407782	-3.56380371187496\\
285.725030789501	-3.57489586502815\\
286.141697501182	-3.59453802610022\\
286.558364212862	-3.58730029260947\\
286.975030924543	-3.59739162225807\\
287.391697636223	-3.607014916496\\
287.808364347904	-3.53978331875514\\
288.225031059585	-3.51971883140676\\
288.641697771265	-3.52502931601172\\
289.058364482946	-3.5236800997768\\
289.475031194626	-3.53991748131772\\
289.891697906307	-3.52657208950802\\
290.308364617988	-3.52328005967979\\
290.725031329668	-3.5489466417657\\
291.141698041349	-3.5590235509441\\
291.558364753029	-3.52863681467821\\
291.97503146471	-3.51355826624416\\
292.39169817639	-3.49081178319905\\
292.808364888071	-3.52224567966191\\
293.225031599752	-3.53259703562977\\
293.641698311432	-3.52154147689589\\
294.058365023113	-3.52933379649721\\
294.475031734793	-3.53816682522541\\
294.891698446474	-3.48504990271118\\
295.308365158155	-3.46985312709087\\
295.725031869835	-3.4409519746528\\
296.141698581516	-3.41523932317556\\
296.558365293196	-3.4319654985384\\
296.975032004877	-3.42609479277778\\
297.391698716558	-3.41338116528044\\
297.808365428238	-3.40132888987867\\
298.225032139919	-3.40190520365344\\
298.641698851599	-3.38492817276508\\
299.05836556328	-3.38267123831941\\
299.475032274961	-3.37251734861453\\
299.891698986641	-3.3845958221368\\
300.308365698322	-3.40044749966581\\
300.725032410002	-3.3780239464408\\
301.141699121683	-3.40398053232078\\
301.558365833363	-3.41419866013333\\
301.975032545044	-3.39271094446073\\
302.391699256725	-3.4009768752264\\
302.808365968405	-3.40728642933738\\
303.225032680086	-3.41646688486272\\
303.641699391766	-3.41877049098989\\
304.058366103447	-3.44193251162044\\
304.475032815128	-3.41285620920357\\
304.891699526808	-3.39732315369929\\
305.308366238489	-3.39979717917067\\
305.725032950169	-3.39357866563316\\
306.14169966185	-3.36494445647543\\
306.558366373531	-3.31978650876171\\
306.975033085211	-3.28114850363639\\
307.391699796892	-3.27631599199778\\
307.808366508572	-3.28755844131219\\
308.225033220253	-3.30505857827443\\
308.641699931934	-3.29989977371029\\
309.058366643614	-3.27224445642171\\
309.475033355295	-3.26006792521134\\
309.891700066975	-3.25182707168382\\
310.308366778656	-3.21013792046302\\
310.725033490337	-3.2121036765506\\
311.141700202017	-3.17534581657342\\
311.558366913698	-3.18631358165375\\
311.975033625378	-3.15832920761707\\
312.391700337059	-3.11862177012461\\
312.808367048739	-3.06636867089122\\
313.22503376042	-3.04964611721367\\
313.641700472101	-3.05466917331574\\
314.058367183781	-3.0520000618902\\
314.475033895462	-3.08742175122931\\
314.891700607142	-3.16479935520181\\
315.308367318823	-3.17058893122141\\
315.725034030504	-3.22560837695279\\
316.141700742184	-3.25254661034631\\
316.558367453865	-3.26202482138989\\
316.975034165545	-3.2994433431339\\
317.391700877226	-3.28962801682281\\
317.808367588907	-3.26542669798342\\
318.225034300587	-3.25634382706841\\
318.641701012268	-3.26072330958777\\
319.058367723948	-3.24324389329094\\
319.475034435629	-3.26307952198079\\
319.89170114731	-3.25989147598581\\
320.30836785899	-3.26823725775925\\
320.725034570671	-3.28225118320376\\
321.141701282351	-3.29492657412397\\
321.558367994032	-3.28243786914973\\
321.975034705712	-3.30384829944132\\
322.391701417393	-3.35660661714827\\
322.808368129074	-3.37573533454376\\
323.225034840754	-3.3823447016358\\
323.641701552435	-3.39751222635036\\
324.058368264115	-3.40337285871469\\
324.475034975796	-3.39592882098181\\
324.891701687477	-3.34166044078242\\
325.308368399157	-3.37344995121134\\
325.725035110838	-3.33883231826924\\
326.141701822518	-3.3177115643332\\
326.558368534199	-3.2804279555491\\
326.97503524588	-3.2302798567613\\
327.39170195756	-3.24390709254304\\
327.808368669241	-3.28963791380325\\
328.225035380921	-3.29351534906425\\
328.641702092602	-3.27328101650267\\
329.058368804283	-3.28606253942846\\
329.475035515963	-3.28453451929123\\
329.891702227644	-3.3208914211807\\
330.308368939324	-3.34361841500464\\
330.725035651005	-3.34302182786244\\
331.141702362685	-3.33649073768105\\
331.558369074366	-3.35049011038356\\
331.975035786047	-3.33746657184673\\
332.391702497727	-3.30387840534461\\
332.808369209408	-3.29668339241932\\
333.225035921088	-3.34926245985341\\
333.641702632769	-3.36074155739483\\
334.05836934445	-3.38558683534384\\
334.47503605613	-3.38228518732298\\
334.891702767811	-3.37714382105112\\
335.308369479491	-3.35474014017618\\
335.725036191172	-3.36876688168893\\
336.141702902853	-3.38571896682247\\
336.558369614533	-3.4015781292044\\
336.975036326214	-3.42239875215227\\
337.391703037894	-3.41151651664744\\
337.808369749575	-3.38191562334627\\
338.225036461256	-3.37911716822017\\
338.641703172936	-3.41250364934466\\
339.058369884617	-3.40652280149407\\
339.475036596297	-3.3932489290801\\
339.891703307978	-3.37823642485399\\
340.308370019658	-3.36713735337913\\
340.725036731339	-3.37163122785934\\
341.14170344302	-3.34674704653006\\
341.5583701547	-3.30287380392832\\
341.975036866381	-3.30511843056944\\
342.391703578061	-3.30479336487707\\
342.808370289742	-3.28533969503191\\
343.225037001423	-3.24059372655752\\
343.641703713103	-3.23504370677582\\
344.058370424784	-3.22349339288978\\
344.475037136464	-3.21763613191465\\
344.891703848145	-3.2195236533357\\
345.308370559826	-3.19359731513093\\
345.725037271506	-3.16280652056243\\
346.141703983187	-3.17261310388004\\
346.558370694867	-3.17190106753554\\
346.975037406548	-3.1898323679977\\
347.391704118229	-3.20504935942627\\
347.808370829909	-3.22341764554096\\
348.22503754159	-3.2400434781797\\
348.64170425327	-3.24234639004425\\
349.058370964951	-3.25282951896046\\
349.475037676631	-3.28171101223698\\
349.891704388312	-3.2553725020726\\
350.308371099993	-3.25804241252599\\
350.725037811673	-3.27561254503315\\
351.141704523354	-3.30608994498221\\
351.558371235034	-3.32310155364397\\
351.975037946715	-3.36430209764485\\
352.391704658396	-3.39603114955718\\
352.808371370076	-3.41856175648349\\
353.225038081757	-3.44163266406365\\
353.641704793437	-3.45545347739101\\
354.058371505118	-3.45283731213772\\
354.475038216799	-3.43848708921389\\
354.891704928479	-3.42071058066337\\
355.30837164016	-3.4051266644307\\
355.72503835184	-3.41389568919472\\
356.141705063521	-3.38575538440855\\
356.558371775202	-3.3926951214993\\
356.975038486882	-3.34613744402959\\
357.391705198563	-3.31874235511973\\
357.808371910243	-3.27962114642238\\
358.225038621924	-3.2705251506113\\
358.641705333604	-3.21978445694426\\
359.058372045285	-3.2816990109697\\
359.475038756966	-3.29152846255032\\
359.891705468646	-3.30374617292759\\
360.308372180327	-3.30784609932801\\
360.725038892007	-3.31097013641748\\
361.141705603688	-3.314920751689\\
361.558372315369	-3.35250682978218\\
361.975039027049	-3.35224715279055\\
362.39170573873	-3.35155135397509\\
362.80837245041	-3.37655736603422\\
363.225039162091	-3.39125544491336\\
363.641705873772	-3.3702833442108\\
364.058372585452	-3.36235726596388\\
364.475039297133	-3.40861419848384\\
364.891706008813	-3.44252419136703\\
365.308372720494	-3.44047560075775\\
365.725039432175	-3.42411279822691\\
366.141706143855	-3.44778545538463\\
366.558372855536	-3.41311471533159\\
366.975039567216	-3.40671136724316\\
367.391706278897	-3.40143668197962\\
367.808372990577	-3.403084990037\\
368.225039702258	-3.37864193008217\\
368.641706413939	-3.35816647496607\\
369.058373125619	-3.3137084094166\\
369.4750398373	-3.30525855751518\\
369.89170654898	-3.31898396045755\\
370.308373260661	-3.298472909861\\
370.725039972342	-3.29071516831277\\
371.141706684022	-3.29063321679039\\
371.558373395703	-3.22693636943066\\
371.975040107383	-3.24417646366613\\
372.391706819064	-3.22617310507143\\
372.808373530745	-3.16914294181458\\
373.225040242425	-3.20259144267317\\
373.641706954106	-3.20333133702304\\
374.058373665786	-3.22205093932732\\
374.475040377467	-3.20679382379029\\
374.891707089148	-3.20573626610271\\
375.308373800828	-3.21871093592618\\
375.725040512509	-3.23507225916538\\
376.141707224189	-3.20561737242639\\
376.55837393587	-3.24065978235048\\
376.97504064755	-3.28943277388656\\
377.391707359231	-3.30383610889709\\
377.808374070912	-3.31585301905084\\
378.225040782592	-3.33067891158061\\
378.641707494273	-3.34821661731564\\
379.058374205953	-3.3354231728554\\
379.475040917634	-3.33639940955111\\
379.891707629315	-3.3757556218518\\
380.308374340995	-3.40858109434163\\
380.725041052676	-3.41530046486509\\
381.141707764356	-3.45047085779646\\
381.558374476037	-3.49500675395993\\
381.975041187718	-3.48892895929518\\
382.391707899398	-3.48152705573298\\
382.808374611079	-3.52832665223941\\
383.225041322759	-3.44922041763112\\
383.64170803444	-3.44838657610171\\
384.058374746121	-3.4056844437327\\
384.475041457801	-3.37431544382812\\
384.891708169482	-3.34990836080817\\
385.308374881162	-3.35918987946237\\
385.725041592843	-3.34858083340467\\
386.141708304523	-3.35050841894217\\
386.558375016204	-3.30640238549294\\
386.975041727885	-3.29528306326927\\
387.391708439565	-3.28303046827878\\
387.808375151246	-3.27855614384091\\
388.225041862926	-3.28985440848122\\
388.641708574607	-3.27542523711869\\
389.058375286288	-3.29026729207778\\
389.475041997968	-3.29348254235671\\
389.891708709649	-3.32096779400529\\
390.308375421329	-3.31573800753134\\
390.72504213301	-3.32706694935233\\
391.141708844691	-3.33904233451122\\
391.558375556371	-3.32991811455396\\
391.975042268052	-3.33378373042908\\
392.391708979732	-3.34617919196836\\
392.808375691413	-3.33078775583162\\
393.225042403094	-3.37847391807321\\
393.641709114774	-3.34755908740531\\
394.058375826455	-3.39043381280378\\
394.475042538135	-3.39737680288908\\
394.891709249816	-3.38534550160839\\
395.308375961496	-3.35409803247368\\
395.725042673177	-3.3616269133409\\
396.141709384858	-3.38022014135905\\
396.558376096538	-3.4001922608687\\
396.975042808219	-3.38654663148572\\
397.391709519899	-3.37468967470926\\
397.80837623158	-3.40107647510638\\
398.225042943261	-3.40647535798562\\
398.641709654941	-3.3933662816856\\
399.058376366622	-3.39077084483415\\
399.475043078302	-3.38180946077456\\
399.891709789983	-3.31770814146738\\
400.308376501664	-3.31358754761845\\
400.725043213344	-3.27799697206146\\
401.141709925025	-3.26424146983554\\
401.558376636705	-3.23447424787535\\
401.975043348386	-3.22193835176362\\
402.391710060067	-3.18387350419166\\
402.808376771747	-3.14185043115432\\
403.225043483428	-3.17402615504564\\
403.641710195108	-3.17865812331103\\
404.058376906789	-3.13507594442197\\
404.475043618469	-3.11169144513016\\
404.89171033015	-3.1694691126781\\
405.308377041831	-3.16244204430707\\
405.725043753511	-3.15121788800204\\
406.141710465192	-3.12452724089651\\
406.558377176872	-3.16586169325817\\
406.975043888553	-3.18331639144951\\
407.391710600234	-3.187559405603\\
407.808377311914	-3.17592196244225\\
408.225044023595	-3.20566049415575\\
408.641710735275	-3.23737815470123\\
409.058377446956	-3.22927872666395\\
409.475044158637	-3.22480753222093\\
409.891710870317	-3.25849537279462\\
410.308377581998	-3.27566882615648\\
410.725044293678	-3.30978094027478\\
411.141711005359	-3.31478477151886\\
411.55837771704	-3.35953504854169\\
411.97504442872	-3.41250659352669\\
412.391711140401	-3.43082792629989\\
412.808377852081	-3.42838278762101\\
413.225044563762	-3.41010525103132\\
413.641711275443	-3.41334129021639\\
414.058377987123	-3.44023598302781\\
414.475044698804	-3.47725034678702\\
414.891711410484	-3.50561294882164\\
415.308378122165	-3.50786564623917\\
415.725044833845	-3.50793733961468\\
416.141711545526	-3.53095151203102\\
416.558378257207	-3.48156102484026\\
416.975044968887	-3.49862018735297\\
417.391711680568	-3.51469121413079\\
417.808378392248	-3.52421703602519\\
418.225045103929	-3.49086445708265\\
418.64171181561	-3.52489439689594\\
419.05837852729	-3.54647520724206\\
419.475045238971	-3.55213443567514\\
419.891711950651	-3.52257912390951\\
420.308378662332	-3.52582104069541\\
420.725045374013	-3.52717950649907\\
421.141712085693	-3.52361843951555\\
421.558378797374	-3.51415544003852\\
421.975045509054	-3.49190752930998\\
422.391712220735	-3.5066436380061\\
422.808378932416	-3.51871814931189\\
423.225045644096	-3.5305660835532\\
423.641712355777	-3.55613848534978\\
424.058379067457	-3.55134253355445\\
424.475045779138	-3.55609240402246\\
424.891712490818	-3.54852244134058\\
425.308379202499	-3.51050176185699\\
425.72504591418	-3.49629138185906\\
426.14171262586	-3.45698311177103\\
426.558379337541	-3.4286004447121\\
426.975046049221	-3.41107151377513\\
427.391712760902	-3.39102095849342\\
427.808379472583	-3.3740563634101\\
428.225046184263	-3.39820690658748\\
428.641712895944	-3.36161586971576\\
429.058379607624	-3.36516836062056\\
429.475046319305	-3.34570333770214\\
429.891713030986	-3.3557999847175\\
430.308379742666	-3.33607830800919\\
430.725046454347	-3.30708581880627\\
431.141713166027	-3.26966694528687\\
431.558379877708	-3.21562430208202\\
431.975046589389	-3.2190315772932\\
432.391713301069	-3.20248646718778\\
432.80838001275	-3.250929360986\\
433.22504672443	-3.24911755538748\\
433.641713436111	-3.23830176585918\\
434.058380147791	-3.25472273984479\\
434.475046859472	-3.22830734937196\\
434.891713571153	-3.21757669417241\\
435.308380282833	-3.26677675013165\\
435.725046994514	-3.34439139838486\\
436.141713706194	-3.36509458556623\\
436.558380417875	-3.30679035485745\\
436.975047129556	-3.2625992538578\\
437.391713841236	-3.26690957832831\\
437.808380552917	-3.27182420809575\\
438.225047264597	-3.25262466899365\\
438.641713976278	-3.27889363020609\\
439.058380687959	-3.27831550940525\\
439.475047399639	-3.28886235287151\\
439.89171411132	-3.32184146472093\\
440.308380823	-3.3377915678637\\
440.725047534681	-3.32771276443916\\
441.141714246362	-3.33604135436415\\
441.558380958042	-3.35904352857993\\
441.975047669723	-3.35556059610959\\
442.391714381403	-3.35447714410701\\
442.808381093084	-3.35047084349325\\
443.225047804764	-3.35491213010088\\
443.641714516445	-3.39405204912736\\
444.058381228126	-3.41003889638878\\
444.475047939806	-3.42000363199246\\
444.891714651487	-3.39552541069813\\
445.308381363167	-3.42929678278054\\
445.725048074848	-3.44490109435675\\
446.141714786529	-3.47490493309308\\
446.558381498209	-3.537653255498\\
446.97504820989	-3.55566147271076\\
447.39171492157	-3.52095709448597\\
447.808381633251	-3.49799271338446\\
448.225048344932	-3.47140248544705\\
448.641715056612	-3.44215884460886\\
449.058381768293	-3.4380863873472\\
449.475048479973	-3.42050898011367\\
449.891715191654	-3.42126701854649\\
450.308381903335	-3.42575790766695\\
450.725048615015	-3.4562030005607\\
451.141715326696	-3.45529807943987\\
451.558382038376	-3.47439120507376\\
451.975048750057	-3.47000973668224\\
452.391715461737	-3.4844010306095\\
452.808382173418	-3.48955607400994\\
453.225048885099	-3.46989858914188\\
453.641715596779	-3.43131131708873\\
454.05838230846	-3.40912108919816\\
454.47504902014	-3.43691946796147\\
454.891715731821	-3.51505631602295\\
455.308382443502	-3.49155509846096\\
455.725049155182	-3.45674002815095\\
456.141715866863	-3.42919469854443\\
456.558382578543	-3.43797937044668\\
456.975049290224	-3.46774823957772\\
457.391716001905	-3.51695168292936\\
457.808382713585	-3.51464021932199\\
458.225049425266	-3.52789545157196\\
458.641716136946	-3.54098070312326\\
459.058382848627	-3.57105760082583\\
459.475049560308	-3.59699240976857\\
459.891716271988	-3.54740062929333\\
460.308382983669	-3.49639304759139\\
460.725049695349	-3.48725332890385\\
461.14171640703	-3.51786026860166\\
461.55838311871	-3.51813621077887\\
461.975049830391	-3.47513893552162\\
462.391716542072	-3.44229301792475\\
462.808383253752	-3.3874145960661\\
463.225049965433	-3.38488185797604\\
463.641716677113	-3.39257417212121\\
464.058383388794	-3.42371432957125\\
464.475050100475	-3.41495642520344\\
464.891716812155	-3.36786612498752\\
465.308383523836	-3.39517643338745\\
465.725050235516	-3.4068531512032\\
466.141716947197	-3.4087459727871\\
466.558383658878	-3.38151968501603\\
466.975050370558	-3.30168837403561\\
467.391717082239	-3.24886280875439\\
467.808383793919	-3.25254302369095\\
468.2250505056	-3.2514896373942\\
468.641717217281	-3.23846524195737\\
469.058383928961	-3.23788256293346\\
469.475050640642	-3.25552772930495\\
469.891717352322	-3.27265373259641\\
470.308384064003	-3.33245110198255\\
470.725050775683	-3.31116802807817\\
471.141717487364	-3.30002394249127\\
471.558384199045	-3.27277768174982\\
471.975050910725	-3.29987749948812\\
472.391717622406	-3.31827900749117\\
472.808384334086	-3.34641409207724\\
473.225051045767	-3.3467050903406\\
473.641717757448	-3.37816272943934\\
474.058384469128	-3.33258868684366\\
474.475051180809	-3.27524069280041\\
474.891717892489	-3.30668081889799\\
475.30838460417	-3.28586144259982\\
475.725051315851	-3.26377841910078\\
476.141718027531	-3.24052661595425\\
476.558384739212	-3.22955121975509\\
476.975051450892	-3.2395370781297\\
477.391718162573	-3.24153758085911\\
477.808384874254	-3.24211906257871\\
478.225051585934	-3.25166260235739\\
478.641718297615	-3.24409810870977\\
479.058385009295	-3.24843963496825\\
479.475051720976	-3.24534962385406\\
479.891718432656	-3.26837475831106\\
480.308385144337	-3.27103375114606\\
480.725051856018	-3.30024669889864\\
481.141718567698	-3.28215596693882\\
481.558385279379	-3.29151561356312\\
481.975051991059	-3.29741611466338\\
482.39171870274	-3.29807657496914\\
482.808385414421	-3.28012561633701\\
483.225052126101	-3.30862859514255\\
483.641718837782	-3.29538883616377\\
484.058385549462	-3.3193566285131\\
484.475052261143	-3.33139609824499\\
484.891718972824	-3.31880117006541\\
485.308385684504	-3.31423310013488\\
485.725052396185	-3.31386768439795\\
486.141719107865	-3.32842785968704\\
486.558385819546	-3.32989305670483\\
486.975052531227	-3.33930415417064\\
487.391719242907	-3.33042505730872\\
487.808385954588	-3.325381232315\\
488.225052666268	-3.30873890790864\\
488.641719377949	-3.31002029715044\\
489.058386089629	-3.31615281454407\\
489.47505280131	-3.30851419066986\\
489.891719512991	-3.31538351743854\\
490.308386224671	-3.29976429722335\\
490.725052936352	-3.29390914232236\\
491.141719648032	-3.27004351977591\\
491.558386359713	-3.24367711240733\\
491.975053071394	-3.2259194383189\\
492.391719783074	-3.20544757194868\\
492.808386494755	-3.21436251539437\\
493.225053206435	-3.18881364247248\\
493.641719918116	-3.17326500204156\\
494.058386629797	-3.15824099504158\\
494.475053341477	-3.13816298845899\\
494.891720053158	-3.1355928982531\\
495.308386764838	-3.19037062485532\\
495.725053476519	-3.22094088808202\\
496.1417201882	-3.22955003990368\\
496.55838689988	-3.22785260122947\\
496.975053611561	-3.20056103489105\\
497.391720323241	-3.20180613242844\\
497.808387034922	-3.19389675032398\\
498.225053746602	-3.19207667893567\\
498.641720458283	-3.18618983059854\\
499.058387169964	-3.18528643555055\\
499.475053881644	-3.17521095160106\\
499.891720593325	-3.16935262887005\\
500.308387305005	-3.15205415680217\\
500.725054016686	-3.13305712471262\\
501.141720728367	-3.16614438557223\\
501.558387440047	-3.21394757073487\\
501.975054151728	-3.25579083219173\\
502.391720863408	-3.26005418998815\\
502.808387575089	-3.27790958004774\\
503.22505428677	-3.28294154174344\\
503.64172099845	-3.31592079307664\\
504.058387710131	-3.35697162895185\\
504.475054421811	-3.39167826834223\\
504.891721133492	-3.3914155889159\\
505.308387845173	-3.39186210186626\\
505.725054556853	-3.38496899519358\\
506.141721268534	-3.41011892417864\\
506.558387980214	-3.42167699849406\\
506.975054691895	-3.44637403899504\\
507.391721403576	-3.47441949216797\\
507.808388115256	-3.50397661680455\\
508.225054826937	-3.52323699698649\\
508.641721538617	-3.53718865217715\\
509.058388250298	-3.51666996320843\\
509.475054961978	-3.52068031092779\\
509.891721673659	-3.50115695838836\\
510.30838838534	-3.50907083655692\\
510.72505509702	-3.51498580937972\\
511.141721808701	-3.51481293169157\\
511.558388520381	-3.51659397669409\\
511.975055232062	-3.50579329630243\\
512.391721943743	-3.54262682184222\\
512.808388655423	-3.5518735924653\\
513.225055367104	-3.56965579046941\\
513.641722078784	-3.55453908216951\\
514.058388790465	-3.5527435223564\\
514.475055502146	-3.55989614499528\\
514.891722213826	-3.53563161246228\\
515.308388925507	-3.51548923655639\\
515.725055637187	-3.52295200413993\\
516.141722348868	-3.47696013033611\\
516.558389060549	-3.48800111596551\\
516.975055772229	-3.52779419860313\\
517.39172248391	-3.49969106791057\\
517.80838919559	-3.4589834557237\\
518.225055907271	-3.4519657583785\\
518.641722618951	-3.45529227269857\\
519.058389330632	-3.48286937722643\\
519.475056042313	-3.50644299105188\\
519.891722753993	-3.55566437603303\\
520.308389465674	-3.55986269458484\\
520.725056177354	-3.56013914313659\\
521.141722889035	-3.55488591500847\\
521.558389600716	-3.53020698118175\\
521.975056312396	-3.50195886230348\\
522.391723024077	-3.49624510873619\\
522.808389735757	-3.47715811044537\\
523.225056447438	-3.46018600521855\\
523.641723159119	-3.47707149395511\\
524.058389870799	-3.48182927722556\\
524.47505658248	-3.48499700917728\\
524.89172329416	-3.50316029781305\\
525.308390005841	-3.50052820363245\\
525.725056717522	-3.47631395652131\\
526.141723429202	-3.53665796899087\\
526.558390140883	-3.54260248315365\\
526.975056852563	-3.54354289632732\\
527.391723564244	-3.58453729478549\\
527.808390275924	-3.62370892053513\\
528.225056987605	-3.65827885774671\\
528.641723699286	-3.67970486629381\\
529.058390410966	-3.69634752874853\\
529.475057122647	-3.67581928682722\\
529.891723834327	-3.62840929457502\\
530.308390546008	-3.62229759737773\\
530.725057257689	-3.65169752499522\\
531.141723969369	-3.66326622327953\\
531.55839068105	-3.68698829228901\\
531.97505739273	-3.68901225356051\\
532.391724104411	-3.69628239595472\\
532.808390816092	-3.68298372574082\\
533.225057527772	-3.70894331592087\\
533.641724239453	-3.69893202990089\\
534.058390951133	-3.73602037380226\\
534.475057662814	-3.74794805657488\\
534.891724374495	-3.75170787022589\\
535.308391086175	-3.77745051280152\\
535.725057797856	-3.81956943998167\\
536.141724509536	-3.78377779923247\\
536.558391221217	-3.76347913144227\\
536.975057932897	-3.75458998849127\\
537.391724644578	-3.73847970960082\\
537.808391356259	-3.72900643000861\\
538.225058067939	-3.72063898597666\\
538.64172477962	-3.69824089557315\\
539.0583914913	-3.68866308211751\\
539.475058202981	-3.70093727991045\\
539.891724914662	-3.73378509046498\\
540.308391626342	-3.75470928842503\\
540.725058338023	-3.77018350281266\\
541.141725049703	-3.79744824942369\\
541.558391761384	-3.81243920642006\\
541.975058473065	-3.83896306803151\\
542.391725184745	-3.82940128606903\\
542.808391896426	-3.85109886424285\\
543.225058608106	-3.82074203614237\\
543.641725319787	-3.84800708603003\\
544.058392031468	-3.8364597945456\\
544.475058743148	-3.85264164315288\\
544.891725454829	-3.86776057477763\\
545.308392166509	-3.86168079287459\\
545.72505887819	-3.85303873477818\\
546.14172558987	-3.87072124073017\\
546.558392301551	-3.85427683263453\\
546.975059013232	-3.85675200751534\\
547.391725724912	-3.87528963430755\\
547.808392436593	-3.91331062539008\\
548.225059148273	-3.93115709601385\\
548.641725859954	-3.93092018419556\\
549.058392571635	-3.96394161538836\\
549.475059283315	-3.97729798843569\\
549.891725994996	-3.98343143690976\\
550.308392706676	-3.9649660293705\\
550.725059418357	-3.93469081038601\\
551.141726130038	-3.90968671218136\\
551.558392841718	-3.86777787637518\\
551.975059553399	-3.85433867286708\\
552.391726265079	-3.87125512704102\\
552.80839297676	-3.87260845286989\\
553.225059688441	-3.91540600220931\\
553.641726400121	-3.88138783997354\\
554.058393111802	-3.85701594316884\\
554.475059823482	-3.80661229229044\\
554.891726535163	-3.77989804896563\\
555.308393246843	-3.8124138425011\\
555.725059958524	-3.80680470342434\\
556.141726670205	-3.76192693467821\\
556.558393381885	-3.79516693763268\\
556.975060093566	-3.80426547959621\\
557.391726805246	-3.7718497437986\\
557.808393516927	-3.77508391633981\\
558.225060228608	-3.79209129839694\\
558.641726940288	-3.83111402473891\\
559.058393651969	-3.82203286212748\\
559.475060363649	-3.80739335848288\\
559.89172707533	-3.797274316721\\
560.308393787011	-3.84053004402149\\
560.725060498691	-3.86578053119503\\
561.141727210372	-3.90405716743325\\
561.558393922052	-3.92449412372708\\
561.975060633733	-3.92572403312093\\
562.391727345414	-3.93720509870741\\
562.808394057094	-3.96873653359158\\
563.225060768775	-3.96187229450191\\
563.641727480455	-3.97156605041881\\
564.058394192136	-3.98433005257031\\
564.475060903816	-3.99883911446619\\
564.891727615497	-3.99617228382081\\
565.308394327178	-3.95991187065707\\
565.725061038858	-3.97039814068663\\
566.141727750539	-3.98551471784168\\
566.558394462219	-3.98506071789772\\
566.9750611739	-3.97987109268744\\
567.391727885581	-3.97954087251193\\
567.808394597261	-3.96571797007152\\
568.225061308942	-3.94995925072257\\
568.641728020622	-3.96259336939464\\
569.058394732303	-4.00654805764834\\
569.475061443984	-4.02451864798505\\
569.891728155664	-4.01506495001139\\
570.308394867345	-3.99079385912159\\
570.725061579025	-3.97360788481258\\
571.141728290706	-3.96372356471575\\
571.558395002387	-3.99195623367437\\
571.975061714067	-3.98820723687605\\
572.391728425748	-3.99159832483627\\
572.808395137428	-4.02237477276659\\
573.225061849109	-4.0212323940063\\
573.641728560789	-4.01350069925489\\
574.05839527247	-4.01046772864021\\
574.475061984151	-3.99537151029585\\
574.891728695831	-4.0063834022995\\
575.308395407512	-4.0397669604036\\
575.725062119192	-4.0313455496749\\
576.141728830873	-4.034373841527\\
576.558395542554	-4.03352258177277\\
576.975062254234	-4.04704113251659\\
577.391728965915	-4.06299063993396\\
577.808395677595	-4.08944075068031\\
578.225062389276	-4.1239629374432\\
578.641729100957	-4.11106437991924\\
579.058395812637	-4.07251926142831\\
579.475062524318	-4.0719727703883\\
579.891729235998	-4.06400299004423\\
580.308395947679	-4.07112916160646\\
580.72506265936	-4.08899572978057\\
581.14172937104	-4.09821389166679\\
581.558396082721	-4.04879407100706\\
581.975062794401	-4.05214501738282\\
582.391729506082	-4.04685816949511\\
582.808396217762	-4.01462674268633\\
583.225062929443	-4.02708068720248\\
583.641729641124	-4.04610076572218\\
584.058396352804	-4.05253522610518\\
584.475063064485	-4.06588707579616\\
584.891729776165	-4.06446470347905\\
585.308396487846	-4.01729209330367\\
585.725063199527	-4.02304723817414\\
586.141729911207	-4.01478375436685\\
586.558396622888	-4.03948724466563\\
586.975063334568	-4.07069304115374\\
587.391730046249	-4.09373917773419\\
587.80839675793	-4.09816061777197\\
588.22506346961	-4.02411267961088\\
588.641730181291	-3.95236828281097\\
589.058396892971	-3.94596993958406\\
589.475063604652	-3.9523599936489\\
589.891730316333	-4.00572976642612\\
590.308397028013	-4.06606965145127\\
590.725063739694	-4.10670450907949\\
591.141730451374	-4.15629365544264\\
591.558397163055	-4.19206282229834\\
591.975063874735	-4.23516100982491\\
592.391730586416	-4.27314542648897\\
592.808397298097	-4.30016553678709\\
593.225064009777	-4.32576163449507\\
593.641730721458	-4.36653312797323\\
594.058397433138	-4.41104243611759\\
594.475064144819	-4.43259756487461\\
594.8917308565	-4.45236660714314\\
595.30839756818	-4.45506162389023\\
595.725064279861	-4.46529894252707\\
596.141730991541	-4.48060856133395\\
596.558397703222	-4.49332339750429\\
596.975064414903	-4.49299595926496\\
597.391731126583	-4.49516398135958\\
597.808397838264	-4.52197468293802\\
598.225064549944	-4.71488184974816\\
598.641731261625	-4.94742107049587\\
599.058397973306	-4.99915464055262\\
599.475064684986	-5.00405490556236\\
599.891731396667	-4.99715303059276\\
600.308398108347	-4.98641927247297\\
600.725064820028	-4.98026007843567\\
601.141731531709	-4.96720941343439\\
601.558398243389	-4.96627217282599\\
601.97506495507	-4.95636637156106\\
602.39173166675	-4.96478005787342\\
602.808398378431	-5.00619508593923\\
603.225065090111	-5.01620834394586\\
603.641731801792	-5.01180937299014\\
604.058398513473	-5.05547410839412\\
604.475065225153	-5.1317103549887\\
604.891731936834	-5.13386811547592\\
605.308398648514	-5.13450859098657\\
605.725065360195	-5.13283458540643\\
606.141732071876	-5.1353420876435\\
606.558398783556	-5.1395891304476\\
606.975065495237	-5.14279294335716\\
607.391732206917	-5.13510312896708\\
607.808398918598	-5.13667570834292\\
608.225065630279	-5.14491843829181\\
608.641732341959	-5.14765300379271\\
609.05839905364	-5.1466184449641\\
609.47506576532	-5.1415389173845\\
609.891732477001	-5.14702466438799\\
610.308399188682	-5.15765226499072\\
610.725065900362	-5.1628394645684\\
611.141732612043	-5.17133933569713\\
611.558399323723	-5.16988305432622\\
611.975066035404	-5.17180605807024\\
612.391732747084	-5.16637131035682\\
612.808399458765	-5.16499779200311\\
613.225066170446	-5.16904231560089\\
613.641732882126	-5.17072603338407\\
614.058399593807	-5.16782980054926\\
614.475066305487	-5.17123834831873\\
614.891733017168	-4.78634478638392\\
615.308399728849	-4.59645910235512\\
615.725066440529	-4.49343577442334\\
616.14173315221	-4.41062131891251\\
616.55839986389	-4.36700627437428\\
616.975066575571	-4.32708225275759\\
617.391733287252	-4.28190269512224\\
617.808399998932	-4.24489421873795\\
618.225066710613	-4.19428019702995\\
618.641733422293	-4.15494673482024\\
619.058400133974	-4.11238518041672\\
619.475066845655	-4.06223912894529\\
619.891733557335	-4.00209782362599\\
620.308400269016	-3.96143754596806\\
620.725066980696	-3.943369149631\\
621.141733692377	-3.87484572857508\\
621.558400404057	-3.84050369398152\\
621.975067115738	-3.81362162550219\\
622.391733827419	-3.7658050721911\\
622.808400539099	-3.71720792819023\\
623.22506725078	-3.71410076448399\\
623.64173396246	-3.69852881541267\\
624.058400674141	-3.70246004294295\\
624.475067385822	-3.72064811615127\\
624.891734097502	-3.76090308011294\\
625.308400809183	-3.81954904135981\\
625.725067520863	-3.85675588963366\\
626.141734232544	-3.89598532057403\\
626.558400944225	-3.93440364645273\\
626.975067655905	-3.94471237480799\\
627.391734367586	-3.94412338320123\\
627.808401079266	-3.90880223845275\\
628.225067790947	-3.89774481402828\\
628.641734502628	-3.88339330974656\\
629.058401214308	-3.84935148579843\\
629.475067925989	-3.8391006185213\\
629.891734637669	-3.83001157962932\\
630.30840134935	-3.84197023938575\\
630.72506806103	-3.81158326957623\\
631.141734772711	-3.81193879343561\\
631.558401484392	-3.82634720930644\\
631.975068196072	-3.81938728845378\\
632.391734907753	-3.82815090633108\\
632.808401619433	-3.83011073032445\\
633.225068331114	-3.81367229455353\\
633.641735042795	-3.798022058017\\
634.058401754475	-3.78057885411889\\
634.475068466156	-3.78284940902313\\
634.891735177836	-3.75679422811034\\
635.308401889517	-3.74873571157012\\
635.725068601198	-3.74130749140314\\
636.141735312878	-3.72703256617391\\
636.558402024559	-3.71521857014112\\
636.975068736239	-3.72477951792547\\
637.39173544792	-3.74624602183105\\
637.808402159601	-3.76711547561743\\
638.225068871281	-3.757506334255\\
638.641735582962	-3.74222798665027\\
639.058402294642	-3.76833933179069\\
639.475069006323	-3.7758541622964\\
639.891735718003	-3.79708302983489\\
640.308402429684	-3.81080098548025\\
640.725069141365	-3.78752137047245\\
641.141735853045	-3.79433406598783\\
641.558402564726	-3.80136193099255\\
641.975069276406	-3.78399876538586\\
642.391735988087	-3.76758991497569\\
642.808402699768	-3.76051938373306\\
643.225069411448	-3.7510543038696\\
643.641736123129	-3.75128244948515\\
644.058402834809	-3.75551428376439\\
644.47506954649	-3.74192046972136\\
644.891736258171	-3.73315833981123\\
645.308402969851	-3.72274705514324\\
645.725069681532	-3.70835549804538\\
646.141736393212	-3.72148762659965\\
646.558403104893	-3.71877713775936\\
646.975069816574	-3.69695155044661\\
647.391736528254	-3.65344850965823\\
647.808403239935	-3.62172691092756\\
648.225069951615	-3.61257525182254\\
648.641736663296	-3.62216753626592\\
649.058403374976	-3.55156204589297\\
649.475070086657	-3.5671266309517\\
649.891736798338	-3.56276894889434\\
650.308403510018	-3.53087059992298\\
650.725070221699	-3.48094196077531\\
651.141736933379	-3.43819358962285\\
651.55840364506	-3.3730768174546\\
651.975070356741	-3.34958362925394\\
652.391737068421	-3.33336408646796\\
652.808403780102	-3.34957008423564\\
653.225070491782	-3.33740011999427\\
653.641737203463	-3.28880386395578\\
654.058403915144	-3.29056040175679\\
654.475070626824	-3.31849185488114\\
654.891737338505	-3.32718977062995\\
655.308404050185	-3.33679025934195\\
655.725070761866	-3.40653434972305\\
656.141737473547	-3.40439678095668\\
656.558404185227	-3.41097589633247\\
656.975070896908	-3.43917371510449\\
657.391737608588	-3.47420843414239\\
657.808404320269	-3.5002430469847\\
658.225071031949	-3.50386110957247\\
658.64173774363	-3.4923188674778\\
659.058404455311	-3.52736656451747\\
659.475071166991	-3.4678758995245\\
659.891737878672	-3.51324212590621\\
660.308404590352	-3.57101211804233\\
660.725071302033	-3.66161261226272\\
661.141738013714	-3.69996585434042\\
661.558404725394	-3.71392193406194\\
661.975071437075	-3.71279925752647\\
662.391738148755	-3.72695048673303\\
662.808404860436	-3.69780431584241\\
663.225071572117	-3.64286478471854\\
663.641738283797	-3.62922726705804\\
664.058404995478	-3.59974533951654\\
664.475071707158	-3.55739958517558\\
664.891738418839	-3.55065913719475\\
665.30840513052	-3.53067078403618\\
665.7250718422	-3.44689791639054\\
666.141738553881	-3.41946019325343\\
666.558405265561	-3.42260313103915\\
666.975071977242	-3.41578320324692\\
667.391738688922	-3.43082373098279\\
667.808405400603	-3.44087121201104\\
668.225072112284	-3.45630608531545\\
668.641738823964	-3.45931888092371\\
669.058405535645	-3.43975271764025\\
669.475072247325	-3.44487965146633\\
669.891738959006	-3.37411973492376\\
670.308405670687	-3.31562402053192\\
670.725072382367	-3.26083107037372\\
671.141739094048	-3.23817774219957\\
671.558405805728	-3.23760611312497\\
671.975072517409	-3.23995530140023\\
672.39173922909	-3.22197620018781\\
672.80840594077	-3.23300313845015\\
673.225072652451	-3.20325836952074\\
673.641739364131	-3.142630266094\\
674.058406075812	-3.10289077271562\\
674.475072787493	-3.07270296795934\\
674.891739499173	-3.0715581853314\\
675.308406210854	-3.04712679127903\\
675.725072922534	-3.03638812150981\\
676.141739634215	-2.99960541118023\\
676.558406345895	-2.94280121640736\\
676.975073057576	-2.91130312342061\\
677.391739769257	-2.89074865711826\\
677.808406480937	-2.89408104161472\\
678.225073192618	-2.87620100363813\\
678.641739904298	-2.86889767168986\\
679.058406615979	-2.91380352459494\\
679.47507332766	-2.93041165314355\\
679.89174003934	-2.97678332079971\\
680.308406751021	-3.00362350299022\\
680.725073462701	-3.00418605974791\\
681.141740174382	-2.99982001777984\\
681.558406886063	-2.98925558258211\\
681.975073597743	-3.00590896972822\\
682.391740309424	-3.01708641541398\\
682.808407021104	-3.01665115464133\\
683.225073732785	-3.05951476433092\\
683.641740444466	-3.11180040677715\\
684.058407156146	-3.17675721055861\\
684.475073867827	-3.22499144583619\\
684.891740579507	-3.20880697050277\\
685.308407291188	-3.20477168643784\\
685.725074002868	-3.19956389492851\\
686.141740714549	-3.26614199182817\\
686.55840742623	-3.27956844989541\\
686.97507413791	-3.28349829995926\\
687.391740849591	-3.25310679836481\\
687.808407561271	-3.22349695016524\\
688.225074272952	-3.20886533773722\\
688.641740984633	-3.18710961043426\\
689.058407696313	-3.14492224136509\\
689.475074407994	-3.12718706794541\\
689.891741119674	-3.16350001716659\\
690.308407831355	-3.14906363978766\\
690.725074543036	-3.16550973224252\\
691.141741254716	-3.13027984024979\\
691.558407966397	-3.08347784508439\\
691.975074678077	-3.03948646710282\\
692.391741389758	-3.0358020773642\\
692.808408101439	-3.03336961719289\\
693.225074813119	-3.03183753234095\\
693.6417415248	-3.04853230318024\\
694.05840823648	-3.01734639189836\\
694.475074948161	-2.97995141719518\\
694.891741659842	-3.04364548710738\\
695.308408371522	-3.07772865653615\\
695.725075083203	-3.10037287727499\\
696.141741794883	-3.06664188980881\\
696.558408506564	-3.10851017180006\\
696.975075218244	-3.12464251808532\\
697.391741929925	-3.17432695532791\\
697.808408641606	-3.22742083985553\\
698.225075353286	-3.25215874537972\\
698.641742064967	-3.32901107012527\\
699.058408776647	-3.31839383681789\\
699.475075488328	-3.28080578626486\\
699.891742200009	-3.24735560077124\\
700.308408911689	-3.24951208149766\\
700.72507562337	-3.22279739545477\\
701.14174233505	-3.24078465848807\\
701.558409046731	-3.23004005470429\\
701.975075758412	-3.23389593302432\\
702.391742470092	-3.20693919759823\\
702.808409181773	-3.18974968150605\\
703.225075893453	-3.20585789312061\\
703.641742605134	-3.18042991118529\\
704.058409316815	-3.21266215387644\\
704.475076028495	-3.253519230477\\
704.891742740176	-3.26858610699769\\
705.308409451856	-3.246328740214\\
705.725076163537	-3.22404788122306\\
706.141742875217	-3.25031667156279\\
706.558409586898	-3.22417289277101\\
706.975076298579	-3.23056279464012\\
707.391743010259	-3.24522939691174\\
707.80840972194	-3.23184095463291\\
708.22507643362	-3.24438516209471\\
708.641743145301	-3.18939501764834\\
709.058409856982	-3.23766177160655\\
709.475076568662	-3.30649606593282\\
709.891743280343	-3.34913351628902\\
710.308409992023	-3.37109435791046\\
710.725076703704	-3.38993252439978\\
711.141743415385	-3.39710881171441\\
711.558410127065	-3.42175217122052\\
711.975076838746	-3.44580724788191\\
712.391743550426	-3.46707602151615\\
712.808410262107	-3.47877452907983\\
713.225076973788	-3.45530166052984\\
713.641743685468	-3.43620303097675\\
714.058410397149	-3.40268978363603\\
714.475077108829	-3.3985168571365\\
714.89174382051	-3.37620727061114\\
715.30841053219	-3.40329518775443\\
715.725077243871	-3.42301865778818\\
716.141743955552	-3.45599201178505\\
716.558410667232	-3.50459166899151\\
716.975077378913	-3.47155822740165\\
717.391744090593	-3.46622280010832\\
717.808410802274	-3.46756298362027\\
718.225077513955	-3.47956474906249\\
718.641744225635	-3.48683975651634\\
719.058410937316	-3.47320711318105\\
719.475077648996	-3.47563820175845\\
719.891744360677	-3.52815469326678\\
720.308411072358	-3.53301366399803\\
720.725077784038	-3.53327588171624\\
721.141744495719	-3.56287307191328\\
721.558411207399	-3.56210623831659\\
721.97507791908	-3.54875491568255\\
722.391744630761	-3.54186794130244\\
722.808411342441	-3.55540840671433\\
723.225078054122	-3.58372371262451\\
723.641744765802	-3.62787475050966\\
724.058411477483	-3.64915758800033\\
724.475078189163	-3.63054888419202\\
724.891744900844	-3.63531203802192\\
725.308411612525	-3.64679768240392\\
725.725078324205	-3.70871893195502\\
726.141745035886	-3.71795552374858\\
726.558411747566	-3.67267460175362\\
726.975078459247	-3.69286253743743\\
727.391745170928	-3.71172563819472\\
727.808411882608	-3.71111740484476\\
728.225078594289	-3.69146260936287\\
728.641745305969	-3.71531774608646\\
729.05841201765	-3.74499332620431\\
729.475078729331	-3.73594228450524\\
729.891745441011	-3.69532165024391\\
730.308412152692	-3.65923948621392\\
730.725078864372	-3.6581107250891\\
731.141745576053	-3.63874115982992\\
731.558412287734	-3.62627886914488\\
731.975078999414	-3.65012377512147\\
732.391745711095	-3.57802635357541\\
732.808412422775	-3.52319752082455\\
733.225079134456	-3.47539995027145\\
733.641745846136	-3.43328199337677\\
734.058412557817	-3.43091372985984\\
734.475079269498	-3.3910575001276\\
734.891745981178	-3.36855813448325\\
735.308412692859	-3.34838705450359\\
735.725079404539	-3.32231951355267\\
736.14174611622	-3.2914432238669\\
736.558412827901	-3.3088428253213\\
736.975079539581	-3.28338341685109\\
737.391746251262	-3.23986512310499\\
737.808412962942	-3.24317144199306\\
738.225079674623	-3.24074744633991\\
738.641746386304	-3.22402732493668\\
739.058413097984	-3.1802718114789\\
739.475079809665	-3.1831468753197\\
739.891746521345	-3.20229354111532\\
740.308413233026	-3.23057209062816\\
740.725079944707	-3.26439009996435\\
741.141746656387	-3.25140692391696\\
741.558413368068	-3.25900518019544\\
741.975080079748	-3.20319702802428\\
742.391746791429	-3.23746157099962\\
742.808413503109	-3.26528372642845\\
743.22508021479	-3.31755705756418\\
743.641746926471	-3.34140316153799\\
744.058413638151	-3.34149236743019\\
744.475080349832	-3.36166033295323\\
744.891747061512	-3.3786866097426\\
745.308413773193	-3.41010019893621\\
745.725080484874	-3.41742387073845\\
746.141747196554	-3.44137731591806\\
746.558413908235	-3.4466981179229\\
746.975080619915	-3.48733953789941\\
747.391747331596	-3.53493142547545\\
747.808414043277	-3.60644331502737\\
748.225080754957	-3.62444577106686\\
748.641747466638	-3.6141979037625\\
749.058414178318	-3.63859801075776\\
749.475080889999	-3.65261626294457\\
749.89174760168	-3.62434014605732\\
750.30841431336	-3.59584270332606\\
750.725081025041	-3.56353278723316\\
751.141747736721	-3.58156949343118\\
751.558414448402	-3.58591690713026\\
751.975081160082	-3.61164807421\\
752.391747871763	-3.62289674216659\\
752.808414583444	-3.6123365537595\\
753.225081295124	-3.5484531294021\\
753.641748006805	-3.51135251125978\\
754.058414718485	-3.51578829473927\\
754.475081430166	-3.48174276290364\\
754.891748141847	-3.45751776944188\\
755.308414853527	-3.43267003275783\\
755.725081565208	-3.41414095296707\\
756.141748276888	-3.38029018784291\\
756.558414988569	-3.3659902446537\\
756.97508170025	-3.34314126892893\\
757.39174841193	-3.30475523225909\\
757.808415123611	-3.18266846947527\\
758.225081835291	-3.17900890390183\\
758.641748546972	-3.17419559236735\\
759.058415258653	-3.18549844712491\\
759.475081970333	-3.1574017712651\\
759.891748682014	-3.16093638069151\\
760.308415393694	-3.16716173617259\\
760.725082105375	-3.21343175628747\\
761.141748817055	-3.21086015910636\\
761.558415528736	-3.16363269360354\\
761.975082240417	-3.1848334265301\\
762.391748952097	-3.17179700732013\\
762.808415663778	-3.1764275773504\\
763.225082375458	-3.1890245097745\\
763.641749087139	-3.2280860662231\\
764.05841579882	-3.23384254470158\\
764.4750825105	-3.22532946381506\\
764.891749222181	-3.2251071616594\\
765.308415933861	-3.24878044195993\\
765.725082645542	-3.25904921828477\\
766.141749357223	-3.26540285172435\\
766.558416068903	-3.2306255581406\\
766.975082780584	-3.23728906096644\\
767.391749492264	-3.25854842523044\\
767.808416203945	-3.28366446138121\\
768.225082915626	-3.25107776038766\\
768.641749627306	-3.23840029574943\\
769.058416338987	-3.23847106774171\\
769.475083050667	-3.25617923300646\\
769.891749762348	-3.2396218281771\\
770.308416474028	-3.24354121552149\\
770.725083185709	-3.19753836693873\\
771.14174989739	-3.21771248284395\\
771.55841660907	-3.25242166304107\\
771.975083320751	-3.25395656751076\\
772.391750032431	-3.30411030850401\\
772.808416744112	-3.32047386520523\\
773.225083455793	-3.3627225200948\\
773.641750167473	-3.37293184838165\\
774.058416879154	-3.40159066946881\\
774.475083590834	-3.4064356793775\\
774.891750302515	-3.41099817934023\\
775.308417014196	-3.37799667051381\\
775.725083725876	-3.37698743200092\\
776.141750437557	-3.38995615250973\\
776.558417149237	-3.38846096939454\\
776.975083860918	-3.38921800749764\\
777.391750572599	-3.38721059140364\\
777.808417284279	-3.36916754431871\\
778.22508399596	-3.40108458372745\\
778.64175070764	-3.42289821185824\\
779.058417419321	-3.44998587043704\\
779.475084131001	-3.4492989426427\\
779.891750842682	-3.44907699188208\\
780.308417554363	-3.45048440526025\\
780.725084266043	-3.47053907053874\\
781.141750977724	-3.46514044359195\\
781.558417689404	-3.51131620872703\\
781.975084401085	-3.49467844360051\\
782.391751112766	-3.39843924220159\\
782.808417824446	-3.36411549905255\\
783.225084536127	-3.30726416510533\\
783.641751247807	-3.24663191268073\\
784.058417959488	-3.19428726089417\\
784.475084671169	-3.2040523079335\\
784.891751382849	-3.22663793683859\\
785.30841809453	-3.26263065274413\\
785.72508480621	-3.26271491763436\\
786.141751517891	-3.27181519615525\\
786.558418229572	-3.27204440952926\\
786.975084941252	-3.30456195481432\\
787.391751652933	-3.29810676988644\\
787.808418364613	-3.32510782702208\\
788.225085076294	-3.26361485304161\\
788.641751787974	-3.27066986574177\\
789.058418499655	-3.25846045905704\\
789.475085211336	-3.23016574021668\\
789.891751923016	-3.26208346867679\\
790.308418634697	-3.23290291840871\\
790.725085346377	-3.20462776184549\\
791.141752058058	-3.21690852169189\\
791.558418769739	-3.1822912885047\\
791.975085481419	-3.18276293845699\\
792.3917521931	-3.24801656220614\\
792.80841890478	-3.26102472114511\\
793.225085616461	-3.27799509802553\\
793.641752328142	-3.26884835584195\\
794.058419039822	-3.28437068927899\\
794.475085751503	-3.28782241418788\\
794.891752463183	-3.25589711811945\\
795.308419174864	-3.22607627432042\\
795.725085886545	-3.24091627238816\\
796.141752598225	-3.25742519987536\\
796.558419309906	-3.30346174045319\\
796.975086021586	-3.2877946848203\\
797.391752733267	-3.29378249592261\\
797.808419444948	-3.29387616533204\\
798.225086156628	-3.31175667850359\\
798.641752868309	-3.28675343889047\\
799.058419579989	-3.28076767537388\\
799.47508629167	-3.28681169759247\\
799.89175300335	-3.32412614214327\\
800.308419715031	-3.3863313804986\\
800.725086426712	-3.40830629290462\\
801.141753138392	-3.41175874458883\\
801.558419850073	-3.43785837218546\\
801.975086561753	-3.464690453868\\
802.391753273434	-3.45830461144352\\
802.808419985115	-3.45799493358989\\
803.225086696795	-3.43444461306661\\
803.641753408476	-3.44311619554082\\
804.058420120156	-3.4505808939393\\
804.475086831837	-3.44197772680304\\
804.891753543518	-3.44117375932822\\
805.308420255198	-3.46472672621551\\
805.725086966879	-3.44410823828388\\
806.141753678559	-3.41941633428292\\
806.55842039024	-3.38556142262202\\
806.975087101921	-3.42709742879045\\
807.391753813601	-3.45700038328968\\
807.808420525282	-3.44376025770553\\
808.225087236962	-3.4451776578076\\
808.641753948643	-3.44248626154508\\
809.058420660323	-3.48431580842764\\
809.475087372004	-3.50686181034306\\
809.891754083685	-3.48988173977494\\
810.308420795365	-3.43083445632117\\
810.725087507046	-3.46476186888198\\
811.141754218726	-3.49131328776377\\
811.558420930407	-3.46170413285906\\
811.975087642088	-3.44464716759109\\
812.391754353768	-3.42944407415558\\
812.808421065449	-3.41815982272834\\
813.225087777129	-3.44238307334554\\
813.64175448881	-3.45067814723282\\
814.058421200491	-3.47841798963294\\
814.475087912171	-3.4818420532873\\
814.891754623852	-3.4961477047103\\
815.308421335532	-3.48285801137329\\
815.725088047213	-3.48838827480643\\
816.141754758894	-3.5268923301341\\
816.558421470574	-3.52645717415989\\
816.975088182255	-3.48744543589335\\
817.391754893935	-3.45776280759992\\
817.808421605616	-3.47076846367952\\
818.225088317296	-3.45025292966933\\
818.641755028977	-3.41690266111988\\
819.058421740658	-3.35935215645067\\
819.475088452338	-3.35147170707282\\
819.891755164019	-3.34396966868914\\
820.308421875699	-3.363537218535\\
820.72508858738	-3.32001954261349\\
821.141755299061	-3.32433303645725\\
821.558422010741	-3.32976970601605\\
821.975088722422	-3.33337713778361\\
822.391755434102	-3.32548094548914\\
822.808422145783	-3.33003779780237\\
823.225088857464	-3.32004860817159\\
823.641755569144	-3.33726907911885\\
824.058422280825	-3.31346181648642\\
824.475088992505	-3.30870193828249\\
824.891755704186	-3.32959801207222\\
825.308422415867	-3.33494379516926\\
825.725089127547	-3.32002060696953\\
826.141755839228	-3.24501666615917\\
826.558422550908	-3.21370872326323\\
826.975089262589	-3.21578489075869\\
827.391755974269	-3.25678171288943\\
827.80842268595	-3.27148549919815\\
828.225089397631	-3.33003043977067\\
828.641756109311	-3.37582591313668\\
829.058422820992	-3.37735291569176\\
829.475089532672	-3.36575415506358\\
829.891756244353	-3.38669846926462\\
830.308422956034	-3.40163742343465\\
830.725089667714	-3.43651382288643\\
831.141756379395	-3.40321863499771\\
831.558423091075	-3.40276401650433\\
831.975089802756	-3.45145311503456\\
832.391756514437	-3.47270758358469\\
832.808423226117	-3.47227897921447\\
833.225089937798	-3.50555476918557\\
833.641756649478	-3.48931606792349\\
834.058423361159	-3.52030308368674\\
834.47509007284	-3.52360156798831\\
834.89175678452	-3.54131016572374\\
835.308423496201	-3.55239311462477\\
835.725090207881	-3.56344241763928\\
836.141756919562	-3.56429240839008\\
836.558423631242	-3.58688595863255\\
836.975090342923	-3.61309361223831\\
837.391757054604	-3.58471188073786\\
837.808423766284	-3.57321931377453\\
838.225090477965	-3.54692766185852\\
838.641757189645	-3.54455163205676\\
839.058423901326	-3.55606581226888\\
839.475090613007	-3.56129555524466\\
839.891757324687	-3.5634337154334\\
840.308424036368	-3.55866714851385\\
840.725090748048	-3.53366376913497\\
841.141757459729	-3.59924663615199\\
841.55842417141	-3.61149958309013\\
841.97509088309	-3.59818295089809\\
842.391757594771	-3.60143282891066\\
842.808424306451	-3.59869677721633\\
843.225091018132	-3.55143713151707\\
843.641757729813	-3.51417370894928\\
844.058424441493	-3.53852149779307\\
844.475091153174	-3.5326821009726\\
844.891757864854	-3.49421970226539\\
845.308424576535	-3.44550386651648\\
845.725091288215	-3.42394296210273\\
846.141757999896	-3.43674113977384\\
846.558424711577	-3.42151597917599\\
846.975091423257	-3.40873739826482\\
847.391758134938	-3.3948223182108\\
847.808424846618	-3.40456339537872\\
848.225091558299	-3.42501652617597\\
848.64175826998	-3.39328567325257\\
849.05842498166	-3.36893458984919\\
849.475091693341	-3.34875499692895\\
849.891758405021	-3.3176264536774\\
850.308425116702	-3.32126847578476\\
850.725091828383	-3.32255667630411\\
851.141758540063	-3.28808646729492\\
851.558425251744	-3.29396881313078\\
851.975091963424	-3.27169112577112\\
852.391758675105	-3.27000509812243\\
852.808425386786	-3.3074504240998\\
853.225092098466	-3.32644907279953\\
853.641758810147	-3.36148207617807\\
854.058425521827	-3.32690035211111\\
854.475092233508	-3.31758582231044\\
854.891758945188	-3.3175154919871\\
855.308425656869	-3.33311436957311\\
855.72509236855	-3.35895764034606\\
856.14175908023	-3.36192588483967\\
856.558425791911	-3.3722780098924\\
856.975092503591	-3.35886354304768\\
857.391759215272	-3.36970280666663\\
857.808425926953	-3.3639672310278\\
858.225092638633	-3.34779245766215\\
858.641759350314	-3.38868100158191\\
859.058426061994	-3.42478660000164\\
859.475092773675	-3.45139064847953\\
859.891759485356	-3.48866980326718\\
860.308426197036	-3.49613017850312\\
860.725092908717	-3.48450824150454\\
861.141759620397	-3.48666954617651\\
861.558426332078	-3.47030556009743\\
861.975093043759	-3.47928026964479\\
862.391759755439	-3.46982497218822\\
862.80842646712	-3.45052416993212\\
863.2250931788	-3.47235699381\\
863.641759890481	-3.46351981074922\\
864.058426602161	-3.45386986007714\\
864.475093313842	-3.44282606189309\\
864.891760025523	-3.45658941720315\\
865.308426737203	-3.43128139223516\\
865.725093448884	-3.46367471260874\\
866.141760160564	-3.46896613325495\\
866.558426872245	-3.4840393677646\\
866.975093583926	-3.52811629187576\\
867.391760295606	-3.55256356463553\\
867.808427007287	-3.52490447133874\\
868.225093718967	-3.50797874238529\\
868.641760430648	-3.4589002536388\\
869.058427142329	-3.41922640920931\\
869.475093854009	-3.38388248551899\\
869.89176056569	-3.33815958321705\\
870.30842727737	-3.34533517015816\\
870.725093989051	-3.35570215175041\\
871.141760700732	-3.37633773093011\\
871.558427412412	-3.40518366723321\\
871.975094124093	-3.44291025309927\\
872.391760835773	-3.49407283850811\\
872.808427547454	-3.50972559700983\\
873.225094259134	-3.48364366752906\\
873.641760970815	-3.51779619601753\\
874.058427682496	-3.53243670464146\\
874.475094394176	-3.54362205030809\\
874.891761105857	-3.50144117017024\\
875.308427817537	-3.52132807299341\\
875.725094529218	-3.46267045455387\\
876.141761240899	-3.44329168231021\\
876.558427952579	-3.42732827969955\\
876.97509466426	-3.41397490257694\\
877.39176137594	-3.44316260518092\\
877.808428087621	-3.45133545886227\\
878.225094799302	-3.46988354684942\\
878.641761510982	-3.49367704820691\\
879.058428222663	-3.508890011833\\
879.475094934343	-3.50048577188884\\
879.891761646024	-3.49865219407191\\
880.308428357705	-3.46648541319493\\
880.725095069385	-3.48099661080517\\
881.141761781066	-3.47227257526769\\
881.558428492746	-3.50136389962579\\
881.975095204427	-3.50019244435368\\
882.391761916107	-3.48540919042836\\
882.808428627788	-3.45461997895169\\
883.225095339469	-3.44589428522407\\
883.641762051149	-3.39797624072238\\
884.05842876283	-3.4113625294659\\
884.47509547451	-3.38819739131383\\
884.891762186191	-3.39954475035663\\
885.308428897872	-3.41794979733028\\
885.725095609552	-3.44008148548644\\
886.141762321233	-3.45753478823108\\
886.558429032913	-3.48570810642661\\
886.975095744594	-3.49175816765435\\
887.391762456275	-3.48301067085993\\
887.808429167955	-3.47628702551712\\
888.225095879636	-3.50202969167463\\
888.641762591316	-3.48883808792328\\
889.058429302997	-3.45413352961853\\
889.475096014678	-3.46661329075773\\
889.891762726358	-3.46227012451927\\
890.308429438039	-3.48207988358633\\
890.725096149719	-3.46812382097098\\
891.1417628614	-3.47614593249992\\
891.558429573081	-3.46078817002375\\
891.975096284761	-3.45903766502569\\
892.391762996442	-3.46866786440165\\
892.808429708122	-3.46994406705478\\
893.225096419803	-3.49192367134616\\
893.641763131483	-3.51863120379569\\
894.058429843164	-3.52786962460547\\
894.475096554845	-3.546740353439\\
894.891763266525	-3.54344831434406\\
895.308429978206	-3.51961501728143\\
895.725096689886	-3.51091300904111\\
896.141763401567	-3.53154714433224\\
896.558430113248	-3.52646976533476\\
896.975096824928	-3.51309194435139\\
897.391763536609	-3.50843667332192\\
897.808430248289	-3.54944755807464\\
898.22509695997	-3.51138786454907\\
898.641763671651	-3.4896175757685\\
899.058430383331	-3.52012593683846\\
899.475097095012	-3.50554579595349\\
899.891763806692	-3.49437272942251\\
900.308430518373	-3.48723609645997\\
900.725097230054	-3.46665004094536\\
901.141763941734	-3.45134202813426\\
901.558430653415	-3.42839167417349\\
901.975097365095	-3.39572876846921\\
902.391764076776	-3.36455177038526\\
902.808430788456	-3.39166184285301\\
903.225097500137	-3.35996931575269\\
903.641764211818	-3.29209453221464\\
904.058430923498	-3.30220299416375\\
904.475097635179	-3.30044633242473\\
904.891764346859	-3.29304110089106\\
905.30843105854	-3.33888537388489\\
905.725097770221	-3.37471501732868\\
906.141764481901	-3.3513464457472\\
906.558431193582	-3.41233220069479\\
906.975097905262	-3.44248121836359\\
907.391764616943	-3.43740168447826\\
907.808431328624	-3.46659129988458\\
908.225098040304	-3.46406266206949\\
908.641764751985	-3.48989077618508\\
909.058431463665	-3.49090353087491\\
909.475098175346	-3.55889013613864\\
909.891764887027	-3.57895596367128\\
910.308431598707	-3.62267669369829\\
910.725098310388	-3.67466314569221\\
911.141765022068	-3.74077358671855\\
911.558431733749	-3.78401730606341\\
911.975098445429	-3.7844777861869\\
912.39176515711	-3.82358105020992\\
912.808431868791	-3.81500853887854\\
913.225098580471	-3.81643805715151\\
913.641765292152	-3.83826642902701\\
914.058432003832	-3.84627242985755\\
914.475098715513	-3.84315299626307\\
914.891765427194	-3.83789387048366\\
915.308432138874	-3.79640128860179\\
915.725098850555	-3.78744857720842\\
916.141765562235	-3.80116406941127\\
916.558432273916	-3.81025423284899\\
916.975098985597	-3.82602027932912\\
917.391765697277	-3.87835816232894\\
917.808432408958	-3.8659799038158\\
918.225099120638	-3.89114563621799\\
918.641765832319	-3.92092946795454\\
919.058432544	-3.9342179430576\\
919.47509925568	-3.92395494607626\\
919.891765967361	-3.92124586016634\\
920.308432679041	-3.91343411113108\\
920.725099390722	-3.92990420303415\\
921.141766102402	-3.92031448079073\\
921.558432814083	-3.97205457643903\\
921.975099525764	-4.0064001244004\\
922.391766237444	-3.97829849335498\\
922.808432949125	-3.97803390921086\\
923.225099660805	-3.99664122212526\\
923.641766372486	-4.00656467585276\\
924.058433084167	-3.98136238005213\\
924.475099795847	-4.00853465569063\\
924.891766507528	-4.03630735718861\\
925.308433219208	-4.07008302208489\\
925.725099930889	-4.05186094005085\\
926.14176664257	-4.05117027064752\\
926.55843335425	-4.04611411588554\\
926.975100065931	-4.04194010325428\\
927.391766777611	-4.03156076025576\\
927.808433489292	-4.06091591858262\\
928.225100200973	-4.04652792642934\\
928.641766912653	-4.02273920756183\\
929.058433624334	-3.98207807077306\\
929.475100336014	-3.96766138853758\\
929.891767047695	-3.95908180754372\\
930.308433759375	-3.97187168209866\\
930.725100471056	-3.95375210662179\\
931.141767182737	-3.97097503837115\\
931.558433894417	-3.93764938382153\\
931.975100606098	-3.92106321782064\\
932.391767317778	-3.91475023889397\\
932.808434029459	-3.9144636852453\\
933.22510074114	-3.88331671600432\\
933.64176745282	-3.85624096676497\\
934.058434164501	-3.84957277627577\\
934.475100876181	-3.82106945150121\\
934.891767587862	-3.79408803386403\\
935.308434299543	-3.79737058300272\\
935.725101011223	-3.82804889253545\\
936.141767722904	-3.79093638608898\\
936.558434434584	-3.74206301775522\\
936.975101146265	-3.72866279479455\\
937.391767857946	-3.7196932433104\\
937.808434569626	-3.70704947534361\\
938.225101281307	-3.70556689661848\\
938.641767992987	-3.70662762922882\\
939.058434704668	-3.72826899390248\\
939.475101416348	-3.73403360227028\\
939.891768128029	-3.72158453674948\\
940.30843483971	-3.67009202884367\\
940.72510155139	-3.66381383297\\
941.141768263071	-3.65683223593556\\
941.558434974751	-3.67452722132655\\
941.975101686432	-3.68701101628199\\
942.391768398113	-3.72283256462296\\
942.808435109793	-3.71951057246699\\
943.225101821474	-3.73635124084047\\
943.641768533154	-3.76380618576602\\
944.058435244835	-3.78320654591951\\
944.475101956516	-3.77519604365887\\
944.891768668196	-3.76877989821797\\
945.308435379877	-3.76055711458072\\
945.725102091557	-3.77230506547346\\
946.141768803238	-3.83136119683599\\
946.558435514919	-3.84796292045441\\
946.975102226599	-3.86738296056026\\
947.39176893828	-3.87270247703498\\
947.80843564996	-3.88249882521533\\
948.225102361641	-3.87600286657907\\
948.641769073321	-3.89322072081598\\
949.058435785002	-3.9027320385377\\
949.475102496683	-3.91602192550549\\
949.891769208363	-3.95393397175654\\
950.308435920044	-4.00136560553342\\
950.725102631724	-4.05965086601029\\
951.141769343405	-4.07794371354384\\
951.558436055086	-4.05843858092971\\
951.975102766766	-4.05833760519197\\
952.391769478447	-4.06502387127894\\
952.808436190127	-4.0836078481971\\
953.225102901808	-4.08737316612905\\
953.641769613489	-4.09922912203656\\
954.058436325169	-4.11591071475745\\
954.47510303685	-4.12556803263448\\
954.89176974853	-4.14299313386174\\
955.308436460211	-4.15949803217062\\
955.725103171892	-4.15974399247484\\
956.141769883572	-4.18497456802249\\
956.558436595253	-4.23719671144351\\
956.975103306933	-4.25515122654261\\
957.391770018614	-4.26946290205086\\
957.808436730294	-4.26957432759841\\
958.225103441975	-4.27550979449765\\
958.641770153656	-4.26014186389056\\
959.058436865336	-4.28443984636891\\
959.475103577017	-4.26459719001912\\
959.891770288697	-4.25523487000461\\
960.308437000378	-4.26290450367735\\
960.725103712059	-4.23325899538333\\
961.141770423739	-4.21474180508235\\
961.55843713542	-4.20193061385757\\
961.9751038471	-4.17128643231159\\
962.391770558781	-4.1501671824751\\
962.808437270462	-4.09904394924624\\
963.225103982142	-4.06814643074522\\
963.641770693823	-4.05836724551958\\
964.058437405503	-3.97098221415437\\
964.475104117184	-3.94710110701156\\
964.891770828865	-3.91742485929302\\
965.308437540545	-3.92254891477803\\
965.725104252226	-3.93067699964473\\
966.141770963906	-3.91723273510381\\
966.558437675587	-3.93270281073748\\
966.975104387267	-3.95427120129146\\
967.391771098948	-3.95536407656428\\
967.808437810629	-3.96870623410848\\
968.225104522309	-3.98249900147789\\
968.64177123399	-3.98837968223959\\
969.05843794567	-4.00069901331797\\
969.475104657351	-4.03116584965135\\
969.891771369032	-4.04767717426644\\
970.308438080712	-4.05196096229669\\
970.725104792393	-4.06072120652361\\
971.141771504073	-4.04166393283864\\
971.558438215754	-4.05901874048301\\
971.975104927435	-4.08098513221487\\
972.391771639115	-4.0825033843301\\
972.808438350796	-4.09176470147055\\
973.225105062476	-4.10569301455223\\
973.641771774157	-4.09782600641531\\
974.058438485838	-4.1485495990978\\
974.475105197518	-4.18174597182867\\
974.891771909199	-4.21114565170963\\
975.308438620879	-4.20637362752222\\
975.72510533256	-4.18871574606539\\
976.14177204424	-4.19980996304772\\
976.558438755921	-4.17740403323915\\
976.975105467602	-4.1577849102577\\
977.391772179282	-4.17272109660831\\
977.808438890963	-4.14297284285031\\
978.225105602643	-4.0938431738553\\
978.641772314324	-4.07876120098343\\
979.058439026005	-4.05103185113086\\
979.475105737685	-4.03339046066289\\
979.891772449366	-3.98753091653359\\
980.308439161046	-3.95185205936663\\
980.725105872727	-3.90876970218136\\
981.141772584408	-3.89639162711354\\
981.558439296088	-3.89028028515043\\
981.975106007769	-3.86785527436538\\
982.391772719449	-3.85035516716058\\
982.80843943113	-3.86658551107225\\
983.225106142811	-3.87106555536347\\
983.641772854491	-3.84443675098891\\
984.058439566172	-3.84230577494572\\
984.475106277852	-3.83956291376056\\
984.891772989533	-3.84670013556011\\
985.308439701214	-3.8308288300201\\
985.725106412894	-3.83465754570215\\
986.141773124575	-3.82009043588802\\
986.558439836255	-3.79899913809651\\
986.975106547936	-3.77137409892295\\
987.391773259616	-3.76103005164149\\
987.808439971297	-3.74553449890637\\
988.225106682978	-3.76202195974747\\
988.641773394658	-3.78233959360425\\
989.058440106339	-3.79447819470607\\
989.475106818019	-3.80008369596976\\
989.8917735297	-3.79031873463493\\
990.308440241381	-3.8011321747655\\
990.725106953061	-3.78071635772447\\
991.141773664742	-3.78642581727549\\
991.558440376422	-3.79811619656479\\
991.975107088103	-3.82958590169173\\
992.391773799784	-3.81127566213663\\
992.808440511464	-3.78858971928261\\
993.225107223145	-3.77891760192837\\
993.641773934825	-3.77393604335476\\
994.058440646506	-3.80133105755285\\
994.475107358187	-3.79591630986564\\
994.891774069867	-3.77196532768755\\
995.308440781548	-3.76871090723775\\
995.725107493228	-3.74408296949476\\
996.141774204909	-3.71480685225708\\
996.558440916589	-3.70148486218389\\
996.97510762827	-3.70276137928229\\
997.391774339951	-3.68642831973663\\
997.808441051631	-3.6890967234853\\
998.225107763312	-3.69255392633645\\
998.641774474992	-3.67597563544369\\
999.058441186673	-3.61169316109489\\
999.475107898354	-3.5826229043737\\
999.891774610034	-3.58560565872005\\
1000.30844132171	-3.56146841715991\\
1000.7251080334	-3.54526310849759\\
1001.14177474508	-3.51559494066879\\
1001.55844145676	-3.47816180301051\\
1001.97510816844	-3.42614283814064\\
1002.39177488012	-3.43650828764435\\
1002.8084415918	-3.4177249349838\\
1003.22510830348	-3.45997480059293\\
1003.64177501516	-3.46464361531461\\
1004.05844172684	-3.41687852305963\\
1004.47510843852	-3.4095216126013\\
1004.8917751502	-3.48974954695804\\
1005.30844186188	-3.51372114189843\\
1005.72510857356	-3.54179594894242\\
1006.14177528524	-3.52809026605438\\
1006.55844199692	-3.56135794947779\\
1006.9751087086	-3.60154526685542\\
1007.39177542028	-3.61811845099989\\
1007.80844213197	-3.62403825350244\\
1008.22510884365	-3.61644932318484\\
1008.64177555533	-3.64351618722349\\
1009.05844226701	-3.69089363602148\\
1009.47510897869	-3.72703209357446\\
1009.89177569037	-3.77981946295476\\
1010.30844240205	-3.79750601002853\\
1010.72510911373	-3.82055658426111\\
1011.14177582541	-3.8319996258355\\
1011.55844253709	-3.84083788885322\\
1011.97510924877	-3.86263354788713\\
1012.39177596045	-3.85327593040953\\
1012.80844267213	-3.85971951668995\\
1013.22510938381	-3.82165481217634\\
1013.64177609549	-3.83282749363091\\
1014.05844280717	-3.84630878260637\\
1014.47510951885	-3.83640810597212\\
1014.89177623054	-3.76769547132542\\
1015.30844294222	-3.7491448579894\\
1015.7251096539	-3.73860754378559\\
1016.14177636558	-3.75621921113141\\
1016.55844307726	-3.73538131297875\\
1016.97510978894	-3.70679624360503\\
1017.39177650062	-3.70524732483316\\
1017.8084432123	-3.70066252075391\\
1018.22510992398	-3.71881863322336\\
1018.64177663566	-3.69386775870034\\
1019.05844334734	-3.68837350974667\\
1019.47511005902	-3.65166901841638\\
1019.8917767707	-3.60644528772857\\
1020.30844348238	-3.56833108143529\\
1020.72511019406	-3.61737891471639\\
1021.14177690574	-3.64312129746373\\
1021.55844361742	-3.63386156374011\\
1021.97511032911	-3.56801835492901\\
1022.39177704079	-3.56246139701545\\
1022.80844375247	-3.55046673983489\\
1023.22511046415	-3.59192192419549\\
1023.64177717583	-3.58305393698638\\
1024.05844388751	-3.62454746255226\\
1024.47511059919	-3.65765599094873\\
1024.89177731087	-3.66919229123702\\
1025.30844402255	-3.6649263663535\\
1025.72511073423	-3.68782187312305\\
1026.14177744591	-3.71142398065259\\
1026.55844415759	-3.71276768459539\\
1026.97511086927	-3.69003494270647\\
1027.39177758095	-3.62284933187001\\
1027.80844429263	-3.59959231836249\\
1028.22511100431	-3.55004247490831\\
1028.64177771599	-3.53115593877548\\
1029.05844442768	-3.49290961462817\\
1029.47511113936	-3.46558248811887\\
1029.89177785104	-3.45575405156843\\
1030.30844456272	-3.4695632925482\\
1030.7251112744	-3.4165906323089\\
1031.14177798608	-3.41189496164882\\
1031.55844469776	-3.40846353244637\\
1031.97511140944	-3.40466592922468\\
1032.39177812112	-3.3970235573484\\
1032.8084448328	-3.4626204863616\\
1033.22511154448	-3.44552492045142\\
1033.64177825616	-3.43202374493221\\
1034.05844496784	-3.38767091945166\\
1034.47511167952	-3.34430302079006\\
1034.8917783912	-3.36401952259162\\
1035.30844510288	-3.34854070866202\\
1035.72511181457	-3.29762528475335\\
1036.14177852625	-3.29219461495871\\
1036.55844523793	-3.30508328892136\\
1036.97511194961	-3.29595650602348\\
1037.39177866129	-3.32478128929992\\
1037.80844537297	-3.32329777610278\\
1038.22511208465	-3.35553403294605\\
1038.64177879633	-3.39565084056668\\
1039.05844550801	-3.42487493136587\\
1039.47511221969	-3.43040813082631\\
1039.89177893137	-3.4681651146251\\
1040.30844564305	-3.48079387040043\\
1040.72511235473	-3.47757297904876\\
1041.14177906641	-3.4478888149488\\
1041.55844577809	-3.47806606428638\\
1041.97511248977	-3.49165212142241\\
1042.39177920145	-3.49645418023151\\
1042.80844591314	-3.44783913256591\\
1043.22511262482	-3.45101135131355\\
1043.6417793365	-3.49577045206912\\
1044.05844604818	-3.5091039118165\\
1044.47511275986	-3.53397026889574\\
1044.89177947154	-3.56391678878541\\
1045.30844618322	-3.60646768605562\\
1045.7251128949	-3.60949313754387\\
1046.14177960658	-3.58153387896659\\
1046.55844631826	-3.56047769897405\\
1046.97511302994	-3.61179294280484\\
1047.39177974162	-3.62943601573093\\
1047.8084464533	-3.64647283493074\\
1048.22511316498	-3.64849844082438\\
1048.64177987666	-3.59766768645945\\
1049.05844658834	-3.55459983343214\\
1049.47511330002	-3.5331082509435\\
1049.89178001171	-3.47660630442041\\
1050.30844672339	-3.47770285596419\\
1050.72511343507	-3.46041473980242\\
1051.14178014675	-3.48172641922368\\
1051.55844685843	-3.47317284377587\\
1051.97511357011	-3.45777073677183\\
1052.39178028179	-3.46260987330275\\
1052.80844699347	-3.43978682212867\\
1053.22511370515	-3.43756754430524\\
1053.64178041683	-3.42070119984589\\
1054.05844712851	-3.48352025848845\\
1054.47511384019	-3.49848486254477\\
1054.89178055187	-3.51587882613675\\
1055.30844726355	-3.4734757694399\\
1055.72511397523	-3.49052012765841\\
1056.14178068691	-3.48660045034\\
1056.55844739859	-3.50056386832667\\
1056.97511411028	-3.45746881755635\\
1057.39178082196	-3.44491676009518\\
1057.80844753364	-3.41219383431076\\
1058.22511424532	-3.37407835275527\\
1058.641780957	-3.44018815147147\\
1059.05844766868	-3.4780342071295\\
1059.47511438036	-3.49471750860281\\
1059.89178109204	-3.50605054471019\\
1060.30844780372	-3.51395218804616\\
1060.7251145154	-3.54064595988907\\
1061.14178122708	-3.54793839753677\\
1061.55844793876	-3.55742746012548\\
1061.97511465044	-3.57490455670203\\
1062.39178136212	-3.55621492189126\\
1062.8084480738	-3.57020946122641\\
1063.22511478548	-3.57349208919896\\
1063.64178149716	-3.53804775632661\\
1064.05844820885	-3.47783729556172\\
1064.47511492053	-3.44930803332918\\
1064.89178163221	-3.46485799635134\\
1065.30844834389	-3.50197293322091\\
1065.72511505557	-3.48355988912498\\
1066.14178176725	-3.5059707984582\\
1066.55844847893	-3.48714231320797\\
1066.97511519061	-3.51559499280396\\
1067.39178190229	-3.54780039843369\\
1067.80844861397	-3.55885459519894\\
1068.22511532565	-3.57021900547572\\
1068.64178203733	-3.51498274874439\\
1069.05844874901	-3.47415379117351\\
1069.47511546069	-3.46829371492269\\
1069.89178217237	-3.50572225617661\\
1070.30844888405	-3.49423392472619\\
1070.72511559573	-3.4673139459822\\
1071.14178230742	-3.447835460664\\
1071.5584490191	-3.42085578043805\\
1071.97511573078	-3.42090185609344\\
1072.39178244246	-3.45117440671124\\
1072.80844915414	-3.46325758630306\\
1073.22511586582	-3.48175829711292\\
1073.6417825775	-3.50456975300911\\
1074.05844928918	-3.4969662087884\\
1074.47511600086	-3.50419756302677\\
1074.89178271254	-3.52918250274765\\
1075.30844942422	-3.54427129320166\\
1075.7251161359	-3.55095699522055\\
1076.14178284758	-3.54093062470373\\
1076.55844955926	-3.53110733405124\\
1076.97511627094	-3.51401653719595\\
1077.39178298262	-3.48295812633005\\
1077.8084496943	-3.49994399299632\\
1078.22511640599	-3.5127224440043\\
1078.64178311767	-3.52063359328372\\
1079.05844982935	-3.53055275708029\\
1079.47511654103	-3.53623964542699\\
1079.89178325271	-3.5168808049292\\
1080.30844996439	-3.50713928499736\\
1080.72511667607	-3.49420600750603\\
1081.14178338775	-3.5008201833547\\
1081.55845009943	-3.48906243346381\\
1081.97511681111	-3.52433852392815\\
1082.39178352279	-3.50872255978053\\
1082.80845023447	-3.5494715233843\\
1083.22511694615	-3.60321631374114\\
1083.64178365783	-3.59585187546085\\
1084.05845036951	-3.58928692111186\\
1084.47511708119	-3.58857362818301\\
1084.89178379287	-3.5308326443288\\
1085.30845050456	-3.51047652051608\\
1085.72511721624	-3.48908062277266\\
1086.14178392792	-3.51625459004504\\
1086.5584506396	-3.56664858117864\\
1086.97511735128	-3.60617529131983\\
1087.39178406296	-3.63209024564967\\
1087.80845077464	-3.60353667672138\\
1088.22511748632	-3.57928940638203\\
1088.641784198	-3.58067690478913\\
1089.05845090968	-3.58967102919761\\
1089.47511762136	-3.55506462656268\\
1089.89178433304	-3.53914301858994\\
1090.30845104472	-3.51783495355988\\
1090.7251177564	-3.49998666661558\\
1091.14178446808	-3.50072714656838\\
1091.55845117976	-3.49864013329117\\
1091.97511789144	-3.42721367591269\\
1092.39178460313	-3.38902570375358\\
1092.80845131481	-3.33468329229874\\
1093.22511802649	-3.26181639759394\\
1093.64178473817	-3.2560278349427\\
1094.05845144985	-3.27573020393072\\
1094.47511816153	-3.26265258730039\\
1094.89178487321	-3.2579657677833\\
1095.30845158489	-3.2216149979276\\
1095.72511829657	-3.27789495129771\\
1096.14178500825	-3.2601453615725\\
1096.55845171993	-3.2113434285226\\
1096.97511843161	-3.18326366966469\\
1097.39178514329	-3.15073212522048\\
1097.80845185497	-3.1771134555595\\
1098.22511856665	-3.19302956514676\\
1098.64178527833	-3.17658470369145\\
1099.05845199001	-3.18135471059843\\
1099.4751187017	-3.22124456649677\\
1099.89178541338	-3.20673473532794\\
1100.30845212506	-3.24500258222519\\
1100.72511883674	-3.26040240568114\\
1101.14178554842	-3.28240278350056\\
1101.5584522601	-3.28748190876221\\
1101.97511897178	-3.2991749227021\\
1102.39178568346	-3.29689591236433\\
1102.80845239514	-3.31392344531714\\
1103.22511910682	-3.31801472091406\\
1103.6417858185	-3.27395967522838\\
1104.05845253018	-3.24797878577102\\
1104.47511924186	-3.27307881095394\\
1104.89178595354	-3.30852530570777\\
1105.30845266522	-3.34852791527475\\
1105.7251193769	-3.27373034225042\\
1106.14178608858	-3.24954923565972\\
1106.55845280027	-3.23543287552841\\
1106.97511951195	-3.19897135617169\\
1107.39178622363	-3.23439221748313\\
1107.80845293531	-3.25905957545115\\
1108.22511964699	-3.27210889228233\\
1108.64178635867	-3.29564264139288\\
1109.05845307035	-3.30609803039691\\
1109.47511978203	-3.30067262658246\\
1109.89178649371	-3.33360488104611\\
1110.30845320539	-3.31986980932588\\
1110.72511991707	-3.34426293931002\\
1111.14178662875	-3.36840273724473\\
1111.55845334043	-3.34222553963101\\
1111.97512005211	-3.34218453563179\\
1112.39178676379	-3.36260655689615\\
1112.80845347547	-3.33269773230163\\
1113.22512018715	-3.36882039403632\\
1113.64178689884	-3.37867926987732\\
1114.05845361052	-3.37941436677835\\
1114.4751203222	-3.33430202205488\\
1114.89178703388	-3.31386416234613\\
1115.30845374556	-3.28557756571409\\
1115.72512045724	-3.27035301148038\\
1116.14178716892	-3.27780682802381\\
1116.5584538806	-3.24329567688449\\
1116.97512059228	-3.23770146191019\\
1117.39178730396	-3.2122000841712\\
1117.80845401564	-3.14299979260982\\
1118.22512072732	-3.12284862745619\\
1118.641787439	-3.10645826915891\\
1119.05845415068	-3.08705500997897\\
1119.47512086236	-3.07953380919766\\
1119.89178757404	-3.023363619379\\
1120.30845428573	-3.00159229141518\\
1120.72512099741	-2.93793464906348\\
1121.14178770909	-2.86296567951705\\
1121.55845442077	-2.90710849996614\\
1121.97512113245	-2.98869685059613\\
1122.39178784413	-3.01139246391604\\
1122.80845455581	-3.04269180926139\\
1123.22512126749	-3.03718875430089\\
1123.64178797917	-3.06057675621139\\
1124.05845469085	-3.18310845731785\\
1124.47512140253	-3.23116794289935\\
1124.89178811421	-3.26118288330132\\
1125.30845482589	-3.28440622778959\\
1125.72512153757	-3.29027674134384\\
1126.14178824925	-3.26068443773793\\
1126.55845496093	-3.25547590671339\\
1126.97512167261	-3.23631294260393\\
1127.3917883843	-3.19050362606178\\
1127.80845509598	-3.17896123518543\\
1128.22512180766	-3.20056490528494\\
1128.64178851934	-3.19934088820183\\
1129.05845523102	-3.23839899577784\\
1129.4751219427	-3.2293434713604\\
1129.89178865438	-3.22455142798687\\
1130.30845536606	-3.23026020203805\\
1130.72512207774	-3.22026597899925\\
1131.14178878942	-3.20764448465902\\
1131.5584555011	-3.18429981523815\\
1131.97512221278	-3.14984846488035\\
1132.39178892446	-3.13894163800642\\
1132.80845563614	-3.17046382702411\\
1133.22512234782	-3.18377190750624\\
1133.6417890595	-3.19014296171146\\
1134.05845577118	-3.11457417952818\\
1134.47512248287	-3.11438647840397\\
1134.89178919455	-3.11940889031754\\
1135.30845590623	-3.12628269470612\\
1135.72512261791	-3.14860267335185\\
1136.14178932959	-3.17717154502181\\
1136.55845604127	-3.16237371546492\\
1136.97512275295	-3.18085190928961\\
1137.39178946463	-3.20143260183959\\
1137.80845617631	-3.23355408638515\\
1138.22512288799	-3.22772213391448\\
1138.64178959967	-3.20877747768189\\
1139.05845631135	-3.207227987792\\
1139.47512302303	-3.23630301585239\\
1139.89178973471	-3.27823773020143\\
1140.30845644639	-3.27866155570813\\
1140.72512315807	-3.27347996285899\\
1141.14178986975	-3.27235322353722\\
1141.55845658144	-3.27266404658016\\
1141.97512329312	-3.26615496499491\\
1142.3917900048	-3.27438064459711\\
1142.80845671648	-3.26720910173411\\
1143.22512342816	-3.27980061153557\\
1143.64179013984	-3.28264264673697\\
1144.05845685152	-3.28062422876897\\
1144.4751235632	-3.3096490074909\\
1144.89179027488	-3.30276872269795\\
1145.30845698656	-3.29992703567243\\
1145.72512369824	-3.29322835509053\\
1146.14179040992	-3.27159524374047\\
1146.5584571216	-3.24419020713468\\
1146.97512383328	-3.21858434973059\\
1147.39179054496	-3.23157496734453\\
1147.80845725664	-3.19198515873711\\
1148.22512396832	-3.17816369656241\\
1148.64179068001	-3.15703468822318\\
1149.05845739169	-3.16433242124838\\
1149.47512410337	-3.15973978076598\\
1149.89179081505	-3.167624609512\\
1150.30845752673	-3.21727796220789\\
1150.72512423841	-3.24115794916315\\
1151.14179095009	-3.27238170392083\\
1151.55845766177	-3.29050932864488\\
1151.97512437345	-3.33535014178402\\
1152.39179108513	-3.32441042870043\\
1152.80845779681	-3.30959418871907\\
1153.22512450849	-3.32296628909759\\
1153.64179122017	-3.35176205369044\\
1154.05845793185	-3.35973269344799\\
1154.47512464353	-3.33648278136073\\
1154.89179135521	-3.32405329431021\\
1155.30845806689	-3.31471116060853\\
1155.72512477858	-3.29804745659043\\
1156.14179149026	-3.349136430945\\
1156.55845820194	-3.37163026238501\\
1156.97512491362	-3.36258378533072\\
1157.3917916253	-3.36952055755936\\
1157.80845833698	-3.35742318746788\\
1158.22512504866	-3.37252461697745\\
1158.64179176034	-3.39312539973911\\
1159.05845847202	-3.38975273709156\\
1159.4751251837	-3.36012383779813\\
1159.89179189538	-3.32555098825493\\
1160.30845860706	-3.28760866466612\\
1160.72512531874	-3.26947036242685\\
1161.14179203042	-3.24140940135374\\
1161.5584587421	-3.21483527327476\\
1161.97512545378	-3.18012625101422\\
1162.39179216546	-3.18269206899756\\
1162.80845887715	-3.19002811418626\\
1163.22512558883	-3.18117807545082\\
1163.64179230051	-3.13372738180978\\
1164.05845901219	-3.14621875143366\\
1164.47512572387	-3.14768167594254\\
1164.89179243555	-3.16360429069602\\
1165.30845914723	-3.15631621551466\\
1165.72512585891	-3.16039022343245\\
1166.14179257059	-3.12730264976087\\
1166.55845928227	-3.13456611894665\\
1166.97512599395	-3.15746633691809\\
1167.39179270563	-3.12799598016805\\
1167.80845941731	-3.2000651520807\\
1168.22512612899	-3.21835276224302\\
1168.64179284067	-3.2035993203123\\
1169.05845955235	-3.19339558896283\\
1169.47512626403	-3.20819941987377\\
1169.89179297572	-3.2404959542965\\
1170.3084596874	-3.2778534724227\\
1170.72512639908	-3.29037401225443\\
1171.14179311076	-3.29803427038191\\
1171.55845982244	-3.30625247249575\\
1171.97512653412	-3.30588522086442\\
1172.3917932458	-3.29880476335168\\
1172.80845995748	-3.27515463545862\\
1173.22512666916	-3.25993951160552\\
1173.64179338084	-3.2699966838762\\
1174.05846009252	-3.2984822842625\\
1174.4751268042	-3.28535540809745\\
1174.89179351588	-3.28830645001425\\
1175.30846022756	-3.31207680092582\\
1175.72512693924	-3.31044105390282\\
1176.14179365092	-3.30484664921767\\
1176.5584603626	-3.31160146736494\\
1176.97512707429	-3.30729821628383\\
1177.39179378597	-3.32633361242144\\
1177.80846049765	-3.31070410514379\\
1178.22512720933	-3.28714020697119\\
1178.64179392101	-3.26062979283178\\
1179.05846063269	-3.24208948424259\\
1179.47512734437	-3.24480746867168\\
1179.89179405605	-3.24063631420161\\
1180.30846076773	-3.23608120021115\\
1180.72512747941	-3.21274322458692\\
1181.14179419109	-3.186577547008\\
1181.55846090277	-3.15694105054439\\
1181.97512761445	-3.18362073633706\\
1182.39179432613	-3.23321876420506\\
1182.80846103781	-3.20720736536769\\
1183.22512774949	-3.19761653567116\\
1183.64179446117	-3.1601406294884\\
1184.05846117286	-3.12456347726584\\
1184.47512788454	-3.15864011622735\\
1184.89179459622	-3.1506137450304\\
1185.3084613079	-3.13421194337987\\
1185.72512801958	-3.13276027631611\\
1186.14179473126	-3.11218646706754\\
1186.55846144294	-3.06700824008433\\
1186.97512815462	-3.08888231727748\\
1187.3917948663	-3.10639911675913\\
1187.80846157798	-3.10249618923361\\
1188.22512828966	-3.12974316296771\\
1188.64179500134	-3.19558355737947\\
1189.05846171302	-3.27353203752462\\
1189.4751284247	-3.32029070303484\\
1189.89179513638	-3.32294797091251\\
1190.30846184806	-3.32262513398806\\
1190.72512855974	-3.36193046158793\\
1191.14179527143	-3.38367269224062\\
1191.55846198311	-3.42058503417857\\
1191.97512869479	-3.42879677312512\\
1192.39179540647	-3.39084394731777\\
1192.80846211815	-3.39451282017301\\
1193.22512882983	-3.37988812678182\\
1193.64179554151	-3.3934423345403\\
1194.05846225319	-3.39214834274912\\
1194.47512896487	-3.38460782428916\\
1194.89179567655	-3.39294600645205\\
1195.30846238823	-3.40790559693426\\
1195.72512909991	-3.40983365283082\\
1196.14179581159	-3.42343082863733\\
1196.55846252327	-3.49886455181609\\
1196.97512923495	-3.49121923712248\\
1197.39179594663	-3.4873425696751\\
1197.80846265831	-3.48361299573044\\
1198.22512937	-3.47081452319572\\
1198.64179608168	-3.44097559311998\\
1199.05846279336	-3.42802269616667\\
1199.47512950504	-3.41827481846116\\
1199.89179621672	-3.42250882438334\\
1200.3084629284	-3.40986547833072\\
1200.72512964008	-3.4052168932812\\
1201.14179635176	-3.41714898133287\\
1201.55846306344	-3.4178066955522\\
1201.97512977512	-3.37725680533228\\
1202.3917964868	-3.37623644649085\\
1202.80846319848	-3.38226775683886\\
1203.22512991016	-3.42465008725058\\
1203.64179662184	-3.4249228498218\\
1204.05846333352	-3.41512162164246\\
1204.4751300452	-3.42620134029239\\
1204.89179675689	-3.4530545089155\\
1205.30846346857	-3.45702636033636\\
1205.72513018025	-3.50197103571126\\
1206.14179689193	-3.52007853304249\\
1206.55846360361	-3.48630501333547\\
1206.97513031529	-3.49450122490435\\
1207.39179702697	-3.49487266233883\\
1207.80846373865	-3.52263676399537\\
1208.22513045033	-3.53466054765195\\
1208.64179716201	-3.54953239543439\\
1209.05846387369	-3.53885863943975\\
1209.47513058537	-3.52755148815165\\
1209.89179729705	-3.51712643357438\\
1210.30846400873	-3.50865389318098\\
1210.72513072041	-3.49403569120079\\
1211.14179743209	-3.50454312731865\\
1211.55846414377	-3.48497645047013\\
1211.97513085546	-3.48603912131186\\
1212.39179756714	-3.49030756753293\\
1212.80846427882	-3.4735435798607\\
1213.2251309905	-3.4514639918928\\
1213.64179770218	-3.44765010573074\\
1214.05846441386	-3.44820605991\\
1214.47513112554	-3.43796652238329\\
1214.89179783722	-3.41899275364924\\
1215.3084645489	-3.40383336832708\\
1215.72513126058	-3.33164092226481\\
1216.14179797226	-3.27918896388846\\
1216.55846468394	-3.24203536252136\\
1216.97513139562	-3.19401506933121\\
1217.3917981073	-3.17081577549661\\
1217.80846481898	-3.1623376879625\\
1218.22513153066	-3.11725380765098\\
1218.64179824234	-3.06082503729827\\
1219.05846495403	-3.05075805030375\\
1219.47513166571	-3.02250294157408\\
1219.89179837739	-3.01830560855574\\
1220.30846508907	-3.0418035686905\\
1220.72513180075	-3.04060873259183\\
1221.14179851243	-3.00320785914206\\
1221.55846522411	-3.03679074938323\\
1221.97513193579	-3.10145304070673\\
1222.39179864747	-3.09604190328778\\
1222.80846535915	-3.12865835703652\\
1223.22513207083	-3.15553648189659\\
1223.64179878251	-3.18227398312139\\
1224.05846549419	-3.18327510993717\\
1224.47513220587	-3.197328331694\\
1224.89179891755	-3.18406716232921\\
1225.30846562923	-3.17995641535248\\
1225.72513234091	-3.18698491005744\\
1226.1417990526	-3.21473654400777\\
1226.55846576428	-3.26072935539931\\
1226.97513247596	-3.28843364791991\\
1227.39179918764	-3.31622384035979\\
1227.80846589932	-3.29060703092665\\
1228.225132611	-3.29950176289121\\
1228.64179932268	-3.35114263773664\\
1229.05846603436	-3.36277585264244\\
1229.47513274604	-3.36259993013316\\
1229.89179945772	-3.36610244419052\\
1230.3084661694	-3.37805343457902\\
1230.72513288108	-3.41935727172825\\
1231.14179959276	-3.47099831300284\\
1231.55846630444	-3.47424029772889\\
1231.97513301612	-3.44390319727623\\
1232.3917997278	-3.43994594152507\\
1232.80846643948	-3.41031554830256\\
1233.22513315117	-3.38544350118114\\
1233.64179986285	-3.36264039035891\\
1234.05846657453	-3.35284049069999\\
1234.47513328621	-3.33999274822269\\
1234.89179999789	-3.36809236356908\\
1235.30846670957	-3.38067899397598\\
1235.72513342125	-3.37117373323947\\
1236.14180013293	-3.35457724620822\\
1236.55846684461	-3.3668680627049\\
1236.97513355629	-3.34047823315542\\
1237.39180026797	-3.28637231129928\\
1237.80846697965	-3.31039610653329\\
1238.22513369133	-3.3190838382801\\
1238.64180040301	-3.28374497390753\\
1239.05846711469	-3.28192206159314\\
1239.47513382637	-3.29092176835534\\
1239.89180053805	-3.28478835890284\\
1240.30846724974	-3.26400156892253\\
1240.72513396142	-3.2482499890715\\
1241.1418006731	-3.23251337048252\\
1241.55846738478	-3.20681430078076\\
1241.97513409646	-3.2385698701534\\
1242.39180080814	-3.27153576622253\\
1242.80846751982	-3.30221003105832\\
1243.2251342315	-3.32015324928742\\
1243.64180094318	-3.33401069230146\\
1244.05846765486	-3.32143148048063\\
1244.47513436654	-3.32372728917075\\
1244.89180107822	-3.29682694476882\\
1245.3084677899	-3.28289635295517\\
1245.72513450158	-3.34844172073693\\
1246.14180121326	-3.41543659473419\\
1246.55846792494	-3.40018133629176\\
1246.97513463662	-3.43191351472649\\
1247.39180134831	-3.48891530655362\\
1247.80846805999	-3.503827718066\\
1248.22513477167	-3.55386040367083\\
1248.64180148335	-3.59990177146546\\
1249.05846819503	-3.65360285511793\\
1249.47513490671	-3.67483688244904\\
1249.89180161839	-3.6760918662784\\
1250.30846833007	-3.69481240552019\\
1250.72513504175	-3.69048395311697\\
1251.14180175343	-3.65112507208276\\
1251.55846846511	-3.66483826276886\\
1251.97513517679	-3.69478101763498\\
1252.39180188847	-3.67332043125297\\
1252.80846860015	-3.67343974777977\\
1253.22513531183	-3.69054155298779\\
1253.64180202351	-3.69843283992071\\
1254.05846873519	-3.68231510506927\\
1254.47513544688	-3.66856721184291\\
1254.89180215856	-3.69311983735304\\
1255.30846887024	-3.72400287777332\\
1255.72513558192	-3.67543781341162\\
1256.1418022936	-3.67971225878343\\
1256.55846900528	-3.6914332207378\\
1256.97513571696	-3.70392723930514\\
1257.39180242864	-3.69967328520074\\
1257.80846914032	-3.73525964289441\\
1258.225135852	-3.7106872785091\\
1258.64180256368	-3.71316219329706\\
1259.05846927536	-3.68597460424032\\
1259.47513598704	-3.68567821498742\\
1259.89180269872	-3.69059538734382\\
1260.3084694104	-3.66333218212715\\
1260.72513612208	-3.64595308277306\\
1261.14180283376	-3.68991568488751\\
1261.55846954545	-3.68902917852412\\
1261.97513625713	-3.7072911416468\\
1262.39180296881	-3.74756815669782\\
1262.80846968049	-3.7361695810717\\
1263.22513639217	-3.73879276771726\\
1263.64180310385	-3.75564339636207\\
1264.05846981553	-3.80482224104571\\
1264.47513652721	-3.81909772259685\\
1264.89180323889	-3.81795898079005\\
1265.30846995057	-3.79975445222608\\
1265.72513666225	-3.81305762172396\\
1266.14180337393	-3.83255011555527\\
1266.55847008561	-3.82515695423136\\
1266.97513679729	-3.8122526477113\\
1267.39180350897	-3.81279017006042\\
1267.80847022065	-3.78164743883565\\
1268.22513693233	-3.78467950637759\\
1268.64180364402	-3.77043753825517\\
1269.0584703557	-3.81887497738218\\
1269.47513706738	-3.81123714431364\\
1269.89180377906	-3.78657767886691\\
1270.30847049074	-3.79153781455958\\
1270.72513720242	-3.79366740479204\\
1271.1418039141	-3.79057083205225\\
1271.55847062578	-3.79296476728565\\
1271.97513733746	-3.77119444186419\\
1272.39180404914	-3.77447129101093\\
1272.80847076082	-3.77603455213328\\
1273.2251374725	-3.78456759014415\\
1273.64180418418	-3.78342373623896\\
1274.05847089586	-3.79314903419293\\
1274.47513760754	-3.77333653567004\\
1274.89180431922	-3.83421265667048\\
1275.3084710309	-3.8605597216235\\
1275.72513774259	-3.86060471642109\\
1276.14180445427	-3.87677088344111\\
1276.55847116595	-3.90081444613139\\
1276.97513787763	-3.89374126360513\\
1277.39180458931	-3.90521513711277\\
1277.80847130099	-3.88059420982595\\
1278.22513801267	-3.87925436789463\\
1278.64180472435	-3.89500667755566\\
1279.05847143603	-3.86852941058106\\
1279.47513814771	-3.88461392973647\\
1279.89180485939	-3.9078023976928\\
1280.30847157107	-3.91846150440485\\
1280.72513828275	-3.9243487515616\\
1281.14180499443	-3.88247540670981\\
1281.55847170611	-3.87776571805844\\
1281.97513841779	-3.88533711382752\\
1282.39180512947	-3.89190482394129\\
1282.80847184116	-3.90430246874539\\
1283.22513855284	-3.87223582075355\\
1283.64180526452	-3.86417235510505\\
1284.0584719762	-3.81609939957925\\
1284.47513868788	-3.81653081434664\\
1284.89180539956	-3.74199083353956\\
1285.30847211124	-3.70412017509434\\
1285.72513882292	-3.70944246808039\\
1286.1418055346	-3.65884035428646\\
1286.55847224628	-3.59110596357807\\
1286.97513895796	-3.593087563746\\
1287.39180566964	-3.57446353682808\\
1287.80847238132	-3.59230942185588\\
1288.225139093	-3.59951200751982\\
1288.64180580468	-3.56685803497946\\
1289.05847251636	-3.5802532987042\\
1289.47513922805	-3.60700050215207\\
1289.89180593973	-3.60986173503197\\
1290.30847265141	-3.62918579931012\\
1290.72513936309	-3.64410062823781\\
1291.14180607477	-3.67999150069695\\
1291.55847278645	-3.68113987398958\\
1291.97513949813	-3.67294032378479\\
1292.39180620981	-3.66064881632637\\
1292.80847292149	-3.69731180353723\\
1293.22513963317	-3.74707058460546\\
1293.64180634485	-3.79115577199408\\
1294.05847305653	-3.80153989367304\\
1294.47513976821	-3.8250698392916\\
1294.89180647989	-3.83567565052538\\
1295.30847319157	-3.86197905662451\\
1295.72513990325	-3.88727654055576\\
1296.14180661493	-3.92775710353906\\
1296.55847332662	-4.02512662793764\\
1296.9751400383	-4.04628275317304\\
1297.39180674998	-4.0032119403894\\
1297.80847346166	-4.0055463932965\\
1298.22514017334	-4.00406705277324\\
1298.64180688502	-4.02030713267935\\
1299.0584735967	-4.00518086196565\\
1299.47514030838	-3.98517584145525\\
1299.89180702006	-3.97706839941477\\
1300.30847373174	-3.95194074450718\\
1300.72514044342	-3.94410282367115\\
1301.1418071551	-3.92032254341746\\
1301.55847386678	-3.91522560956463\\
1301.97514057846	-3.90953832988942\\
1302.39180729014	-3.90914931614179\\
1302.80847400182	-3.87223357453105\\
1303.2251407135	-3.89523134159574\\
1303.64180742519	-3.91224172948081\\
1304.05847413687	-3.90974608999423\\
1304.47514084855	-3.83160237795614\\
1304.89180756023	-3.81748115051157\\
1305.30847427191	-3.79886288074452\\
1305.72514098359	-3.77357174536193\\
1306.14180769527	-3.74536655528257\\
1306.55847440695	-3.70038453445105\\
1306.97514111863	-3.70512107344027\\
1307.39180783031	-3.74729241840654\\
1307.80847454199	-3.76313257715303\\
1308.22514125367	-3.80350871610656\\
1308.64180796535	-3.79223673661881\\
1309.05847467703	-3.78781058580478\\
1309.47514138871	-3.80921734964904\\
1309.89180810039	-3.85271888963428\\
1310.30847481207	-3.88474627167808\\
1310.72514152376	-3.87029376567475\\
1311.14180823544	-3.88176462881561\\
1311.55847494712	-3.90018828243195\\
1311.9751416588	-3.91095631432959\\
1312.39180837048	-3.9134081971324\\
1312.80847508216	-3.93095064209867\\
1313.22514179384	-3.90550983936976\\
1313.64180850552	-3.88841701067398\\
1314.0584752172	-3.91956996492434\\
1314.47514192888	-3.98335124827992\\
1314.89180864056	-4.0065530014985\\
1315.30847535224	-4.02683270981317\\
1315.72514206392	-4.05303427869089\\
1316.1418087756	-4.10376667301772\\
1316.55847548728	-4.12281064868287\\
1316.97514219896	-4.13256823882878\\
1317.39180891064	-4.15204004140083\\
1317.80847562233	-4.19672640683302\\
1318.22514233401	-4.20993811582\\
1318.64180904569	-4.2129886513888\\
1319.05847575737	-4.25158477149534\\
1319.47514246905	-4.27619533298897\\
1319.89180918073	-4.28694606544591\\
1320.30847589241	-4.36138683658091\\
1320.72514260409	-4.43869722801357\\
1321.14180931577	-4.46145082077252\\
1321.55847602745	-4.44570228141236\\
1321.97514273913	-4.45085938398802\\
1322.39180945081	-4.45820829713838\\
1322.80847616249	-4.46705006411465\\
1323.22514287417	-4.46888196249222\\
1323.64180958585	-4.46632579245472\\
1324.05847629753	-4.47382851207519\\
1324.47514300921	-4.47926103196399\\
1324.8918097209	-4.49158539672977\\
1325.30847643258	-4.48509153933787\\
1325.72514314426	-4.48693947303052\\
1326.14180985594	-4.48861056558558\\
1326.55847656762	-4.49246101011718\\
1326.9751432793	-4.51651954371013\\
1327.39180999098	-4.51831378007381\\
1327.80847670266	-4.51115143089383\\
1328.22514341434	-4.50752391599179\\
1328.64181012602	-4.50446942434048\\
1329.0584768377	-4.36448016072396\\
1329.47514354938	-4.27915581248285\\
1329.89181026106	-4.25170520599403\\
1330.30847697274	-4.18915660576399\\
1330.72514368442	-4.17353305268988\\
1331.1418103961	-4.13458326831503\\
1331.55847710778	-4.10533729986486\\
1331.97514381947	-4.06369878986978\\
1332.39181053115	-4.01463709660815\\
1332.80847724283	-3.97090440643007\\
1333.22514395451	-3.92196448053236\\
1333.64181066619	-3.85828887246069\\
1334.05847737787	-3.78806843562944\\
1334.47514408955	-3.71046513706547\\
1334.89181080123	-3.63382098741364\\
1335.30847751291	-3.57145525365354\\
1335.72514422459	-3.49492960392974\\
1336.14181093627	-3.4188840910812\\
1336.55847764795	-3.405722482135\\
1336.97514435963	-3.40184353650815\\
1337.39181107131	-3.40474881190553\\
1337.80847778299	-3.40759083185749\\
1338.22514449467	-3.43892241387406\\
1338.64181120635	-3.51128487994726\\
1339.05847791804	-3.53763855573946\\
1339.47514462972	-3.59572952520188\\
1339.8918113414	-3.55730311820531\\
1340.30847805308	-3.64726364621729\\
1340.72514476476	-3.61825096164497\\
1341.14181147644	-3.53496158649076\\
1341.55847818812	-3.54498116318312\\
1341.9751448998	-3.53348818733646\\
1342.39181161148	-3.56946333638099\\
1342.80847832316	-3.59808798129015\\
1343.22514503484	-3.60635750314491\\
1343.64181174652	-3.61585725985105\\
1344.0584784582	-3.62051705165092\\
1344.47514516988	-3.66284748535483\\
1344.89181188156	-3.67134899407608\\
1345.30847859324	-3.68781288400355\\
1345.72514530492	-3.7123174912296\\
1346.14181201661	-3.71282404214159\\
1346.55847872829	-3.69240536281748\\
1346.97514543997	-3.6743963882305\\
1347.39181215165	-3.66401762402142\\
1347.80847886333	-3.64342932325755\\
1348.22514557501	-3.62976193246435\\
1348.64181228669	-3.64106731109035\\
1349.05847899837	-3.64257789966066\\
1349.47514571005	-3.6612229559564\\
1349.89181242173	-3.73607773212766\\
1350.30847913341	-3.74084846418354\\
1350.72514584509	-3.71692955471293\\
1351.14181255677	-3.74536169443541\\
1351.55847926845	-3.75170284536465\\
1351.97514598013	-3.77555784847805\\
1352.39181269181	-3.77879978078867\\
1352.80847940349	-3.79512060364695\\
1353.22514611518	-3.81254440300008\\
1353.64181282686	-3.87278380741948\\
1354.05847953854	-3.9189543824682\\
1354.47514625022	-3.91687220917279\\
1354.8918129619	-3.91887552218071\\
1355.30847967358	-3.89581483483144\\
1355.72514638526	-3.90236329631094\\
1356.14181309694	-3.87926673567426\\
1356.55847980862	-3.85320253636671\\
1356.9751465203	-3.83727504912446\\
1357.39181323198	-3.82797721340082\\
1357.80847994366	-3.8382632773175\\
1358.22514665534	-3.82093735501464\\
1358.64181336702	-3.8223430052454\\
1359.0584800787	-3.81941877270627\\
1359.47514679038	-3.80810714637159\\
1359.89181350206	-3.77960005540325\\
1360.30848021375	-3.7804308235162\\
1360.72514692543	-3.77411229429632\\
1361.14181363711	-3.73964217388145\\
1361.55848034879	-3.73783047527792\\
1361.97514706047	-3.71874952790404\\
1362.39181377215	-3.70934533753667\\
1362.80848048383	-3.73155557750783\\
1363.22514719551	-3.7385113229028\\
1363.64181390719	-3.69557158061393\\
1364.05848061887	-3.66848053610524\\
1364.47514733055	-3.65720972324327\\
1364.89181404223	-3.66638017927165\\
1365.30848075391	-3.70523881135926\\
1365.72514746559	-3.70906681425188\\
1366.14181417727	-3.72392643784411\\
1366.55848088895	-3.77825463643681\\
1366.97514760063	-3.80810132885419\\
1367.39181431232	-3.80175227013776\\
1367.808481024	-3.80168495113034\\
1368.22514773568	-3.80075922339431\\
1368.64181444736	-3.79470387878499\\
1369.05848115904	-3.81931379641572\\
1369.47514787072	-3.82052462250902\\
1369.8918145824	-3.79518712202618\\
1370.30848129408	-3.77938906324414\\
1370.72514800576	-3.77162672284405\\
1371.14181471744	-3.77558468599878\\
1371.55848142912	-3.75398491854512\\
1371.9751481408	-3.75689335555645\\
1372.39181485248	-3.74076554377543\\
1372.80848156416	-3.70425740645331\\
1373.22514827584	-3.68640798440934\\
1373.64181498752	-3.66285634452491\\
1374.05848169921	-3.62992746496081\\
1374.47514841089	-3.57312588757922\\
1374.89181512257	-3.51932493825629\\
1375.30848183425	-3.46860854423016\\
1375.72514854593	-3.38450930385315\\
1376.14181525761	-3.42862047624323\\
1376.55848196929	-3.39984505744577\\
1376.97514868097	-3.37310721242816\\
1377.39181539265	-3.34720856960467\\
1377.80848210433	-3.33989952148197\\
1378.22514881601	-3.33604597487031\\
1378.64181552769	-3.31579235941293\\
1379.05848223937	-3.26999848784947\\
1379.47514895105	-3.25996381144768\\
1379.89181566273	-3.29644800275883\\
1380.30848237441	-3.34299897112852\\
1380.72514908609	-3.3910952237751\\
1381.14181579778	-3.41421332211046\\
1381.55848250946	-3.42939352836759\\
1381.97514922114	-3.42308467491163\\
1382.39181593282	-3.44061777416406\\
1382.8084826445	-3.47401432552334\\
1383.22514935618	-3.46435222699462\\
1383.64181606786	-3.44531156355569\\
1384.05848277954	-3.4546876178213\\
1384.47514949122	-3.48188593840185\\
1384.8918162029	-3.48839626136421\\
1385.30848291458	-3.49343487452791\\
1385.72514962626	-3.49803819052592\\
1386.14181633794	-3.49253025595383\\
1386.55848304962	-3.47962562134696\\
1386.9751497613	-3.5152052075054\\
1387.39181647298	-3.5439379635406\\
1387.80848318466	-3.53251030026168\\
1388.22514989635	-3.54598800647009\\
1388.64181660803	-3.57214656544776\\
1389.05848331971	-3.61604377032804\\
1389.47515003139	-3.62650390699805\\
1389.89181674307	-3.65353818554949\\
1390.30848345475	-3.65463107636855\\
1390.72515016643	-3.64465416362168\\
1391.14181687811	-3.62247309918198\\
1391.55848358979	-3.60165590226842\\
1391.97515030147	-3.59736467454915\\
1392.39181701315	-3.5850066554768\\
1392.80848372483	-3.52449623193036\\
1393.22515043651	-3.47693344759039\\
1393.64181714819	-3.47029596278188\\
1394.05848385987	-3.44497535567206\\
1394.47515057155	-3.42027524471313\\
1394.89181728323	-3.41503144024321\\
1395.30848399492	-3.42315977166386\\
1395.7251507066	-3.41855123412857\\
1396.14181741828	-3.41309000903305\\
1396.55848412996	-3.37992598781061\\
1396.97515084164	-3.36010989647831\\
1397.39181755332	-3.36260401662367\\
1397.808484265	-3.35355236932776\\
1398.22515097668	-3.34219686090481\\
1398.64181768836	-3.30427419217823\\
1399.05848440004	-3.27307702882298\\
1399.47515111172	-3.26625224653251\\
1399.8918178234	-3.22513366137524\\
1400.30848453508	-3.22607749719301\\
1400.72515124676	-3.22800809077951\\
1401.14181795844	-3.24571372972177\\
1401.55848467012	-3.26180218568597\\
1401.9751513818	-3.26634216681568\\
1402.39181809349	-3.27432224257093\\
1402.80848480517	-3.29048365481789\\
1403.22515151685	-3.33623716322545\\
1403.64181822853	-3.33223070439869\\
1404.05848494021	-3.33777428745944\\
1404.47515165189	-3.34860759587804\\
1404.89181836357	-3.35003694720872\\
1405.30848507525	-3.30337428184593\\
1405.72515178693	-3.27728289406477\\
1406.14181849861	-3.23860321190076\\
1406.55848521029	-3.26529589141838\\
1406.97515192197	-3.24486754447983\\
1407.39181863365	-3.22947344358431\\
1407.80848534533	-3.24254170514052\\
1408.22515205701	-3.26829894497716\\
1408.64181876869	-3.28399856587412\\
1409.05848548037	-3.29943042870598\\
1409.47515219206	-3.33582703126946\\
1409.89181890374	-3.40494888866052\\
1410.30848561542	-3.38930935854584\\
1410.7251523271	-3.34978301614016\\
1411.14181903878	-3.32046955150718\\
1411.55848575046	-3.32601041152428\\
1411.97515246214	-3.3450391477248\\
1412.39181917382	-3.35931547538938\\
1412.8084858855	-3.36315652131843\\
1413.22515259718	-3.34667131487148\\
1413.64181930886	-3.35174862429729\\
1414.05848602054	-3.34091992784138\\
1414.47515273222	-3.33700826481654\\
1414.8918194439	-3.3751850825681\\
1415.30848615558	-3.41637616290912\\
1415.72515286726	-3.46691947312594\\
1416.14181957894	-3.48444779783289\\
1416.55848629063	-3.48277950437414\\
1416.97515300231	-3.52453221723146\\
1417.39181971399	-3.54786201057569\\
1417.80848642567	-3.55481687723791\\
1418.22515313735	-3.57243337919536\\
1418.64181984903	-3.58035447462136\\
1419.05848656071	-3.56900481612859\\
1419.47515327239	-3.52680108845235\\
1419.89181998407	-3.44162340442738\\
1420.30848669575	-3.43977418107625\\
1420.72515340743	-3.44494503363088\\
1421.14182011911	-3.42794487896834\\
1421.55848683079	-3.41123448923369\\
1421.97515354247	-3.35136138576049\\
1422.39182025415	-3.34039725604146\\
1422.80848696583	-3.31773936538535\\
1423.22515367751	-3.31642968690633\\
1423.6418203892	-3.30631990985904\\
1424.05848710088	-3.31691027721837\\
1424.47515381256	-3.36199865333006\\
1424.89182052424	-3.329107982342\\
1425.30848723592	-3.36537922225113\\
1425.7251539476	-3.39867570200915\\
1426.14182065928	-3.40530778623783\\
1426.55848737096	-3.40267262527211\\
1426.97515408264	-3.3641127255726\\
1427.39182079432	-3.33061042235808\\
1427.808487506	-3.32556053110943\\
1428.22515421768	-3.30375528696549\\
1428.64182092936	-3.31666466190993\\
1429.05848764104	-3.35645267416176\\
1429.47515435272	-3.3911411326438\\
1429.8918210644	-3.41994777503073\\
1430.30848777608	-3.43859099438226\\
1430.72515448777	-3.44649713907684\\
1431.14182119945	-3.43341585876203\\
1431.55848791113	-3.42005834568029\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0	-1.1878\\
1442	-1.1878\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
0	-0.5044\\
1442	-0.5044\\
};
\addplot [color=mycolor4,dashed,forget plot]
  table[row sep=crcr]{%
0	-0.949\\
1442	-0.949\\
};
\addplot [color=mycolor5,dashed,forget plot]
  table[row sep=crcr]{%
0	-3.5257\\
1442	-3.5257\\
};
\node[align=center, text=black]
at (axis cs:127.141,1.6) {(a)};
\node[align=center, text=black]
at (axis cs:621.308,1.6) {(b)};
\node[align=center, text=black]
at (axis cs:1344.849,1.6) {(c)};
\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
-1	0.622817007446339\\
};
\addlegendentry{Magnitude (periodic)};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
-1	0.326226112641036\\
};
\addlegendentry{Length-scale (periodic)};

\addplot [color=mycolor4,solid]
  table[row sep=crcr]{%
-1	-0.682310135930059\\
};
\addlegendentry{Magnitude (Mat\'ern)};

\addplot [color=mycolor5,solid]
  table[row sep=crcr]{%
-1	-3.11937257902545\\
};
\addlegendentry{Length-scale (Mat\'ern)};

\end{axis}
\end{tikzpicture}%

==> fig/gain-vs-noise.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=0.01,
xmax=1000,
xminorticks=true,
xlabel={Likelihood variance, $\gamma$},
ymin=-0.05,
ymax=0.3,
ylabel={Gain, $\vk$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=black,solid,mark size=0.5pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.01	0.283965780242602\\
0.0144974067037263	0.262750188821775\\
0.0210174801133249	0.242329885360154\\
0.0304698957090351	0.222724036548369\\
0.0441734470314007	0.203947255153112\\
0.0640400427119728	0.186010169721464\\
0.0928414544519474	0.168920001453024\\
0.134596032415536	0.152681145352117\\
0.195129342263596	0.137295753898141\\
0.282886943462597	0.12276432165552\\
0.41011270705513	0.109086267804809\\
0.594557070854439	0.0962605093762643\\
0.861953566475303	0.0842860091807829\\
1.24960914129199	0.0731622663025155\\
1.81160919420042	0.0628896897827241\\
2.62636352765333	0.0534697536484081\\
3.80754602122237	0.0449047716855368\\
5.51995432128157	0.0371970597731715\\
8.00250227816105	0.0303471996075829\\
11.6015530173997	0.0243511455180616\\
16.8192432488087	0.0191961339244933\\
24.3835409826883	0.0148558649022825\\
35.3498110503011	0.01128617537187\\
51.2480587696093	0.00842302309030392\\
74.2963950759495	0.00618438924686939\\
107.710505603677	0.00447634401451533\\
156.15230060005	0.00320164811407511\\
226.380340952145	0.00226820268209056\\
328.192787251148	0.00159511973317698\\
475.794431400941	0.00111559961548538\\
689.778537938766	0.000777083192072128\\
1000	0.0005397118222716\\
};
\addplot [color=black,solid,mark size=0.5pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.01	0.0846869970452118\\
0.0144974067037263	0.0715459538959008\\
0.0210174801133249	0.060097655609577\\
0.0304698957090351	0.0501695266218395\\
0.0441734470314007	0.0416015211974248\\
0.0640400427119728	0.0342458594568566\\
0.0928414544519474	0.0279666361599521\\
0.134596032415536	0.0226393328698122\\
0.195129342263596	0.0181502597273863\\
0.282886943462597	0.0143959490302061\\
0.41011270705513	0.011282519212073\\
0.594557070854439	0.00872502475593034\\
0.861953566475303	0.00664680516359975\\
1.24960914129199	0.00497884453189636\\
1.81160919420042	0.00365915279210835\\
2.62636352765333	0.00263218055087346\\
3.80754602122237	0.00184828192832467\\
5.51995432128157	0.0012632435678498\\
8.00250227816105	0.00083790161092875\\
11.6015530173997	0.00053786807026569\\
16.8192432488087	0.00033337691888237\\
24.3835409826883	0.000199230928332251\\
35.3498110503011	0.000114783072819482\\
51.2480587696093	6.38408784658704e-05\\
74.2963950759495	3.43772864989788e-05\\
107.710505603677	1.79951488105193e-05\\
156.15230060005	9.19984130908966e-06\\
226.380340952145	4.61525138607365e-06\\
328.192787251148	2.28177601243998e-06\\
475.794431400941	1.11583439029786e-06\\
689.778537938766	5.41308798070334e-07\\
1000	2.61085502618883e-07\\
};
\addplot [color=black,solid,mark size=0.5pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.01	0.00439258539560664\\
0.0144974067037263	0.00268972520130418\\
0.0210174801133249	0.00144037148245348\\
0.0304698957090351	0.000547737654497809\\
0.0441734470314007	-6.76876756778527e-05\\
0.0640400427119728	-0.000470739585750581\\
0.0928414544519474	-0.000713860462486346\\
0.134596032415536	-0.000839091682794464\\
0.195129342263596	-0.000879798698375776\\
0.282886943462597	-0.000862155537851899\\
0.41011270705513	-0.000806414411414417\\
0.594557070854439	-0.000727985082796685\\
0.861953566475303	-0.000638347205209066\\
1.24960914129199	-0.000545817096079155\\
1.81160919420042	-0.00045618860555694\\
2.62636352765333	-0.000373265940952455\\
3.80754602122237	-0.000299304640728471\\
5.51995432128157	-0.000235375406532746\\
8.00250227816105	-0.000181664188668705\\
11.6015530173997	-0.000137720637186026\\
16.8192432488087	-0.000102665442276769\\
24.3835409826883	-7.53647049703043e-05\\
35.3498110503011	-5.45759782077818e-05\\
51.2480587696093	-3.9066474730349e-05\\
74.2963950759495	-2.77008410095052e-05\\
107.710505603677	-1.94959354889835e-05\\
156.15230060005	-1.36436910897567e-05\\
226.380340952145	-9.50815899312967e-06\\
328.192787251148	-6.60601725870691e-06\\
475.794431400941	-4.5797318368315e-06\\
689.778537938766	-3.17011278478265e-06\\
1000	-2.19201186685813e-06\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.283965780242602\\
0.0105956017927762	0.280212566819887\\
0.0112266777351081	0.276634059491544\\
0.0118953406737032	0.273223916025387\\
0.0126038292967973	0.269975839900417\\
0.013354515629299	0.266883602154448\\
0.0141499129743458	0.263941060582175\\
0.0149926843278605	0.260628203453094\\
0.0158856512942805	0.257109973465118\\
0.0168318035333096	0.253758660229759\\
0.0178343087693191	0.250567877964812\\
0.0188965233969121	0.24753132639231\\
0.0200220037181558	0.244642808260394\\
0.0212145178491063	0.241757269900965\\
0.0224780583354873	0.238305631747025\\
0.0238168555197616	0.235019068551738\\
0.0252353917043477	0.231891128681555\\
0.0267384161583995	0.22891546289159\\
0.0283309610183932	0.226085840160198\\
0.0300183581357559	0.223396161196167\\
0.0318062569279412	0.220232979750899\\
0.0337006432927193	0.217016814913095\\
0.0357078596490046	0.213957007385313\\
0.0378346261713193	0.211047181001273\\
0.0400880632889846	0.208281091897576\\
0.042475715525369	0.205652640434695\\
0.045005576757005	0.202900371620127\\
0.0476861169771447	0.199760026435236\\
0.0505263106533568	0.196773425326936\\
0.0535356667741072	0.193934186963421\\
0.0567242606849198	0.191236075240539\\
0.0601027678207038	0.188673009636941\\
0.0636824994471859	0.186239073627397\\
0.0674754405311069	0.18325371958641\\
0.0714942898659758	0.180345232928432\\
0.0757525025877191	0.177581173821748\\
0.0802643352225717	0.174955334247602\\
0.0850448934180268	0.172461671971054\\
0.0901101825166502	0.170094317533732\\
0.0954771611420806	0.167500230044176\\
0.101163797976621	0.164674657395106\\
0.107189131920513	0.16199026629153\\
0.113573335834311	0.159440896936449\\
0.120337784077759	0.157020564338984\\
0.127505124071301	0.154723463927313\\
0.135099352119803	0.15249963335473\\
0.143145893752348	0.149761731935259\\
0.151671688847092	0.147161457997889\\
0.160705281826164	0.144692720035245\\
0.17027691722259	0.142349609169032\\
0.180418640939207	0.140126403429209\\
0.19116440753857	0.138017570617195\\
0.202550193923067	0.13560471432571\\
0.21461411978584	0.133093038856272\\
0.227396575235793	0.130709124619334\\
0.240940356023953	0.128447157787699\\
0.255290806823952	0.12630151675977\\
0.270495973046314	0.124266773863792\\
0.286606761694825	0.12220049262229\\
0.303677111803546	0.119782010164696\\
0.321764175025074	0.117487219978302\\
0.340928506974681	0.115310422496721\\
0.361234269970943	0.113246114499796\\
0.382749447851631	0.111288989715822\\
0.405546073584083	0.10943393839496\\
0.429700470432084	0.107224484006156\\
0.455293507486695	0.105023311589314\\
0.482410870416537	0.102935892537973\\
0.511143348344017	0.100956860510174\\
0.541587137807947	0.099081047960296\\
0.57384416483024	0.0973034847895527\\
0.608022426164942	0.0954160615981583\\
0.644236350872137	0.0933132861961789\\
0.682607183427239	0.0913197253829465\\
0.723263389648354	0.0894301689562976\\
0.766341086800746	0.0876396061428897\\
0.811984499318401	0.0859432233905072\\
0.860346441668451	0.0843364014783507\\
0.911588829975082	0.0823529622474186\\
0.96588322411587	0.0804580985294377\\
1.02341140210545	0.0786625571998556\\
1.08436596868961	0.0769615033255907\\
1.14895100018731	0.0753502977602004\\
1.21738272773966	0.0738244935729272\\
1.28989026125331	0.072138386892514\\
1.36671635646201	0.0703474974744141\\
1.44811822767453	0.0686509249789152\\
1.53436840893001	0.0670440307206349\\
1.62575566644379	0.0655223690784313\\
1.72258596539879	0.0640816833166643\\
1.82518349431904	0.0626660511220355\\
1.93389175045523	0.0609849022285897\\
2.04907468981585	0.0593927135084681\\
2.1711179456945	0.0578850645625364\\
2.30043011977292	0.05645772394254\\
2.43744415012222	0.0551066444455059\\
2.58261876068267	0.0538279581144984\\
2.73643999707467	0.0523678178294769\\
2.89942285388288	0.0508858766877827\\
3.07211299886176	0.0494829808616433\\
3.25508859983506	0.0481551354104828\\
3.44896226040576	0.0468985235718176\\
3.65438307095726	0.0457095014152925\\
3.87203878181256	0.0444940753019912\\
4.10265810582719	0.0431285732665077\\
4.34701315812503	0.0418362443015187\\
4.60592204114511	0.0406133539090151\\
4.88025158365443	0.0394563381434989\\
5.17092024289676	0.0383617980182927\\
5.47890117959394	0.0373264938367767\\
5.8052255160949	0.0361184705090372\\
6.1509857885805	0.0349425450684972\\
6.51733960488243	0.0338300860795743\\
6.90551352016233	0.032777805718952\\
7.3168071434272	0.0317825716760512\\
7.75259748862946	0.0308414014177083\\
8.21434358491943	0.0298515484328051\\
8.70359136148517	0.0287973672428138\\
9.22197882333433	0.0278003402770561\\
9.7712415353465	0.0268574788375232\\
10.3532184329566	0.0259659386469659\\
10.9698579789238	0.0251230141674373\\
11.6232246867985	0.0243203243829711\\
12.3155060329283	0.0233919363661419\\
13.049019780144	0.022514113002756\\
13.8262217376466	0.0216841852730579\\
14.6497139830729	0.0208996158604371\\
15.5222535742705	0.0201579936558028\\
16.4467617799466	0.0194570283770885\\
17.4263338600965	0.0187106335024655\\
18.4642494289554	0.0179535866470889\\
19.5639834351706	0.0172380228098425\\
20.7292177959537	0.0165617252053914\\
21.9638537241655	0.0159225894144242\\
23.2720247896041	0.0153186183538977\\
24.658110758226	0.014728180752363\\
26.1267522556333	0.0140902863774807\\
27.6828663039207	0.0134874913246563\\
29.3316627839005	0.0129179041781952\\
31.0786618778201	0.0123797311229185\\
32.9297125509715	0.0118712713800267\\
34.8910121340677	0.0113909128035294\\
36.9691270719503	0.0108829143064714\\
39.1710149080926	0.0103876162088577\\
41.5040475785048	0.00991970468074743\\
43.9760360930272	0.00947768942610644\\
46.5952566866468	0.00906015864084963\\
49.37047852839	0.00866577516334574\\
52.3109930805626	0.00827670117136742\\
55.4266452066311	0.00787992228546248\\
58.7278661318948	0.00750515586683517\\
62.2257083673023	0.00715119608504424\\
65.9318827133355	0.00681690149255561\\
69.8587974678525	0.00650119176973359\\
74.0195999691564	0.00620304461417555\\
78.4282206133768	0.00589473631427271\\
83.099419493534	0.00560178963177585\\
88.0488358164346	0.00532515170637385\\
93.2930402628469	0.00506392297832199\\
98.8495904662559	0.00481725259440743\\
104.737089795945	0.00458433587029112\\
110.975249641207	0.00435560303401369\\
117.584955405216	0.00413160492137727\\
124.588336429501	0.00392010575942587\\
132.008840083142	0.00372041300611378\\
139.871310264724	0.00353187195879275\\
148.202070579886	0.00335386374494354\\
157.029012472938	0.00318486413638761\\
166.381688607613	0.00301679139128295\\
176.291411809595	0.00285811438398784\\
186.791359902078	0.00270831061887819\\
197.916686785356	0.00256688635610963\\
209.704640132323	0.0024333750618144\\
222.194686093952	0.00230733593822493\\
235.428641432242	0.00218486376386718\\
249.450813523032	0.00206763418163339\\
264.30814869741	0.00195696905941885\\
280.050389418363	0.00185250214822349\\
296.730240818887	0.00175388748702483\\
314.40354715915	0.00166079829490112\\
333.129478793467	0.00157222374761703\\
352.970730273065	0.00148665209285149\\
373.993730247879	0.0014058771511275\\
396.268863870148	0.00132963075608813\\
419.870708444391	0.00125765965572901\\
444.878283112759	0.00118972469142357\\
471.375313411672	0.00112560002120846\\
499.450511585514	0.00106393020175693\\
529.197873595844	0.00100550659872302\\
560.716993820546	0.000950360844499194\\
594.113398496503	0.000898309368118152\\
629.498899022189	0.000849178842942036\\
666.991966303012	0.000802805618933411\\
706.718127392749	0.000758746628110528\\
748.810385759002	0.000716772533715868\\
793.409666579749	0.000677154659653483\\
840.665288561832	0.000639760910754158\\
890.735463861044	0.000604466578679053\\
943.787827777537	0.000571153930890769\\
1000	0.0005397118222716\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.0846869970452118\\
0.0105956017927762	0.0823622379301749\\
0.0112266777351081	0.0801456926414248\\
0.0118953406737032	0.0780334327687106\\
0.0126038292967973	0.0760215582155185\\
0.013354515629299	0.0741062107316009\\
0.0141499129743458	0.0722835858043541\\
0.0149926843278605	0.07035629863414\\
0.0158856512942805	0.0683838624057585\\
0.0168318035333096	0.0665050052359126\\
0.0178343087693191	0.0647161470436495\\
0.0188965233969121	0.0630137556845228\\
0.0200220037181558	0.0613943567739348\\
0.0212145178491063	0.0598076911100151\\
0.0224780583354873	0.0580598295845954\\
0.0238168555197616	0.0563955597209237\\
0.0252353917043477	0.0548116145015561\\
0.0267384161583995	0.0533047787572442\\
0.0283309610183932	0.0518718971853428\\
0.0300183581357559	0.0505098811896643\\
0.0318062569279412	0.0490328361686694\\
0.0337006432927193	0.0475652727350837\\
0.0357078596490046	0.0461690564750206\\
0.0378346261713193	0.0448412778894503\\
0.0400880632889846	0.0435790878502736\\
0.042475715525369	0.0423797030399746\\
0.045005576757005	0.0411722139289862\\
0.0476861169771447	0.0398844173682405\\
0.0505263106533568	0.0386596683648208\\
0.0535356667741072	0.037495350054444\\
0.0567242606849198	0.0363889051279588\\
0.0601027678207038	0.0353378400777983\\
0.0636824994471859	0.0343397286481225\\
0.0674754405311069	0.0332330920204615\\
0.0714942898659758	0.0321644637369568\\
0.0757525025877191	0.031148900632832\\
0.0802643352225717	0.0301841217746647\\
0.0850448934180268	0.0292679071408727\\
0.0901101825166502	0.0283981001909721\\
0.0954771611420806	0.0275008673366679\\
0.101163797976621	0.0265739127299894\\
0.107189131920513	0.0256932740033922\\
0.113573335834311	0.0248569303798813\\
0.120337784077759	0.0240629184291881\\
0.127505124071301	0.0233093339091433\\
0.135099352119803	0.0225863722002747\\
0.143145893752348	0.021787520915566\\
0.151671688847092	0.0210288258943756\\
0.160705281826164	0.020308509786921\\
0.17027691722259	0.0196248485300263\\
0.180418640939207	0.0189761725956777\\
0.19116440753857	0.0183608678264361\\
0.202550193923067	0.0177133662505332\\
0.21461411978584	0.0170644549852625\\
0.227396575235793	0.0164485518470539\\
0.240940356023953	0.0158641547875702\\
0.255290806823952	0.0153098114214815\\
0.270495973046314	0.01478411946677\\
0.286606761694825	0.0142676089795274\\
0.303677111803546	0.0137171084857956\\
0.321764175025074	0.0131947631089856\\
0.340928506974681	0.0126992755007949\\
0.361234269970943	0.0122293930056984\\
0.382749447851631	0.0117839077980266\\
0.405546073584083	0.0113616567848652\\
0.429700470432084	0.0109112739738192\\
0.455293507486695	0.0104723536335952\\
0.482410870416537	0.010056116053479\\
0.511143348344017	0.00966149116889054\\
0.541587137807947	0.0092874485558316\\
0.57384416483024	0.00893299716179148\\
0.608022426164942	0.00857846766473566\\
0.644236350872137	0.00821352307687608\\
0.682607183427239	0.0078675330920811\\
0.723263389648354	0.00753959346014909\\
0.766341086800746	0.00722883454250113\\
0.811984499318401	0.00693442092902747\\
0.860346441668451	0.00665555093656716\\
0.911588829975082	0.00635695252862148\\
0.96588322411587	0.00607282531365231\\
1.02341140210545	0.00580359109248108\\
1.08436596868961	0.00554852488628319\\
1.14895100018731	0.00530693107365536\\
1.21738272773966	0.00507814285516534\\
1.28989026125331	0.00484730935205957\\
1.36671635646201	0.00461723835016567\\
1.44811822767453	0.00439928400307974\\
1.53436840893001	0.00419285039070609\\
1.62575566644379	0.00399736639542025\\
1.72258596539879	0.00381228516523703\\
1.82518349431904	0.00363477144882542\\
1.93389175045523	0.00345149066832605\\
2.04907468981585	0.0032779084279523\\
2.1711179456945	0.00311354281072072\\
2.30043011977292	0.00295793249928948\\
2.43744415012222	0.00281063626294867\\
2.58261876068267	0.00267123241259691\\
2.73643999707467	0.00253132733549695\\
2.89942285388288	0.00239569463659481\\
3.07211299886176	0.00226729645543607\\
3.25508859983506	0.00214576716037921\\
3.44896226040576	0.0020307574272965\\
3.65438307095726	0.00192193375029163\\
3.87203878181256	0.00181710884588279\\
4.10265810582719	0.00171346316203428\\
4.34701315812503	0.00161537153283646\\
4.60592204114511	0.00152255049873385\\
4.88025158365443	0.00143472954561607\\
5.17092024289676	0.00135165068024005\\
5.47890117959394	0.00127306799995393\\
5.8052255160949	0.00119626858482378\\
6.1509857885805	0.00112324951348781\\
6.51733960488243	0.00105417139044524\\
6.90551352016233	0.000988830058360082\\
7.3168071434272	0.000927031016457231\\
7.75259748862946	0.000868589064387825\\
8.21434358491943	0.000813099970602944\\
8.70359136148517	0.000760350327218933\\
9.22197882333433	0.00071046059537085\\
9.7712415353465	0.000663281225099305\\
10.3532184329566	0.000618669893042815\\
10.9698579789238	0.000576491218146182\\
11.6232246867985	0.00053664544461545\\
12.3155060329283	0.000499817761292922\\
13.049019780144	0.000464995897746791\\
13.8262217376466	0.000432073978187453\\
14.6497139830729	0.000400951351280632\\
15.5222535742705	0.000371532372144616\\
16.4467617799466	0.000343726188914523\\
17.4263338600965	0.000318371412382167\\
18.4642494289554	0.000294973139190423\\
19.5639834351706	0.000272856994025678\\
20.7292177959537	0.000251954462041716\\
21.9638537241655	0.000232200501322555\\
23.2720247896041	0.000213533387426317\\
24.658110758226	0.000196210314760171\\
26.1267522556333	0.000181119699303693\\
27.6828663039207	0.000166859425660557\\
29.3316627839005	0.000153384748763173\\
31.0786618778201	0.000140653232471441\\
32.9297125509715	0.000128624641599331\\
34.8910121340677	0.000117260837739988\\
36.9691270719503	0.000107608112653708\\
39.1710149080926	9.87955978202984e-05\\
41.5040475785048	9.04703542910756e-05\\
43.9760360930272	8.26058662042367e-05\\
46.5952566866468	7.51770142538492e-05\\
49.37047852839	6.81600071983017e-05\\
52.3109930805626	6.19150747762668e-05\\
55.4266452066311	5.66929026780173e-05\\
58.7278661318948	5.17604458254988e-05\\
62.2257083673023	4.71018337822815e-05\\
65.9318827133355	4.27020434821795e-05\\
69.8587974678525	3.85468563887256e-05\\
74.0195999691564	3.46228175544094e-05\\
78.4282206133768	3.15991784408421e-05\\
83.099419493534	2.87894794954419e-05\\
88.0488358164346	2.61362004733521e-05\\
93.2930402628469	2.36307135517742e-05\\
98.8495904662559	2.1264858060123e-05\\
104.737089795945	1.90309161409389e-05\\
110.975249641207	1.71620449689134e-05\\
117.584955405216	1.56164745472177e-05\\
124.588336429501	1.41571459614626e-05\\
132.008840083142	1.27792807227179e-05\\
139.871310264724	1.14783614310991e-05\\
148.202070579886	1.02501179119638e-05\\
157.029012472938	9.11740729384074e-06\\
166.381688607613	8.29192292470924e-06\\
176.291411809595	7.51258544687418e-06\\
186.791359902078	6.77682863836806e-06\\
197.916686785356	6.08222751039401e-06\\
209.704640132323	5.42649069551305e-06\\
222.194686093952	4.80745322838915e-06\\
235.428641432242	4.32632813574705e-06\\
249.450813523032	3.91991115007618e-06\\
264.30814869741	3.53625214070058e-06\\
280.050389418363	3.17408137849746e-06\\
296.730240818887	2.83219946965142e-06\\
314.40354715915	2.50947351481517e-06\\
333.129478793467	2.22610497475166e-06\\
352.970730273065	2.01803955625156e-06\\
373.993730247879	1.82163723003535e-06\\
396.268863870148	1.63624595606202e-06\\
419.870708444391	1.46124995817974e-06\\
444.878283112759	1.29606772794559e-06\\
471.375313411672	1.14015013606256e-06\\
499.450511585514	1.02814174536481e-06\\
529.197873595844	9.28985979760644e-07\\
560.716993820546	8.35393335761805e-07\\
594.113398496503	7.47052259152862e-07\\
629.498899022189	6.636685822587e-07\\
666.991966303012	5.84964560402335e-07\\
706.718127392749	5.19661990433449e-07\\
748.810385759002	4.70110441462964e-07\\
793.409666579749	4.2334047405758e-07\\
840.665288561832	3.79196146312164e-07\\
890.735463861044	3.37530236673799e-07\\
943.787827777537	2.98203758711056e-07\\
1000	2.61085502618883e-07\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.00439258539560664\\
0.0105956017927762	0.00409133535682675\\
0.0112266777351081	0.00380410802653074\\
0.0118953406737032	0.00353039434821777\\
0.0126038292967973	0.00326968893437545\\
0.013354515629299	0.00302149182007013\\
0.0141499129743458	0.00278531000387126\\
0.0149926843278605	0.00255989802627269\\
0.0158856512942805	0.00234464590097927\\
0.0168318035333096	0.00213960606592008\\
0.0178343087693191	0.0019443878265709\\
0.0188965233969121	0.00175860571972231\\
0.0200220037181558	0.0015818805855019\\
0.0212145178491063	0.00141430089840538\\
0.0224780583354873	0.00125715141675593\\
0.0238168555197616	0.00110751762563624\\
0.0252353917043477	0.000965105788906226\\
0.0267384161583995	0.000829626832074895\\
0.0283309610183932	0.000700797063231912\\
0.0300183581357559	0.000578338788016013\\
0.0318062569279412	0.000466091102844571\\
0.0337006432927193	0.000360678504937639\\
0.0357078596490046	0.00026039065376548\\
0.0378346261713193	0.000165018564936466\\
0.0400880632889846	7.43575904007513e-05\\
0.042475715525369	-1.17921908286868e-05\\
0.045005576757005	-9.12114755282397e-05\\
0.0476861169771447	-0.000161776012330004\\
0.0505263106533568	-0.000228885871727894\\
0.0535356667741072	-0.00029268444423998\\
0.0567242606849198	-0.000353311857073635\\
0.0601027678207038	-0.00041090474144207\\
0.0636824994471859	-0.00046559604351453\\
0.0674754405311069	-0.000509952223273312\\
0.0714942898659758	-0.000551327698058289\\
0.0757525025877191	-0.00059064857909417\\
0.0802643352225717	-0.000628003180254697\\
0.0850448934180268	-0.000663477457010462\\
0.0901101825166502	-0.000697154906951596\\
0.0954771611420806	-0.000724809491468667\\
0.101163797976621	-0.000746599813934337\\
0.107189131920513	-0.000767301368994377\\
0.113573335834311	-0.000786961659926758\\
0.120337784077759	-0.000805626841935183\\
0.127505124071301	-0.000823341678863125\\
0.135099352119803	-0.000839571931329443\\
0.143145893752348	-0.000846815932632619\\
0.151671688847092	-0.000853695796040764\\
0.160705281826164	-0.000860227638601427\\
0.17027691722259	-0.000866427094158017\\
0.180418640939207	-0.000872309302027875\\
0.19116440753857	-0.000877888899426736\\
0.202550193923067	-0.000877745543385236\\
0.21461411978584	-0.000874696023368812\\
0.227396575235793	-0.000871801623088427\\
0.240940356023953	-0.000869055283756976\\
0.255290806823952	-0.000866450179975716\\
0.270495973046314	-0.000863979721803447\\
0.286606761694825	-0.000859857808527728\\
0.303677111803546	-0.0008500019519909\\
0.321764175025074	-0.000840650169103993\\
0.340928506974681	-0.000831779232860143\\
0.361234269970943	-0.000823366716407263\\
0.382749447851631	-0.000815390995502221\\
0.405546073584083	-0.000807831246772411\\
0.429700470432084	-0.000795029630220134\\
0.455293507486695	-0.000781569492499112\\
0.482410870416537	-0.000768804954974671\\
0.511143348344017	-0.000756703202542798\\
0.541587137807947	-0.000745232635736221\\
0.57384416483024	-0.00073436286247223\\
0.608022426164942	-0.000721663774572768\\
0.644236350872137	-0.000705922965269678\\
0.682607183427239	-0.000690999706910433\\
0.723263389648354	-0.000676854997327417\\
0.766341086800746	-0.000663451327223359\\
0.811984499318401	-0.000650752663645134\\
0.860346441668451	-0.000638724428352162\\
0.911588829975082	-0.00062226763148511\\
0.96588322411587	-0.000606505675412426\\
1.02341140210545	-0.00059156990810895\\
1.08436596868961	-0.000577420111377393\\
1.14895100018731	-0.00056401769562329\\
1.21738272773966	-0.000551325670150902\\
1.28989026125331	-0.00053688372227382\\
1.36671635646201	-0.000521258166705822\\
1.44811822767453	-0.000506455528678244\\
1.53436840893001	-0.000492435335543542\\
1.62575566644379	-0.000479158799144568\\
1.72258596539879	-0.000466588779354961\\
1.82518349431904	-0.00045421993895576\\
1.93389175045523	-0.000439420969636471\\
2.04907468981585	-0.000425405106965734\\
2.1711179456945	-0.000412133438654802\\
2.30043011977292	-0.0003995687157288\\
2.43744415012222	-0.000387675311103856\\
2.58261876068267	-0.000376419175579304\\
2.73643999707467	-0.000363750380232674\\
2.89942285388288	-0.000350953354603168\\
3.07211299886176	-0.000338838910015911\\
3.25508859983506	-0.000327372548908547\\
3.44896226040576	-0.000316521312342327\\
3.65438307095726	-0.000306253733838023\\
3.87203878181256	-0.000295898246511154\\
4.10265810582719	-0.000284572511920436\\
4.34701315812503	-0.000273853688746965\\
4.60592204114511	-0.000263710802351245\\
4.88025158365443	-0.000254114292688867\\
5.17092024289676	-0.000245035967915381\\
5.47890117959394	-0.00023644895736848\\
5.8052255160949	-0.000226917957540901\\
6.1509857885805	-0.000217697274782148\\
6.51733960488243	-0.00020897424603785\\
6.90551352016233	-0.000200723090782541\\
7.3168071434272	-0.000192919247899368\\
7.75259748862946	-0.000185539330708217\\
8.21434358491943	-0.000178031687595314\\
8.70359136148517	-0.000170305862460512\\
9.22197882333433	-0.00016299890606131\\
9.7712415353465	-0.00015608891499209\\
10.3532184329566	-0.00014955504427016\\
10.9698579789238	-0.000143377465697794\\
11.6232246867985	-0.000137511046794558\\
12.3155060329283	-0.000131197807281775\\
13.049019780144	-0.000125228418359782\\
13.8262217376466	-0.000119584730116391\\
14.6497139830729	-0.000114249488249316\\
15.5222535742705	-0.000109206296694728\\
16.4467617799466	-0.000104439581038723\\
17.4263338600965	-9.96115948271919e-05\\
18.4642494289554	-9.48496924608737e-05\\
19.5639834351706	-9.03487225332726e-05\\
20.7292177959537	-8.60947412372688e-05\\
21.9638537241655	-8.2074511559554e-05\\
23.2720247896041	-7.82754716429592e-05\\
24.658110758226	-7.46211134388931e-05\\
26.1267522556333	-7.09062212193319e-05\\
27.6828663039207	-6.73957361924962e-05\\
29.3316627839005	-6.40786433600957e-05\\
31.0786618778201	-6.09444961179387e-05\\
32.9297125509715	-5.79833896758613e-05\\
34.8910121340677	-5.51859354127502e-05\\
36.9691270719503	-5.23915401196015e-05\\
39.1710149080926	-4.97085436136999e-05\\
41.5040475785048	-4.71738983141537e-05\\
43.9760360930272	-4.47795313875077e-05\\
46.5952566866468	-4.25177951859203e-05\\
49.37047852839	-4.03814463947052e-05\\
52.3109930805626	-3.83235924850722e-05\\
55.4266452066311	-3.63091301831706e-05\\
58.7278661318948	-3.44064260596344e-05\\
62.2257083673023	-3.26093580649983e-05\\
65.9318827133355	-3.0912131024396e-05\\
69.8587974678525	-2.93092601117509e-05\\
74.0195999691564	-2.77955550568031e-05\\
78.4282206133768	-2.630944053563e-05\\
83.099419493534	-2.49022179358371e-05\\
88.0488358164346	-2.35733374130489e-05\\
93.2930402628469	-2.23184777686368e-05\\
98.8495904662559	-2.11335517746452e-05\\
104.737089795945	-2.00146939836897e-05\\
110.975249641207	-1.89416027052553e-05\\
117.584955405216	-1.79132070701386e-05\\
124.588336429501	-1.6942195250344e-05\\
132.008840083142	-1.60253877225773e-05\\
139.871310264724	-1.51597786876477e-05\\
148.202070579886	-1.43425268457334e-05\\
157.029012472938	-1.35693314367364e-05\\
166.381688607613	-1.28247027652234e-05\\
176.291411809595	-1.21217009247511e-05\\
186.791359902078	-1.14580110532506e-05\\
197.916686785356	-1.08314456881197e-05\\
209.704640132323	-1.02399378999823e-05\\
222.194686093952	-9.68153478055532e-06\\
235.428641432242	-9.14882534329038e-06\\
249.450813523032	-8.64336481474962e-06\\
264.30814869741	-8.16620836584208e-06\\
280.050389418363	-7.71577683532172e-06\\
296.730240818887	-7.29057853791643e-06\\
314.40354715915	-6.88920448747884e-06\\
333.129478793467	-6.50926677828297e-06\\
352.970730273065	-6.14767069465695e-06\\
373.993730247879	-5.80634385386438e-06\\
396.268863870148	-5.48415307804759e-06\\
419.870708444391	-5.18002821222117e-06\\
444.878283112759	-4.89295865511813e-06\\
471.375313411672	-4.62199007706355e-06\\
499.450511585514	-4.36457480171507e-06\\
529.197873595844	-4.1212925907796e-06\\
560.716993820546	-3.89165969731549e-06\\
594.113398496503	-3.67491171193218e-06\\
629.498899022189	-3.47032688373649e-06\\
666.991966303012	-3.27722375624749e-06\\
706.718127392749	-3.094556031424e-06\\
748.810385759002	-2.92159962016443e-06\\
793.409666579749	-2.75835213577236e-06\\
840.665288561832	-2.60426927332015e-06\\
890.735463861044	-2.45883716569402e-06\\
943.787827777537	-2.32157068992823e-06\\
1000	-2.19201186685813e-06\\
};
\end{axis}
\end{tikzpicture}%

==> fig/sinc-example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.82745,0.26275,0.30588}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=6,
xlabel={Input, $t$},
ymin=-1,
ymax=1.2,
ylabel={Output, $y$},
axis background/.style={fill=white},
legend style={at={(1.00,0.03)},anchor=south east,legend cell align=left,align=left},
width=\figurewidth,
height=\figureheight
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
0	0.0287645778540471\\
0.0606060606060606	0.0348927251633722\\
0.121212121212121	0.0425958392413143\\
0.181818181818182	0.0549776545926498\\
0.242424242424242	0.072339948663708\\
0.303030303030303	0.095096089951778\\
0.363636363636364	0.123321595800106\\
0.424242424242424	0.154115066588551\\
0.484848484848485	0.182277849814667\\
0.545454545454545	0.202693450557876\\
0.606060606060606	0.214971628278234\\
0.666666666666667	0.221669388506483\\
0.727272727272727	0.223252576790321\\
0.787878787878788	0.222433714676017\\
0.848484848484849	0.222086597028752\\
0.909090909090909	0.223574789712686\\
0.96969696969697	0.227417327420002\\
1.03030303030303	0.232270760662973\\
1.09090909090909	0.235338320550269\\
1.15151515151515	0.234852412568133\\
1.21212121212121	0.230589706968406\\
1.27272727272727	0.223645097444746\\
1.33333333333333	0.21468648594545\\
1.39393939393939	0.201625900176013\\
1.45454545454545	0.182311326170549\\
1.51515151515152	0.156335053685192\\
1.57575757575758	0.123984001340002\\
1.63636363636364	0.0867480757311161\\
1.6969696969697	0.0469402992939415\\
1.75757575757576	0.00653514012066389\\
1.81818181818182	-0.032396189171069\\
1.87878787878788	-0.0681730140216952\\
1.93939393939394	-0.0978265724859247\\
2	-0.119316404936414\\
2.06060606060606	-0.131908519343913\\
2.12121212121212	-0.136492216382634\\
2.18181818181818	-0.137150067877225\\
2.24242424242424	-0.135786191985566\\
2.3030303030303	-0.132741816132885\\
2.36363636363636	-0.128208360303659\\
2.42424242424242	-0.120645380204412\\
2.48484848484848	-0.110194050131689\\
2.54545454545455	-0.0975321407865593\\
2.60606060606061	-0.083376660779105\\
2.66666666666667	-0.0677907290594609\\
2.72727272727273	-0.0505259581497053\\
2.78787878787879	-0.0326075471406054\\
2.84848484848485	-0.0156400253946831\\
2.90909090909091	-0.00148296300799797\\
2.96969696969697	0.00903580684082372\\
3.03030303030303	0.0171543669443027\\
3.09090909090909	0.0257134506030942\\
3.15151515151515	0.0366255196381135\\
3.21212121212121	0.051220398350061\\
3.27272727272727	0.0687429137849003\\
3.33333333333333	0.0864438084463611\\
3.39393939393939	0.101853933742698\\
3.45454545454545	0.114618487648945\\
3.51515151515152	0.123903537335553\\
3.57575757575758	0.128984256240853\\
3.63636363636364	0.129216363763014\\
3.6969696969697	0.12497830247837\\
3.75757575757576	0.115157518177164\\
3.81818181818182	0.0981684158148183\\
3.87878787878788	0.0733318580352624\\
3.93939393939394	0.0420750662703469\\
4	0.00833682535614017\\
4.06060606060606	-0.0239803854116857\\
4.12121212121212	-0.0535807729836725\\
4.18181818181818	-0.0812823310317792\\
4.24242424242424	-0.108926893455705\\
4.3030303030303	-0.135410189607758\\
4.36363636363636	-0.159428545423996\\
4.42424242424242	-0.178830107262526\\
4.48484848484848	-0.191053796253274\\
4.54545454545455	-0.192361438774934\\
4.60606060606061	-0.180131793064064\\
4.66666666666667	-0.154462940405356\\
4.72727272727273	-0.117797635113358\\
4.78787878787879	-0.0724147894024473\\
4.84848484848485	-0.0209560718966373\\
4.90909090909091	0.0336780079842593\\
4.96969696969697	0.0901788316805492\\
5.03030303030303	0.147527035620289\\
5.09090909090909	0.204871075186968\\
5.15151515151515	0.262708256044496\\
5.21212121212121	0.320347778258179\\
5.27272727272727	0.377451062281829\\
5.33333333333333	0.434533255125889\\
5.39393939393939	0.491686663898789\\
5.45454545454545	0.548513833066739\\
5.51515151515152	0.602314082301941\\
5.57575757575758	0.64813658433025\\
5.63636363636364	0.680987651256778\\
5.6969696969697	0.698037362069551\\
5.75757575757576	0.700653826650457\\
5.81818181818182	0.690732937691337\\
5.87878787878788	0.671073379840861\\
5.93939393939394	0.645032065082841\\
6	0.614588268932992\\
};
\addlegendentry{IHGP mean};


\addplot[area legend,solid,draw=white!75!gray,fill=white!75!gray]
table[row sep=crcr] {%
x	y\\
0	0.24157852081921\\
0.0606060606060606	0.247706668128536\\
0.121212121212121	0.255409782206478\\
0.181818181818182	0.267791597557813\\
0.242424242424242	0.285153891628871\\
0.303030303030303	0.307910032916941\\
0.363636363636364	0.33613553876527\\
0.424242424242424	0.366929009553714\\
0.484848484848485	0.395091792779831\\
0.545454545454545	0.41550739352304\\
0.606060606060606	0.427785571243397\\
0.666666666666667	0.434483331471646\\
0.727272727272727	0.436066519755484\\
0.787878787878788	0.435247657641181\\
0.848484848484849	0.434900539993916\\
0.909090909090909	0.436388732677849\\
0.96969696969697	0.440231270385166\\
1.03030303030303	0.445084703628137\\
1.09090909090909	0.448152263515432\\
1.15151515151515	0.447666355533297\\
1.21212121212121	0.44340364993357\\
1.27272727272727	0.436459040409909\\
1.33333333333333	0.427500428910613\\
1.39393939393939	0.414439843141176\\
1.45454545454545	0.395125269135712\\
1.51515151515152	0.369148996650356\\
1.57575757575758	0.336797944305165\\
1.63636363636364	0.29956201869628\\
1.6969696969697	0.259754242259105\\
1.75757575757576	0.219349083085827\\
1.81818181818182	0.180417753794094\\
1.87878787878788	0.144640928943468\\
1.93939393939394	0.114987370479239\\
2	0.0934975380287499\\
2.06060606060606	0.0809054236212506\\
2.12121212121212	0.0763217265825293\\
2.18181818181818	0.0756638750879383\\
2.24242424242424	0.0770277509795969\\
2.3030303030303	0.0800721268322789\\
2.36363636363636	0.0846055826615044\\
2.42424242424242	0.0921685627607511\\
2.48484848484848	0.102619892833475\\
2.54545454545455	0.115281802178604\\
2.60606060606061	0.129437282186058\\
2.66666666666667	0.145023213905703\\
2.72727272727273	0.162287984815458\\
2.78787878787879	0.180206395824558\\
2.84848484848485	0.19717391757048\\
2.90909090909091	0.211330979957165\\
2.96969696969697	0.221849749805987\\
3.03030303030303	0.229968309909466\\
3.09090909090909	0.238527393568258\\
3.15151515151515	0.249439462603277\\
3.21212121212121	0.264034341315224\\
3.27272727272727	0.281556856750064\\
3.33333333333333	0.299257751411525\\
3.39393939393939	0.314667876707862\\
3.45454545454545	0.327432430614108\\
3.51515151515152	0.336717480300717\\
3.57575757575758	0.341798199206016\\
3.63636363636364	0.342030306728177\\
3.6969696969697	0.337792245443533\\
3.75757575757576	0.327971461142328\\
3.81818181818182	0.310982358779982\\
3.87878787878788	0.286145801000426\\
3.93939393939394	0.25488900923551\\
4	0.221150768321304\\
4.06060606060606	0.188833557553478\\
4.12121212121212	0.159233169981491\\
4.18181818181818	0.131531611933384\\
4.24242424242424	0.103887049509458\\
4.3030303030303	0.0774037533574055\\
4.36363636363636	0.0533853975411674\\
4.42424242424242	0.0339838357026376\\
4.48484848484848	0.0217601467118896\\
4.54545454545455	0.0204525041902292\\
4.60606060606061	0.0326821499010991\\
4.66666666666667	0.058351002559807\\
4.72727272727273	0.0950163078518055\\
4.78787878787879	0.140399153562716\\
4.84848484848485	0.191857871068526\\
4.90909090909091	0.246491950949423\\
4.96969696969697	0.302992774645713\\
5.03030303030303	0.360340978585452\\
5.09090909090909	0.417685018152131\\
5.15151515151515	0.47552219900966\\
5.21212121212121	0.533161721223343\\
5.27272727272727	0.590265005246992\\
5.33333333333333	0.647347198091053\\
5.39393939393939	0.704500606863953\\
5.45454545454545	0.761327776031902\\
5.51515151515152	0.815128025267104\\
5.57575757575758	0.860950527295413\\
5.63636363636364	0.893801594221942\\
5.6969696969697	0.910851305034714\\
5.75757575757576	0.91346776961562\\
5.81818181818182	0.903546880656501\\
5.87878787878788	0.883887322806025\\
5.93939393939394	0.857846008048004\\
6	0.827402211898156\\
6	0.401774325967829\\
5.93939393939394	0.432218122117677\\
5.87878787878788	0.458259436875698\\
5.81818181818182	0.477918994726174\\
5.75757575757576	0.487839883685293\\
5.6969696969697	0.485223419104387\\
5.63636363636364	0.468173708291615\\
5.57575757575758	0.435322641365086\\
5.51515151515152	0.389500139336777\\
5.45454545454545	0.335699890101575\\
5.39393939393939	0.278872720933626\\
5.33333333333333	0.221719312160726\\
5.27272727272727	0.164637119316665\\
5.21212121212121	0.107533835293016\\
5.15151515151515	0.049894313079333\\
5.09090909090909	-0.00794286777819536\\
5.03030303030303	-0.0652869073448745\\
4.96969696969697	-0.122635111284614\\
4.90909090909091	-0.179135934980904\\
4.84848484848485	-0.233770014861801\\
4.78787878787879	-0.285228732367611\\
4.72727272727273	-0.330611578078521\\
4.66666666666667	-0.36727688337052\\
4.60606060606061	-0.392945736029228\\
4.54545454545455	-0.405175381740098\\
4.48484848484848	-0.403867739218437\\
4.42424242424242	-0.391644050227689\\
4.36363636363636	-0.372242488389159\\
4.3030303030303	-0.348224132572921\\
4.24242424242424	-0.321740836420869\\
4.18181818181818	-0.294096273996943\\
4.12121212121212	-0.266394715948836\\
4.06060606060606	-0.236794328376849\\
4	-0.204477117609023\\
3.93939393939394	-0.170738876694817\\
3.87878787878788	-0.139482084929901\\
3.81818181818182	-0.114645527150345\\
3.75757575757576	-0.0976564247879992\\
3.6969696969697	-0.0878356404867937\\
3.63636363636364	-0.0835975792021495\\
3.57575757575758	-0.0838296867243106\\
3.51515151515152	-0.0889104056296103\\
3.45454545454545	-0.0981954553162185\\
3.39393939393939	-0.110960009222465\\
3.33333333333333	-0.126370134518802\\
3.27272727272727	-0.144071029180263\\
3.21212121212121	-0.161593544615102\\
3.15151515151515	-0.17618842332705\\
3.09090909090909	-0.187100492362069\\
3.03030303030303	-0.195659576020861\\
2.96969696969697	-0.20377813612434\\
2.90909090909091	-0.214296905973161\\
2.84848484848485	-0.228453968359847\\
2.78787878787879	-0.245421490105769\\
2.72727272727273	-0.263339901114869\\
2.66666666666667	-0.280604672024624\\
2.60606060606061	-0.296190603744268\\
2.54545454545455	-0.310346083751723\\
2.48484848484848	-0.323007993096852\\
2.42424242424242	-0.333459323169576\\
2.36363636363636	-0.341022303268822\\
2.3030303030303	-0.345555759098048\\
2.24242424242424	-0.34860013495073\\
2.18181818181818	-0.349964010842389\\
2.12121212121212	-0.349306159347798\\
2.06060606060606	-0.344722462309076\\
2	-0.332130347901577\\
1.93939393939394	-0.310640515451088\\
1.87878787878788	-0.280986956986859\\
1.81818181818182	-0.245210132136232\\
1.75757575757576	-0.2062788028445\\
1.6969696969697	-0.165873643671222\\
1.63636363636364	-0.126065867234047\\
1.57575757575758	-0.0888299416251614\\
1.51515151515152	-0.0564788892799713\\
1.45454545454545	-0.0305026167946144\\
1.39393939393939	-0.0111880427891504\\
1.33333333333333	0.00187254298028658\\
1.27272727272727	0.0108311544795825\\
1.21212121212121	0.0177757640032427\\
1.15151515151515	0.0220384696029701\\
1.09090909090909	0.0225243775851056\\
1.03030303030303	0.01945681769781\\
0.96969696969697	0.0146033844548389\\
0.909090909090909	0.0107608467475226\\
0.848484848484849	0.00927265406358896\\
0.787878787878788	0.00961977171085401\\
0.727272727272727	0.0104386338251575\\
0.666666666666667	0.00885544554131926\\
0.606060606060606	0.00215768531307037\\
0.545454545454545	-0.010120492407287\\
0.484848484848485	-0.0305360931504959\\
0.424242424242424	-0.0586988763766125\\
0.363636363636364	-0.089492347165057\\
0.303030303030303	-0.117717853013385\\
0.242424242424242	-0.140473994301455\\
0.181818181818182	-0.157836288372514\\
0.121212121212121	-0.170218103723849\\
0.0606060606060606	-0.177921217801791\\
0	-0.184049365111116\\
}--cycle;
\addlegendentry{95\% quantiles};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.0287645778540471\\
0.0606060606060606	0.0348927251633722\\
0.121212121212121	0.0425958392413143\\
0.181818181818182	0.0549776545926498\\
0.242424242424242	0.072339948663708\\
0.303030303030303	0.095096089951778\\
0.363636363636364	0.123321595800106\\
0.424242424242424	0.154115066588551\\
0.484848484848485	0.182277849814667\\
0.545454545454545	0.202693450557876\\
0.606060606060606	0.214971628278234\\
0.666666666666667	0.221669388506483\\
0.727272727272727	0.223252576790321\\
0.787878787878788	0.222433714676017\\
0.848484848484849	0.222086597028752\\
0.909090909090909	0.223574789712686\\
0.96969696969697	0.227417327420002\\
1.03030303030303	0.232270760662973\\
1.09090909090909	0.235338320550269\\
1.15151515151515	0.234852412568133\\
1.21212121212121	0.230589706968406\\
1.27272727272727	0.223645097444746\\
1.33333333333333	0.21468648594545\\
1.39393939393939	0.201625900176013\\
1.45454545454545	0.182311326170549\\
1.51515151515152	0.156335053685192\\
1.57575757575758	0.123984001340002\\
1.63636363636364	0.0867480757311161\\
1.6969696969697	0.0469402992939415\\
1.75757575757576	0.00653514012066389\\
1.81818181818182	-0.032396189171069\\
1.87878787878788	-0.0681730140216952\\
1.93939393939394	-0.0978265724859247\\
2	-0.119316404936414\\
2.06060606060606	-0.131908519343913\\
2.12121212121212	-0.136492216382634\\
2.18181818181818	-0.137150067877225\\
2.24242424242424	-0.135786191985566\\
2.3030303030303	-0.132741816132885\\
2.36363636363636	-0.128208360303659\\
2.42424242424242	-0.120645380204412\\
2.48484848484848	-0.110194050131689\\
2.54545454545455	-0.0975321407865593\\
2.60606060606061	-0.083376660779105\\
2.66666666666667	-0.0677907290594609\\
2.72727272727273	-0.0505259581497053\\
2.78787878787879	-0.0326075471406054\\
2.84848484848485	-0.0156400253946831\\
2.90909090909091	-0.00148296300799797\\
2.96969696969697	0.00903580684082372\\
3.03030303030303	0.0171543669443027\\
3.09090909090909	0.0257134506030942\\
3.15151515151515	0.0366255196381135\\
3.21212121212121	0.051220398350061\\
3.27272727272727	0.0687429137849003\\
3.33333333333333	0.0864438084463611\\
3.39393939393939	0.101853933742698\\
3.45454545454545	0.114618487648945\\
3.51515151515152	0.123903537335553\\
3.57575757575758	0.128984256240853\\
3.63636363636364	0.129216363763014\\
3.6969696969697	0.12497830247837\\
3.75757575757576	0.115157518177164\\
3.81818181818182	0.0981684158148183\\
3.87878787878788	0.0733318580352624\\
3.93939393939394	0.0420750662703469\\
4	0.00833682535614017\\
4.06060606060606	-0.0239803854116857\\
4.12121212121212	-0.0535807729836725\\
4.18181818181818	-0.0812823310317792\\
4.24242424242424	-0.108926893455705\\
4.3030303030303	-0.135410189607758\\
4.36363636363636	-0.159428545423996\\
4.42424242424242	-0.178830107262526\\
4.48484848484848	-0.191053796253274\\
4.54545454545455	-0.192361438774934\\
4.60606060606061	-0.180131793064064\\
4.66666666666667	-0.154462940405356\\
4.72727272727273	-0.117797635113358\\
4.78787878787879	-0.0724147894024473\\
4.84848484848485	-0.0209560718966373\\
4.90909090909091	0.0336780079842593\\
4.96969696969697	0.0901788316805492\\
5.03030303030303	0.147527035620289\\
5.09090909090909	0.204871075186968\\
5.15151515151515	0.262708256044496\\
5.21212121212121	0.320347778258179\\
5.27272727272727	0.377451062281829\\
5.33333333333333	0.434533255125889\\
5.39393939393939	0.491686663898789\\
5.45454545454545	0.548513833066739\\
5.51515151515152	0.602314082301941\\
5.57575757575758	0.64813658433025\\
5.63636363636364	0.680987651256778\\
5.6969696969697	0.698037362069551\\
5.75757575757576	0.700653826650457\\
5.81818181818182	0.690732937691337\\
5.87878787878788	0.671073379840861\\
5.93939393939394	0.645032065082841\\
6	0.614588268932992\\
};
\addplot [color=mycolor1,dashed]
  table[row sep=crcr]{%
0	0.0413729533623596\\
0.0606060606060606	0.0435518580480345\\
0.121212121212121	0.0473228188490408\\
0.181818181818182	0.0566474460231544\\
0.242424242424242	0.0719763070529146\\
0.303030303030303	0.0939282569405463\\
0.363636363636364	0.122755126711766\\
0.424242424242424	0.155054350764075\\
0.484848484848485	0.184583947151085\\
0.545454545454545	0.205165983662076\\
0.606060606060606	0.216423893555905\\
0.666666666666667	0.221554035659545\\
0.727272727272727	0.221064243507756\\
0.787878787878788	0.218216460025112\\
0.848484848484849	0.216465765572493\\
0.909090909090909	0.217419669966336\\
0.96969696969697	0.221697109411334\\
1.03030303030303	0.22766542659425\\
1.09090909090909	0.231932744090523\\
1.15151515151515	0.232411042970256\\
1.21212121212121	0.228931409229038\\
1.27272727272727	0.222954182228611\\
1.33333333333333	0.215397227029437\\
1.39393939393939	0.203726608388885\\
1.45454545454545	0.185287993943799\\
1.51515151515152	0.159531037006402\\
1.57575757575758	0.126683629120951\\
1.63636363636364	0.088386905842186\\
1.6969696969697	0.0472379114860369\\
1.75757575757576	0.00536752202238312\\
1.81818181818182	-0.0349870522798432\\
1.87878787878788	-0.0720626018203764\\
1.93939393939394	-0.102445384154802\\
2	-0.12380239802298\\
2.06060606060606	-0.135327461641608\\
2.12121212121212	-0.138131305285245\\
2.18181818181818	-0.137225440464115\\
2.24242424242424	-0.134866986200961\\
2.3030303030303	-0.131362265007191\\
2.36363636363636	-0.126842895679934\\
2.42424242424242	-0.119289163325109\\
2.48484848484848	-0.108776901913666\\
2.54545454545455	-0.096043239354025\\
2.60606060606061	-0.0818706722151656\\
2.66666666666667	-0.0662264836199512\\
2.72727272727273	-0.0486886617934915\\
2.78787878787879	-0.0304228734549491\\
2.84848484848485	-0.0133263815618166\\
2.90909090909091	0.00035654134123863\\
2.96969696969697	0.00962097409934325\\
3.03030303030303	0.015988368438476\\
3.09090909090909	0.0229524953931759\\
3.15151515151515	0.0328626625855748\\
3.21212121212121	0.0473926648532356\\
3.27272727272727	0.065687005734836\\
3.33333333333333	0.0844680018947251\\
3.39393939393939	0.100842681265062\\
3.45454545454545	0.114562090850009\\
3.51515151515152	0.124770329992742\\
3.57575757575758	0.130727672398245\\
3.63636363636364	0.131762331973176\\
3.6969696969697	0.128437914398951\\
3.75757575757576	0.119410207577709\\
3.81818181818182	0.102680533163848\\
3.87878787878788	0.0772938000803716\\
3.93939393939394	0.0448254765222387\\
4	0.0099054477142611\\
4.06060606060606	-0.0229164733930953\\
4.12121212121212	-0.052335178404022\\
4.18181818181818	-0.0796621080568536\\
4.24242424242424	-0.107483646372776\\
4.3030303030303	-0.134730852481248\\
4.36363636363636	-0.160109739007597\\
4.42424242424242	-0.181276697094311\\
4.48484848484848	-0.195360219330233\\
4.54545454545455	-0.197963320195893\\
4.60606060606061	-0.185978711329083\\
4.66666666666667	-0.159554546252668\\
4.72727272727273	-0.121627639983161\\
4.78787878787879	-0.074821882198416\\
4.84848484848485	-0.0221421610042825\\
4.90909090909091	0.0331163519049754\\
4.96969696969697	0.0896431466226098\\
5.03030303030303	0.146468189590052\\
5.09090909090909	0.2028032517126\\
5.15151515151515	0.259518626198544\\
5.21212121212121	0.315989457737829\\
5.27272727272727	0.372027791111899\\
5.33333333333333	0.428519622296299\\
5.39393939393939	0.485848291268318\\
5.45454545454545	0.543822510786939\\
5.51515151515152	0.599407943538591\\
5.57575757575758	0.646756975725527\\
5.63636363636364	0.679898739740744\\
5.6969696969697	0.695427741544768\\
5.75757575757576	0.695012412255083\\
5.81818181818182	0.680832619265217\\
5.87878787878788	0.656093599420723\\
5.93939393939394	0.624659622914981\\
6	0.588711673372249\\
};
\addlegendentry{Full GP};

\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0	-0.253924525799308\\
0.0606060606060606	-0.22581181173992\\
0.121212121212121	-0.202035171155739\\
0.181818181818182	-0.178743375087466\\
0.242424242424242	-0.154564496043323\\
0.303030303030303	-0.127518854476743\\
0.363636363636364	-0.09603804803482\\
0.424242424242424	-0.0625028819520353\\
0.484848484848485	-0.0324747030430437\\
0.545454545454545	-0.0117309103458142\\
0.606060606060606	-0.000438857443195967\\
0.666666666666667	0.00469267963242373\\
0.727272727272727	0.00420600118376172\\
0.787878787878788	0.00136999493421647\\
0.848484848484849	-0.000363163151271939\\
0.909090909090909	0.000609465330959236\\
0.96969696969697	0.00490353850309463\\
1.03030303030303	0.0108848969232117\\
1.09090909090909	0.0151614947805872\\
1.15151515151515	0.01564587118138\\
1.21212121212121	0.0121699204200974\\
1.27272727272727	0.00619475704590533\\
1.33333333333333	-0.00136113694656589\\
1.39393939393939	-0.0130312630691741\\
1.45454545454545	-0.0314696780861596\\
1.51515151515152	-0.0572265695730366\\
1.57575757575758	-0.0900739632261176\\
1.63636363636364	-0.128370685802803\\
1.6969696969697	-0.169519679111383\\
1.75757575757576	-0.211390064231613\\
1.81818181818182	-0.251744631916219\\
1.87878787878788	-0.288820174312732\\
1.93939393939394	-0.319202950257019\\
2	-0.340559959090024\\
2.06060606060606	-0.352085019110818\\
2.12121212121212	-0.354888860389619\\
2.18181818181818	-0.353982994130254\\
2.24242424242424	-0.351624539058196\\
2.3030303030303	-0.348119817446661\\
2.36363636363636	-0.34360044792447\\
2.42424242424242	-0.336046715490113\\
2.48484848484848	-0.325534454052235\\
2.54545454545455	-0.312800791486681\\
2.60606060606061	-0.298628224347489\\
2.66666666666667	-0.282984035751959\\
2.72727272727273	-0.265446213923978\\
2.78787878787879	-0.247180425583105\\
2.84848484848485	-0.230083933687565\\
2.90909090909091	-0.216401010782619\\
2.96969696969697	-0.20713657802349\\
3.03030303030303	-0.200769183684358\\
3.09090909090909	-0.193805056730681\\
3.15151515151515	-0.183894889540175\\
3.21212121212121	-0.16936488727492\\
3.27272727272727	-0.15107054639565\\
3.33333333333333	-0.132289550237283\\
3.39393939393939	-0.115914870867262\\
3.45454545454545	-0.102195461282647\\
3.51515151515152	-0.0919872221458273\\
3.57575757575758	-0.0860298797667577\\
3.63636363636364	-0.0849952202713589\\
3.6969696969697	-0.0883196380405187\\
3.75757575757576	-0.0973473452795253\\
3.81818181818182	-0.114077020502291\\
3.87878787878788	-0.139463755024002\\
3.93939393939394	-0.171932080946971\\
4	-0.206852113352783\\
4.06060606060606	-0.239674039495312\\
4.12121212121212	-0.269092750896377\\
4.18181818181818	-0.296419687693229\\
4.24242424242424	-0.324241232626772\\
4.3030303030303	-0.351488443078668\\
4.36363636363636	-0.376867330652587\\
4.42424242424242	-0.39803428944138\\
4.48484848484848	-0.412117825909673\\
4.54545454545455	-0.414720992225851\\
4.60606060606061	-0.402736582787141\\
4.66666666666667	-0.37631291022867\\
4.72727272727273	-0.338387065165867\\
4.78787878787879	-0.291583371007356\\
4.84848484848485	-0.238907332793158\\
4.90909090909091	-0.18365489740496\\
4.96969696969697	-0.127137383048428\\
5.03030303030303	-0.0703253813181871\\
5.09090909090909	-0.0140069529227769\\
5.15151515151515	0.0426896974747788\\
5.21212121212121	0.0991429926469344\\
5.27272727272727	0.155169548787904\\
5.33333333333333	0.211658266269178\\
5.39393939393939	0.268985540269217\\
5.45454545454545	0.32692561677905\\
5.51515151515152	0.382349293344461\\
5.57575757575758	0.429199743009416\\
5.63636363636364	0.461105564994158\\
5.6969696969697	0.473980630127478\\
5.75757575757576	0.468471609158846\\
5.81818181818182	0.445441798154596\\
5.87878787878788	0.406735609415942\\
5.93939393939394	0.355295953127027\\
6	0.293414194210582\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0	0.336670432524027\\
0.0606060606060606	0.312915527835989\\
0.121212121212121	0.296680808853821\\
0.181818181818182	0.292038267133775\\
0.242424242424242	0.298517110149153\\
0.303030303030303	0.315375368357836\\
0.363636363636364	0.341548301458352\\
0.424242424242424	0.372611583480186\\
0.484848484848485	0.401642597345215\\
0.545454545454545	0.422062877669965\\
0.606060606060606	0.433286644555006\\
0.666666666666667	0.438415391686667\\
0.727272727272727	0.437922485831751\\
0.787878787878788	0.435062925116007\\
0.848484848484849	0.433294694296257\\
0.909090909090909	0.434229874601714\\
0.96969696969697	0.438490680319574\\
1.03030303030303	0.444445956265287\\
1.09090909090909	0.448703993400459\\
1.15151515151515	0.449176214759132\\
1.21212121212121	0.445692898037979\\
1.27272727272727	0.439713607411316\\
1.33333333333333	0.43215559100544\\
1.39393939393939	0.420484479846944\\
1.45454545454545	0.402045665973759\\
1.51515151515152	0.376288643585841\\
1.57575757575758	0.34344122146802\\
1.63636363636364	0.305144497487175\\
1.6969696969697	0.263995502083457\\
1.75757575757576	0.22212510827638\\
1.81818181818182	0.181770527356532\\
1.87878787878788	0.144694970671979\\
1.93939393939394	0.114312181947416\\
2	0.0929551630440648\\
2.06060606060606	0.0814300958276028\\
2.12121212121212	0.0786262498191287\\
2.18181818181818	0.0795321132020246\\
2.24242424242424	0.0818905666562734\\
2.3030303030303	0.0853952874322786\\
2.36363636363636	0.089914656564601\\
2.42424242424242	0.0974683888398947\\
2.48484848484848	0.107980650224903\\
2.54545454545455	0.120714312778631\\
2.60606060606061	0.134886879917158\\
2.66666666666667	0.150531068512056\\
2.72727272727273	0.168068890336995\\
2.78787878787879	0.186334678673207\\
2.84848484848485	0.203431170563932\\
2.90909090909091	0.217114093465096\\
2.96969696969697	0.226378526222177\\
3.03030303030303	0.23274592056131\\
3.09090909090909	0.239710047517033\\
3.15151515151515	0.249620214711324\\
3.21212121212121	0.264150216981392\\
3.27272727272727	0.282444557865322\\
3.33333333333333	0.301225554026733\\
3.39393939393939	0.317600233397386\\
3.45454545454545	0.331319642982665\\
3.51515151515152	0.341527882131311\\
3.57575757575758	0.347485224563249\\
3.63636363636364	0.348519884217711\\
3.6969696969697	0.34519546683842\\
3.75757575757576	0.336167760434943\\
3.81818181818182	0.319438086829987\\
3.87878787878788	0.294051355184745\\
3.93939393939394	0.261583033991448\\
4	0.226663008781305\\
4.06060606060606	0.193841092709121\\
4.12121212121212	0.164422394088333\\
4.18181818181818	0.137095471579522\\
4.24242424242424	0.10927393988122\\
4.3030303030303	0.0820267381161716\\
4.36363636363636	0.056647852637392\\
4.42424242424242	0.0354808952527579\\
4.48484848484848	0.0213973872492057\\
4.54545454545455	0.018794351834066\\
4.60606060606061	0.0307791601289753\\
4.66666666666667	0.0572038177233351\\
4.72727272727273	0.095131785199544\\
4.78787878787879	0.141939606610524\\
4.84848484848485	0.194623010784593\\
4.90909090909091	0.24988760121491\\
4.96969696969697	0.306423676293647\\
5.03030303030303	0.363261760498291\\
5.09090909090909	0.419613456347976\\
5.15151515151515	0.476347554922308\\
5.21212121212121	0.532835922828724\\
5.27272727272727	0.588886033435894\\
5.33333333333333	0.645380978323421\\
5.39393939393939	0.702711042267419\\
5.45454545454545	0.760719404794829\\
5.51515151515152	0.81646659373272\\
5.57575757575758	0.864314208441638\\
5.63636363636364	0.89869191448733\\
5.6969696969697	0.916874852962057\\
5.75757575757576	0.921553215351321\\
5.81818181818182	0.916223440375838\\
5.87878787878788	0.905451589425503\\
5.93939393939394	0.894023292702935\\
6	0.884009152533916\\
};
\addplot [color=black,mark size=1.5pt,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.170025278399327\\
0.0606060606060606	0.569782821053627\\
0.121212121212121	-0.734433944674077\\
0.181818181818182	0.24306494789782\\
0.242424242424242	0.0626511246165906\\
0.303030303030303	-0.45904059376417\\
0.363636363636364	-0.188484698286364\\
0.424242424242424	0.0528684099608466\\
0.484848484848485	1.07393831347544\\
0.545454545454545	0.818010060825112\\
0.606060606060606	-0.482638598880134\\
0.666666666666667	0.908039983844408\\
0.727272727272727	0.183769023531854\\
0.787878787878788	-0.057691340325142\\
0.848484848484849	0.197707933781221\\
0.909090909090909	-0.0824313308526843\\
0.96969696969697	-0.0452728910129088\\
1.03030303030303	0.477172101335581\\
1.09090909090909	0.463843622267449\\
1.15151515151515	0.478238810010206\\
1.21212121212121	0.253442758992297\\
1.27272727272727	-0.330952657998357\\
1.33333333333333	0.285881729491555\\
1.39393939393939	0.580831600420466\\
1.45454545454545	0.223917173916873\\
1.51515151515152	0.398092770651628\\
1.57575757575758	0.299779950786593\\
1.63636363636364	-0.0296024160545247\\
1.6969696969697	0.153187290024176\\
1.75757575757576	-0.197183924664003\\
1.81818181818182	0.322087637443241\\
1.87878787878788	-0.334029340033602\\
1.93939393939394	-0.323171159776732\\
2	-0.255985963731525\\
2.06060606060606	-0.946356232972039\\
2.12121212121212	0.424355579486744\\
2.18181818181818	0.0577627423987907\\
2.24242424242424	-0.297186925413308\\
2.3030303030303	0.363191281411174\\
2.36363636363636	-0.620853849285612\\
2.42424242424242	-0.11884146455729\\
2.48484848484848	-0.166803366497711\\
2.54545454545455	0.00973757466642222\\
2.60606060606061	0.010305089374124\\
2.66666666666667	-0.356198378441609\\
2.72727272727273	-0.0830082812331029\\
2.78787878787879	-0.113396699813778\\
2.84848484848485	0.152216597716393\\
2.90909090909091	0.316707406091286\\
2.96969696969697	0.340798114959404\\
3.03030303030303	-0.262922327157213\\
3.09090909090909	0.0552899937919892\\
3.15151515151515	-0.332732041074238\\
3.21212121212121	-0.281540701437766\\
3.27272727272727	0.0860403246404178\\
3.33333333333333	0.58803442641017\\
3.39393939393939	-0.127965285966965\\
3.45454545454545	0.241217772861575\\
3.51515151515152	0.0566191742579283\\
3.57575757575758	0.480940642875876\\
3.63636363636364	-0.221892621918658\\
3.6969696969697	0.122880970124687\\
3.75757575757576	0.272680413427134\\
3.81818181818182	0.426918697446465\\
3.87878787878788	0.544094485410139\\
3.93939393939394	0.0564081909773101\\
4	-0.471682271745293\\
4.06060606060606	-0.265797981202701\\
4.12121212121212	-0.398669789660463\\
4.18181818181818	0.648629612675473\\
4.24242424242424	-0.319648788126674\\
4.3030303030303	0.0837681841677825\\
4.36363636363636	-0.237792154966655\\
4.42424242424242	0.0846931246848704\\
4.48484848484848	-0.451713135791255\\
4.54545454545455	-0.660046974502564\\
4.60606060606061	-0.665588291675765\\
4.66666666666667	-0.0523678662851373\\
4.72727272727273	-0.245104390307149\\
4.78787878787879	-0.224329602620701\\
4.84848484848485	0.322159092558091\\
4.90909090909091	0.0100020052631778\\
4.96969696969697	0.0331859891559785\\
5.03030303030303	0.533277354602363\\
5.09090909090909	-0.155748388300306\\
5.15151515151515	0.392196091893182\\
5.21212121212121	0.513819674332002\\
5.27272727272727	0.253704026983509\\
5.33333333333333	0.481697541186458\\
5.39393939393939	0.127652898053425\\
5.45454545454545	0.214613699832967\\
5.51515151515152	0.688934829569148\\
5.57575757575758	0.957548820555038\\
5.63636363636364	1.6138524793746\\
5.6969696969697	0.644759662357775\\
5.75757575757576	0.965332529269356\\
5.81818181818182	0.920415216044416\\
5.87878787878788	0.364731111198856\\
5.93939393939394	0.855155657650501\\
6	0.432472719248959\\
};
\end{axis}
\end{tikzpicture}%

==> fig/sinc-kalman-gain.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.16471,0.67059,0.38039}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=6,
xlabel={Input, $t$},
ymin=0,
ymax=0.45,
ylabel={Kalman gain elements, $\vk$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
0	0.416565103977637\\
0.0606060606060606	0.296977422222121\\
0.121212121212121	0.237671686953772\\
0.181818181818182	0.206603616524886\\
0.242424242424242	0.190565750241409\\
0.303030303030303	0.182751370178328\\
0.363636363636364	0.179291742083064\\
0.424242424242424	0.177969498806733\\
0.484848484848485	0.177575332145673\\
0.545454545454545	0.177507730001369\\
0.606060606060606	0.177507510687454\\
0.666666666666667	0.177488908792411\\
0.727272727272727	0.177441220914688\\
0.787878787878788	0.177377877790935\\
0.848484848484849	0.17731405653621\\
0.909090909090909	0.177259438967898\\
0.96969696969697	0.177217791518787\\
1.03030303030303	0.17718882860217\\
1.09090909090909	0.177170251750979\\
1.15151515151515	0.177159221154277\\
1.21212121212121	0.177153172561595\\
1.27272727272727	0.177150138570831\\
1.33333333333333	0.177148774289877\\
1.39393939393939	0.17714824645297\\
1.45454545454545	0.177148086356804\\
1.51515151515152	0.177148057664662\\
1.57575757575758	0.177148057438304\\
1.63636363636364	0.177148050940335\\
1.6969696969697	0.177148033265057\\
1.75757575757576	0.177148009325152\\
1.81818181818182	0.177147984954919\\
1.87878787878788	0.17714796395824\\
1.93939393939394	0.177147947866998\\
2	0.177147936630103\\
2.06060606060606	0.177147929395714\\
2.12121212121212	0.177147925084283\\
2.18181818181818	0.177147922710883\\
2.24242424242424	0.177147921514975\\
2.3030303030303	0.17714792097408\\
2.36363636363636	0.177147920763023\\
2.42424242424242	0.177147920698034\\
2.48484848484848	0.177147920685922\\
2.54545454545455	0.177147920685757\\
2.60606060606061	0.177147920683487\\
2.66666666666667	0.177147920676926\\
2.72727272727273	0.177147920667868\\
2.78787878787879	0.177147920658556\\
2.84848484848485	0.177147920650482\\
2.90909090909091	0.177147920644264\\
2.96969696969697	0.177147920639904\\
3.03030303030303	0.177147920637087\\
3.09090909090909	0.177147920635402\\
3.15151515151515	0.177147920634471\\
3.21212121212121	0.177147920634\\
3.27272727272727	0.177147920633786\\
3.33333333333333	0.177147920633701\\
3.39393939393939	0.177147920633675\\
3.45454545454545	0.17714792063367\\
3.51515151515152	0.17714792063367\\
3.57575757575758	0.177147920633669\\
3.63636363636364	0.177147920633667\\
3.6969696969697	0.177147920633663\\
3.75757575757576	0.17714792063366\\
3.81818181818182	0.177147920633656\\
3.87878787878788	0.177147920633654\\
3.93939393939394	0.177147920633652\\
4	0.177147920633651\\
4.06060606060606	0.177147920633651\\
4.12121212121212	0.17714792063365\\
4.18181818181818	0.17714792063365\\
4.24242424242424	0.17714792063365\\
4.3030303030303	0.17714792063365\\
4.36363636363636	0.17714792063365\\
4.42424242424242	0.17714792063365\\
4.48484848484848	0.17714792063365\\
4.54545454545455	0.17714792063365\\
4.60606060606061	0.17714792063365\\
4.66666666666667	0.17714792063365\\
4.72727272727273	0.17714792063365\\
4.78787878787879	0.17714792063365\\
4.84848484848485	0.17714792063365\\
4.90909090909091	0.17714792063365\\
4.96969696969697	0.17714792063365\\
5.03030303030303	0.17714792063365\\
5.09090909090909	0.17714792063365\\
5.15151515151515	0.17714792063365\\
5.21212121212121	0.17714792063365\\
5.27272727272727	0.17714792063365\\
5.33333333333333	0.17714792063365\\
5.39393939393939	0.17714792063365\\
5.45454545454545	0.17714792063365\\
5.51515151515152	0.17714792063365\\
5.57575757575758	0.17714792063365\\
5.63636363636364	0.17714792063365\\
5.6969696969697	0.17714792063365\\
5.75757575757576	0.17714792063365\\
5.81818181818182	0.17714792063365\\
5.87878787878788	0.17714792063365\\
5.93939393939394	0.17714792063365\\
6	0.17714792063365\\
};
\addlegendentry{Exact gains};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0606060606060606	0.0643927631343326\\
0.121212121212121	0.131811545033648\\
0.181818181818182	0.187396093905571\\
0.242424242424242	0.227847946771984\\
0.303030303030303	0.254402000963885\\
0.363636363636364	0.270114452034025\\
0.424242424242424	0.278361326625357\\
0.484848484848485	0.282029957261602\\
0.545454545454545	0.283220739278649\\
0.606060606060606	0.283271867336863\\
0.666666666666667	0.28293152129052\\
0.727272727272727	0.28255661695546\\
0.787878787878788	0.282277853456319\\
0.848484848484849	0.282113843039763\\
0.909090909090909	0.282039406966159\\
0.96969696969697	0.282020739125618\\
1.03030303030303	0.282030026228823\\
1.09090909090909	0.282049075908554\\
1.15151515151515	0.282068099630088\\
1.21212121212121	0.282083068669735\\
1.27272727272727	0.282093234087913\\
1.33333333333333	0.282099345250632\\
1.39393939393939	0.282102584275391\\
1.45454545454545	0.282104040806457\\
1.51515151515152	0.282104524969441\\
1.57575757575758	0.282104557450211\\
1.63636363636364	0.282104431380533\\
1.6969696969697	0.282104287937067\\
1.75757575757576	0.282104179832436\\
1.81818181818182	0.282104115526041\\
1.87878787878788	0.282104085884941\\
1.93939393939394	0.282104078045125\\
2	0.282104081264384\\
2.06060606060606	0.282104088447717\\
2.12121212121212	0.282104095739183\\
2.18181818181818	0.282104101524457\\
2.24242424242424	0.282104105477114\\
2.3030303030303	0.282104107866692\\
2.36363636363636	0.282104109141348\\
2.42424242424242	0.282104109719975\\
2.48484848484848	0.282104109916468\\
2.54545454545455	0.28210410993384\\
2.60606060606061	0.282104109887115\\
2.66666666666667	0.282104109832169\\
2.72727272727273	0.282104109790218\\
2.78787878787879	0.282104109765002\\
2.84848484848485	0.282104109753207\\
2.90909090909091	0.282104109749934\\
2.96969696969697	0.282104109751034\\
3.03030303030303	0.282104109753739\\
3.09090909090909	0.282104109756533\\
3.15151515151515	0.282104109758768\\
3.21212121212121	0.282104109760304\\
3.27272727272727	0.282104109761239\\
3.33333333333333	0.28210410976174\\
3.39393939393939	0.28210410976197\\
3.45454545454545	0.282104109762049\\
3.51515151515152	0.282104109762058\\
3.57575757575758	0.282104109762041\\
3.63636363636364	0.28210410976202\\
3.6969696969697	0.282104109762003\\
3.75757575757576	0.282104109761994\\
3.81818181818182	0.282104109761989\\
3.87878787878788	0.282104109761987\\
3.93939393939394	0.282104109761988\\
4	0.282104109761989\\
4.06060606060606	0.28210410976199\\
4.12121212121212	0.282104109761991\\
4.18181818181818	0.282104109761991\\
4.24242424242424	0.282104109761992\\
4.3030303030303	0.282104109761992\\
4.36363636363636	0.282104109761992\\
4.42424242424242	0.282104109761992\\
4.48484848484848	0.282104109761992\\
4.54545454545455	0.282104109761992\\
4.60606060606061	0.282104109761992\\
4.66666666666667	0.282104109761992\\
4.72727272727273	0.282104109761992\\
4.78787878787879	0.282104109761992\\
4.84848484848485	0.282104109761992\\
4.90909090909091	0.282104109761992\\
4.96969696969697	0.282104109761992\\
5.03030303030303	0.282104109761992\\
5.09090909090909	0.282104109761992\\
5.15151515151515	0.282104109761992\\
5.21212121212121	0.282104109761992\\
5.27272727272727	0.282104109761992\\
5.33333333333333	0.282104109761992\\
5.39393939393939	0.282104109761992\\
5.45454545454545	0.282104109761992\\
5.51515151515152	0.282104109761992\\
5.57575757575758	0.282104109761992\\
5.63636363636364	0.282104109761992\\
5.6969696969697	0.282104109761992\\
5.75757575757576	0.282104109761992\\
5.81818181818182	0.282104109761992\\
5.87878787878788	0.282104109761992\\
5.93939393939394	0.282104109761992\\
6	0.282104109761992\\
};
\addplot [color=mycolor1,dashed]
  table[row sep=crcr]{%
0	0.17714792063365\\
6	0.17714792063365\\
};
\addlegendentry{Steady-state gains};

\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0	0.282104109761992\\
6	0.282104109761992\\
};
\end{axis}
\end{tikzpicture}%

==> fig/sinc-lik.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.82745,0.26275,0.30588}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=10,
xlabel={Length-scale, $\ell$},
ymin=48,
ymax=64,
ylabel={$-\log p(\vy \mid \vtheta)$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left},
width=\figurewidth,
height=\figureheight
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
0.001	62.8021803843234\\
0.0512462311557789	58.1448845037556\\
0.101492462311558	54.3596951284596\\
0.151738693467337	52.46981130191\\
0.201984924623116	51.3865167895654\\
0.252231155778894	50.7009765456719\\
0.302477386934673	50.2272534606937\\
0.352723618090452	49.8774129383063\\
0.402969849246231	49.6080452028694\\
0.45321608040201	49.3968305825742\\
0.503462311557789	49.2317676084648\\
0.553708542713568	49.105945535367\\
0.603954773869347	49.014936311353\\
0.654201005025126	48.9554952478724\\
0.704447236180905	48.9249283253737\\
0.754693467336684	48.920797216782\\
0.804939698492462	48.9407920248154\\
0.855185929648241	48.9826845686742\\
0.90543216080402	49.0443182525551\\
0.955678391959799	49.1236128872016\\
1.00592462311558	49.2185742389025\\
1.05617085427136	49.3273037808192\\
1.10641708542714	49.4480068737656\\
1.15666331658291	49.578998859002\\
1.20690954773869	49.7187090669453\\
1.25715577889447	49.8656829277764\\
1.30740201005025	50.0185824102859\\
1.35764824120603	50.1761850067449\\
1.40789447236181	50.3373814631542\\
1.45814070351759	50.5011724390017\\
1.50838693467337	50.666664270487\\
1.55863316582915	50.8330640040677\\
1.60887939698492	50.9996738606139\\
1.6591256281407	51.1658852825969\\
1.70937185929648	51.331172706713\\
1.75961809045226	51.4950871920415\\
1.80986432160804	51.657250019659\\
1.86011055276382	51.8173463642332\\
1.9103567839196	51.9751191222167\\
1.96060301507538	52.1303629655127\\
2.01084924623116	52.2829186744538\\
2.06109547738693	52.4326677900165\\
2.11134170854271	52.5795276126765\\
2.16158793969849	52.7234465643296\\
2.21183417085427	52.8643999203143\\
2.26208040201005	53.0023859107575\\
2.31232663316583	53.1374221841132\\
2.36257286432161	53.2695426207887\\
2.41281909547739	53.3987944809778\\
2.46306532663317	53.5252358681159\\
2.51331155778894	53.6489334875764\\
2.56355778894472	53.7699606791898\\
2.6138040201005	53.888395701762\\
2.66405025125628	54.0043202478589\\
2.71429648241206	54.1178181676112\\
2.76454271356784	54.2289743810772\\
2.81478894472362	54.3378739596987\\
2.8650351758794	54.4446013585315\\
2.91528140703518	54.5492397821711\\
2.96552763819095	54.6518706685761\\
3.01577386934673	54.7525732762851\\
3.06602010050251	54.8514243617984\\
3.11626633165829	54.9484979351324\\
3.16651256281407	55.043865082732\\
3.21675879396985	55.1375938480468\\
3.26700502512563	55.2297491611194\\
3.31725125628141	55.3203928094971\\
3.36749748743719	55.4095834436818\\
3.41774371859296	55.4973766111359\\
3.46798994974874	55.5838248136126\\
3.51823618090452	55.6689775832465\\
3.5684824120603	55.7528815734468\\
3.61872864321608	55.835580661171\\
3.66897487437186	55.9171160576478\\
3.71922110552764	55.9975264250409\\
3.76946733668342	56.0768479969245\\
3.8197135678392	56.1551147007834\\
3.86995979899497	56.2323582810302\\
3.92020603015075	56.3086084213074\\
3.97045226130653	56.383892865051\\
4.02069849246231	56.4582375334902\\
4.07094472361809	56.5316666404361\\
4.12119095477387	56.6042028033383\\
4.17143718592965	56.6758671502342\\
4.22168341708543	56.7466794223007\\
4.27192964824121	56.8166580718234\\
4.32217587939699	56.8858203554661\\
4.37242211055276	56.9541824227891\\
4.42266834170854	57.0217594000176\\
4.47291457286432	57.0885654691023\\
4.5231608040201	57.1546139421551\\
4.57340703517588	57.2199173313634\\
4.62365326633166	57.2844874145168\\
4.67389949748744	57.3483352962901\\
4.72414572864322	57.4114714654451\\
4.774391959799	57.473905848117\\
4.82463819095477	57.5356478573636\\
4.87488442211055	57.5967064391535\\
4.92513065326633	57.657090114973\\
4.97537688442211	57.7168070212311\\
5.02562311557789	57.7758649456375\\
5.07586934673367	57.8342713607302\\
5.12611557788945	57.8920334547157\\
5.17636180904523	57.9491581597917\\
5.226608040201	58.0056521781089\\
5.27685427135678	58.0615220055213\\
5.32710050251256	58.1167739532744\\
5.37734673366834	58.1714141677674\\
5.42759296482412	58.2254486485269\\
5.4778391959799	58.2788832645148\\
5.52808542713568	58.331723768887\\
5.57833165829146	58.3839758123277\\
5.62857788944724	58.4356449550511\\
5.67882412060302	58.4867366775807\\
5.72907035175879	58.5372563904025\\
5.77931658291457	58.58720944257\\
5.82956281407035	58.6366011293605\\
5.87980904522613	58.6854366990423\\
5.93005527638191	58.7337213588437\\
5.98030150753769	58.7814602801784\\
6.03054773869347	58.8286586031982\\
6.08079396984925	58.8753214407286\\
6.13104020100503	58.9214538816456\\
6.1812864321608	58.9670609937414\\
6.23153266331658	59.0121478261269\\
6.28177889447236	59.0567194112183\\
6.33202512562814	59.100780766344\\
6.38227135678392	59.1443368950138\\
6.4325175879397	59.1873927878781\\
6.48276381909548	59.2299534234183\\
6.53301005025126	59.2720237683926\\
6.58325628140704	59.3136087780619\\
6.63350251256282	59.3547133962285\\
6.68374874371859	59.3953425550993\\
6.73399497487437	59.4355011750099\\
6.78424120603015	59.4751941640119\\
6.83448743718593	59.5144264173518\\
6.88473366834171	59.553202816857\\
6.93497989949749	59.591528230236\\
6.98522613065327	59.6294075103153\\
7.03547236180905	59.6668454942199\\
7.08571859296483	59.7038470025078\\
7.1359648241206	59.7404168382709\\
7.18621105527638	59.7765597862097\\
7.23645728643216	59.8122806116904\\
7.28670351758794	59.8475840597912\\
7.33694974874372	59.8824748543434\\
7.3871959798995	59.9169576969763\\
7.43744221105528	59.9510372661651\\
7.48768844221106	59.9847182162922\\
7.53793467336684	60.0180051767235\\
7.58818090452261	60.0509027509013\\
7.63842713567839	60.0834155154599\\
7.68867336683417	60.1155480193646\\
7.73891959798995	60.1473047830777\\
7.78916582914573	60.178690297751\\
7.83941206030151	60.2097090244488\\
7.88965829145729	60.2403653934005\\
7.93990452261307	60.2706638032901\\
7.99015075376885	60.3006086205688\\
8.04039698492462	60.3302041788114\\
8.0906432160804	60.3594547780967\\
8.14088944723618	60.3883646844313\\
8.19113567839196	60.416938129199\\
8.24138190954774	60.4451793086477\\
8.29162814070352	60.4730923834114\\
8.3418743718593	60.5006814780622\\
8.39212060301507	60.5279506806969\\
8.44236683417085	60.554904042558\\
8.49261306532663	60.5815455776833\\
8.54285929648241	60.6078792625876\\
8.59310552763819	60.6339090359783\\
8.64335175879397	60.6596387984968\\
8.69359798994975	60.6850724124926\\
8.74384422110553	60.710213701821\\
8.79409045226131	60.735066451676\\
8.84433668341708	60.7596344084441\\
8.89458291457286	60.7839212795848\\
8.94482914572864	60.8079307335388\\
8.99507537688442	60.8316663996601\\
9.0453216080402	60.855131868167\\
9.09556783919598	60.8783306901259\\
9.14581407035176	60.901266377442\\
9.19606030150754	60.9239424028884\\
9.24630653266332	60.9463622001387\\
9.2965527638191	60.9685291638307\\
9.34679899497487	60.9904466496442\\
9.39704522613065	61.0121179743938\\
9.44729145728643	61.0335464161432\\
9.49753768844221	61.0547352143359\\
9.54778391959799	61.0756875699334\\
9.59803015075377	61.0964066455772\\
9.64827638190955	61.1168955657615\\
9.69852261306533	61.1371574170158\\
9.74876884422111	61.1571952481045\\
9.79901507537688	61.177012070235\\
9.84926130653266	61.1966108572788\\
9.89950753768844	61.2159945460022\\
9.94975376884422	61.2351660363066\\
10	61.2541281914789\\
};
\addlegendentry{IHGP};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0.001	62.8021803843234\\
0.0512462311557789	58.1559721150906\\
0.101492462311558	54.3954080500519\\
0.151738693467337	52.5295586238264\\
0.201984924623116	51.4735953216314\\
0.252231155778894	50.8173279916576\\
0.302477386934673	50.3728604661402\\
0.352723618090452	50.0507427209649\\
0.402969849246231	49.8068532050475\\
0.45321608040201	49.6187599425713\\
0.503462311557789	49.4746453763577\\
0.553708542713568	49.3678758056176\\
0.603954773869347	49.2942949687041\\
0.654201005025126	49.2508893163519\\
0.704447236180905	49.2351494240163\\
0.754693467336684	49.2447801867275\\
0.804939698492462	49.2775814607688\\
0.855185929648241	49.3314088395982\\
0.90543216080402	49.4041697123733\\
0.955678391959799	49.4938329446626\\
1.00592462311558	49.5984421790575\\
1.05617085427136	49.7161284848072\\
1.10641708542714	49.8451207982264\\
1.15666331658291	49.9837537981528\\
1.20690954773869	50.1304733348694\\
1.25715577889447	50.2838396763929\\
1.30740201005025	50.4425288503337\\
1.35764824120603	50.6053323338374\\
1.40789447236181	50.7711553154666\\
1.45814070351759	50.9390137323923\\
1.50838693467337	51.1080302740942\\
1.55863316582915	51.2774295365073\\
1.60887939698492	51.4465325046017\\
1.6591256281407	51.6147505341677\\
1.70937185929648	51.7815789937698\\
1.75961809045226	51.9465907150874\\
1.80986432160804	52.1094293845609\\
1.86011055276382	52.2698029921372\\
1.9103567839196	52.4274774348356\\
1.96060301507538	52.5822703546917\\
2.01084924623116	52.7340452731096\\
2.06109547738693	52.8827060673274\\
2.11134170854271	53.0281918199792\\
2.16158793969849	53.1704720598354\\
2.21183417085427	53.309542400834\\
2.26208040201005	53.4454205774433\\
2.31232663316583	53.5781428671394\\
2.36257286432161	53.7077608851808\\
2.41281909547739	53.8343387327382\\
2.46306532663317	53.9579504765884\\
2.51331155778894	54.0786779368181\\
2.56355778894472	54.1966087580991\\
2.6138040201005	54.3118347399372\\
2.66405025125628	54.4244504016913\\
2.71429648241206	54.5345517589705\\
2.76454271356784	54.6422352891414\\
2.81478894472362	54.7475970650019\\
2.8650351758794	54.850732037135\\
2.91528140703518	54.9517334469752\\
2.96552763819095	55.0506923541534\\
3.01577386934673	55.147697263199\\
3.06602010050251	55.2428338361378\\
3.11626633165829	55.3361846789125\\
3.16651256281407	55.4278291908593\\
3.21675879396985	55.5178434676878\\
3.26700502512563	55.6063002495292\\
3.31725125628141	55.6932689066433\\
3.36749748743719	55.7788154562969\\
3.41774371859296	55.8630026051759\\
3.46798994974874	55.945889812431\\
3.51823618090452	56.0275333691425\\
3.5684824120603	56.1079864905776\\
3.61872864321608	56.1872994181456\\
3.66897487437186	56.2655195284216\\
3.71922110552764	56.3426914470189\\
3.76946733668342	56.4188571654434\\
3.8197135678392	56.4940561593817\\
3.86995979899497	56.5683255071366\\
3.92020603015075	56.6417000071637\\
3.97045226130653	56.7142122938579\\
4.02069849246231	56.7858929509164\\
4.07094472361809	56.8567706217467\\
4.12119095477387	56.9268721165163\\
4.17143718592965	56.9962225155432\\
4.22168341708543	57.0648452688195\\
4.27192964824121	57.1327622915295\\
4.32217587939699	57.1999940554881\\
4.37242211055276	57.2665596764752\\
4.42266834170854	57.3324769974831\\
4.47291457286432	57.3977626679265\\
4.5231608040201	57.4624322188923\\
4.57340703517588	57.5265001345255\\
4.62365326633166	57.5899799196643\\
4.67389949748744	57.6528841638495\\
4.72414572864322	57.7152246018401\\
4.774391959799	57.7770121707731\\
4.82463819095477	57.838257064109\\
4.87488442211055	57.8989687825052\\
4.92513065326633	57.9591561817576\\
4.97537688442211	58.0188275179518\\
5.02562311557789	58.0779904899604\\
5.07586934673367	58.1366522794194\\
5.12611557788945	58.1948195883147\\
5.17636180904523	58.2524986743023\\
5.226608040201	58.3096953838835\\
5.27685427135678	58.366415183551\\
5.32710050251256	58.4226631890148\\
5.37734673366834	58.4784441926141\\
5.42759296482412	58.5337626890167\\
5.4778391959799	58.5886228992988\\
5.52808542713568	58.6430287934985\\
5.57833165829146	58.6969841117268\\
5.62857788944724	58.7504923839186\\
5.67882412060302	58.8035569483009\\
5.72907035175879	58.8561809686504\\
5.77931658291457	58.9083674504105\\
5.82956281407035	58.9601192557306\\
5.87980904522613	59.0114391174933\\
5.93005527638191	59.0623296523826\\
5.98030150753769	59.1127933730531\\
6.03054773869347	59.1628326994476\\
6.08079396984925	59.2124499693157\\
6.13104020100503	59.2616474479769\\
6.1812864321608	59.3104273373741\\
6.23153266331658	59.3587917844569\\
6.28177889447236	59.4067428889361\\
6.33202512562814	59.4542827104427\\
6.38227135678392	59.50141327513\\
6.4325175879397	59.5481365817502\\
6.48276381909548	59.5944546072351\\
6.53301005025126	59.6403693118131\\
6.58325628140704	59.6858826436887\\
6.63350251256282	59.7309965433111\\
6.68374874371859	59.7757129472576\\
6.73399497487437	59.8200337917537\\
6.78424120603015	59.8639610158549\\
6.83448743718593	59.9074965643082\\
6.88473366834171	59.9506423901164\\
6.93497989949749	59.9934004568217\\
6.98522613065327	60.0357727405283\\
7.03547236180905	60.0777612316802\\
7.08571859296483	60.11936793661\\
7.1359648241206	60.1605948788747\\
7.18621105527638	60.2014441003928\\
7.23645728643216	60.241917662396\\
7.28670351758794	60.2820176462082\\
7.33694974874372	60.321746153865\\
7.3871959798995	60.3611053085851\\
7.43744221105528	60.4000972551028\\
7.48768844221106	60.4387241598747\\
7.53793467336684	60.4769882111686\\
7.58818090452261	60.5148916190442\\
7.63842713567839	60.5524366152344\\
7.68867336683417	60.5896254529354\\
7.73891959798995	60.6264604065141\\
7.78916582914573	60.6629437711386\\
7.83941206030151	60.6990778623403\\
7.88965829145729	60.7348650155132\\
7.93990452261307	60.770307585357\\
7.99015075376885	60.8054079452685\\
8.04039698492462	60.84016848669\\
8.0906432160804	60.8745916184153\\
8.14088944723618	60.9086797658615\\
8.19113567839196	60.94243537031\\
8.24138190954774	60.9758608881206\\
8.29162814070352	61.0089587899226\\
8.3418743718593	61.0417315597878\\
8.39212060301507	61.0741816943866\\
8.44236683417085	61.1063117021332\\
8.49261306532663	61.1381241023199\\
8.54285929648241	61.1696214242457\\
8.59310552763819	61.2008062063408\\
8.64335175879397	61.2316809952886\\
8.69359798994975	61.2622483451494\\
8.74384422110553	61.2925108164854\\
8.79409045226131	61.3224709754913\\
8.84433668341708	61.3521313931299\\
8.89458291457286	61.3814946442765\\
8.94482914572864	61.4105633068716\\
8.99507537688442	61.4393399610847\\
9.0453216080402	61.4678271884893\\
9.09556783919598	61.496027571251\\
9.14581407035176	61.5239436913292\\
9.19606030150754	61.5515781296933\\
9.24630653266332	61.5789334655549\\
9.2965527638191	61.6060122756146\\
9.34679899497487	61.6328171333277\\
9.39704522613065	61.6593506081851\\
9.44729145728643	61.6856152650124\\
9.49753768844221	61.7116136632881\\
9.54778391959799	61.7373483564788\\
9.59803015075377	61.7628218913934\\
9.64827638190955	61.7880368075567\\
9.69852261306533	61.8129956366013\\
9.74876884422111	61.8377009016788\\
9.79901507537688	61.8621551168899\\
9.84926130653266	61.8863607867343\\
9.89950753768844	61.9103204055788\\
9.94975376884422	61.9340364571452\\
10	61.9575114140168\\
};
\addlegendentry{Full GP};

\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.704447236180905	48\\
0.704447236180905	64\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.754693467336684	48\\
0.754693467336684	64\\
};
\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.704447236180905	49.2351494240163\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.754693467336684	48.920797216782\\
};
\end{axis}
\end{tikzpicture}%

==> fig/sinc-smoother-gain.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.16471,0.67059,0.38039}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=6,
xlabel={Input, $t$},
ymin=-0.2,
ymax=1.4,
ylabel={Smoother gain elements, $\MG$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.987654754818874\\
0.0606060606060606	0.98256706879765\\
0.121212121212121	0.976261732703815\\
0.181818181818182	0.970143180574145\\
0.242424242424242	0.96521581465884\\
0.303030303030303	0.961840299636669\\
0.363636363636364	0.959844211278018\\
0.424242424242424	0.958823308913246\\
0.484848484848485	0.958382861792737\\
0.545454545454545	0.958237991242311\\
0.606060606060606	0.958218257479682\\
0.666666666666667	0.958236658655398\\
0.727272727272727	0.958256435819366\\
0.787878787878788	0.958266738098059\\
0.848484848484849	0.958267810456108\\
0.909090909090909	0.958263217625989\\
0.96969696969697	0.95825642596722\\
1.03030303030303	0.958249731094793\\
1.09090909090909	0.95824425302261\\
1.15151515151515	0.958240289128384\\
1.21212121212121	0.958237688898862\\
1.27272727272727	0.958236129362918\\
1.33333333333333	0.958235276234771\\
1.39393939393939	0.958234856837338\\
1.45454545454545	0.958234678434851\\
1.51515151515152	0.958234619328377\\
1.57575757575758	0.958234610489575\\
1.63636363636364	0.958234617245073\\
1.6969696969697	0.958234624900565\\
1.75757575757576	0.958234629010416\\
1.81818181818182	0.958234629554222\\
1.87878787878788	0.958234627871139\\
1.93939393939394	0.958234625298285\\
2	0.958234622733064\\
2.06060606060606	0.958234620620176\\
2.12121212121212	0.958234619083833\\
2.18181818181818	0.958234618071772\\
2.24242424242424	0.95823461746227\\
2.3030303030303	0.958234617127348\\
2.36363636363636	0.95823461696178\\
2.42424242424242	0.958234616890768\\
2.48484848484848	0.958234616866847\\
2.54545454545455	0.958234616862958\\
2.60606060606061	0.95823461686542\\
2.66666666666667	0.958234616868376\\
2.72727272727273	0.958234616870012\\
2.78787878787879	0.958234616870272\\
2.84848484848485	0.958234616869659\\
2.90909090909091	0.958234616868686\\
2.96969696969697	0.958234616867704\\
3.03030303030303	0.95823461686689\\
3.09090909090909	0.958234616866295\\
3.15151515151515	0.958234616865901\\
3.21212121212121	0.958234616865663\\
3.27272727272727	0.958234616865531\\
3.33333333333333	0.958234616865466\\
3.39393939393939	0.958234616865438\\
3.45454545454545	0.958234616865428\\
3.51515151515152	0.958234616865427\\
3.57575757575758	0.958234616865427\\
3.63636363636364	0.958234616865428\\
3.6969696969697	0.958234616865429\\
3.75757575757576	0.958234616865429\\
3.81818181818182	0.958234616865429\\
3.87878787878788	0.958234616865429\\
3.93939393939394	0.958234616865428\\
4	0.958234616865428\\
4.06060606060606	0.958234616865428\\
4.12121212121212	0.958234616865428\\
4.18181818181818	0.958234616865427\\
4.24242424242424	0.958234616865427\\
4.3030303030303	0.958234616865427\\
4.36363636363636	0.958234616865427\\
4.42424242424242	0.958234616865427\\
4.48484848484848	0.958234616865427\\
4.54545454545455	0.958234616865427\\
4.60606060606061	0.958234616865427\\
4.66666666666667	0.958234616865427\\
4.72727272727273	0.958234616865427\\
4.78787878787879	0.958234616865427\\
4.84848484848485	0.958234616865427\\
4.90909090909091	0.958234616865427\\
4.96969696969697	0.958234616865427\\
5.03030303030303	0.958234616865427\\
5.09090909090909	0.958234616865427\\
5.15151515151515	0.958234616865427\\
5.21212121212121	0.958234616865427\\
5.27272727272727	0.958234616865427\\
5.33333333333333	0.958234616865427\\
5.39393939393939	0.958234616865427\\
5.45454545454545	0.958234616865427\\
5.51515151515152	0.958234616865427\\
5.57575757575758	0.958234616865427\\
5.63636363636364	0.958234616865427\\
5.6969696969697	0.958234616865427\\
5.75757575757576	0.958234616865427\\
5.81818181818182	0.958234616865427\\
5.87878787878788	0.958234616865427\\
5.93939393939394	0.958234616865427\\
6	0.958234616865427\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.366980219466265\\
0.0606060606060606	0.512544794569093\\
0.121212121212121	0.701860366444763\\
0.181818181818182	0.889676556861058\\
0.242424242424242	1.04300236235385\\
0.303030303030303	1.14910374898539\\
0.363636363636364	1.21238536310198\\
0.424242424242424	1.2450142293728\\
0.484848484848485	1.25921076052924\\
0.545454545454545	1.263925644513\\
0.606060606060606	1.26457581692894\\
0.666666666666667	1.26395874505256\\
0.727272727272727	1.26327488487166\\
0.787878787878788	1.26289073036483\\
0.848484848484849	1.26280935978241\\
0.909090909090909	1.26292073403674\\
0.96969696969697	1.26311372707233\\
1.03030303030303	1.26331272369078\\
1.09090909090909	1.26347926500744\\
1.15151515151515	1.26360152342291\\
1.21212121212121	1.26368258540159\\
1.27272727272727	1.26373163626601\\
1.33333333333333	1.26375868470274\\
1.39393939393939	1.26377208633949\\
1.45454545454545	1.2637778346078\\
1.51515151515152	1.26377975733045\\
1.57575757575758	1.26378004835091\\
1.63636363636364	1.26377982204093\\
1.6969696969697	1.26377955784459\\
1.75757575757576	1.26377940550562\\
1.81818181818182	1.2637793699839\\
1.87878787878788	1.26377941006465\\
1.93939393939394	1.26377948293581\\
2	1.26377955907726\\
2.06060606060606	1.26377962325966\\
2.12121212121212	1.2637796706181\\
2.18181818181818	1.26377970215486\\
2.24242424242424	1.26377972131756\\
2.3030303030303	1.26377973193238\\
2.36363636363636	1.26377973722107\\
2.42424242424242	1.2637797395082\\
2.48484848484848	1.26377974028594\\
2.54545454545455	1.26377974041392\\
2.60606060606061	1.26377974033154\\
2.66666666666667	1.26377974022969\\
2.72727272727273	1.2637797401694\\
2.78787878787879	1.26377974015409\\
2.84848484848485	1.2637797401684\\
2.90909090909091	1.26377974019586\\
2.96969696969697	1.26377974022496\\
3.03030303030303	1.26377974024968\\
3.09090909090909	1.26377974026801\\
3.15151515151515	1.26377974028028\\
3.21212121212121	1.26377974028776\\
3.27272727272727	1.26377974029193\\
3.33333333333333	1.26377974029401\\
3.39393939393939	1.26377974029492\\
3.45454545454545	1.26377974029524\\
3.51515151515152	1.26377974029529\\
3.57575757575758	1.26377974029526\\
3.63636363636364	1.26377974029522\\
3.6969696969697	1.2637797402952\\
3.75757575757576	1.26377974029519\\
3.81818181818182	1.2637797402952\\
3.87878787878788	1.26377974029521\\
3.93939393939394	1.26377974029522\\
4	1.26377974029523\\
4.06060606060606	1.26377974029524\\
4.12121212121212	1.26377974029524\\
4.18181818181818	1.26377974029524\\
4.24242424242424	1.26377974029525\\
4.3030303030303	1.26377974029525\\
4.36363636363636	1.26377974029525\\
4.42424242424242	1.26377974029525\\
4.48484848484848	1.26377974029525\\
4.54545454545455	1.26377974029525\\
4.60606060606061	1.26377974029525\\
4.66666666666667	1.26377974029525\\
4.72727272727273	1.26377974029525\\
4.78787878787879	1.26377974029525\\
4.84848484848485	1.26377974029525\\
4.90909090909091	1.26377974029525\\
4.96969696969697	1.26377974029525\\
5.03030303030303	1.26377974029525\\
5.09090909090909	1.26377974029525\\
5.15151515151515	1.26377974029525\\
5.21212121212121	1.26377974029525\\
5.27272727272727	1.26377974029525\\
5.33333333333333	1.26377974029525\\
5.39393939393939	1.26377974029525\\
5.45454545454545	1.26377974029525\\
5.51515151515152	1.26377974029525\\
5.57575757575758	1.26377974029525\\
5.63636363636364	1.26377974029525\\
5.6969696969697	1.26377974029525\\
5.75757575757576	1.26377974029525\\
5.81818181818182	1.26377974029525\\
5.87878787878788	1.26377974029525\\
5.93939393939394	1.26377974029525\\
6	1.26377974029525\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	-0.0521486238721312\\
0.0606060606060606	-0.0516715057191821\\
0.121212121212121	-0.0508682594370802\\
0.181818181818182	-0.0499070572130772\\
0.242424242424242	-0.0489911635967379\\
0.303030303030303	-0.0482591563302832\\
0.363636363636364	-0.0477514477746573\\
0.424242424242424	-0.0474385705580618\\
0.484848484848485	-0.0472650605208573\\
0.545454545454545	-0.0471784522246016\\
0.606060606060606	-0.0471401564191112\\
0.666666666666667	-0.0471257887887064\\
0.727272727272727	-0.0471216866825304\\
0.787878787878788	-0.0471210742321445\\
0.848484848484849	-0.047121087541352\\
0.909090909090909	-0.0471208230540794\\
0.96969696969697	-0.0471202068598354\\
1.03030303030303	-0.047119417591249\\
1.09090909090909	-0.0471186383261482\\
1.15151515151515	-0.0471179806156791\\
1.21212121212121	-0.0471174844978705\\
1.27272727272727	-0.0471171427014665\\
1.33333333333333	-0.0471169253964624\\
1.39393939393939	-0.0471167975128818\\
1.45454545454545	-0.0471167280711101\\
1.51515151515152	-0.0471166936425403\\
1.57575757575758	-0.0471166783975063\\
1.63636363636364	-0.0471166726351689\\
1.6969696969697	-0.0471166709626268\\
1.75757575757576	-0.0471166706999376\\
1.81818181818182	-0.0471166707053028\\
1.87878787878788	-0.0471166706113274\\
1.93939393939394	-0.0471166703814204\\
2	-0.0471166700820298\\
2.06060606060606	-0.047116669783802\\
2.12121212121212	-0.0471166695305994\\
2.18181818181818	-0.047116669338735\\
2.24242424242424	-0.0471166692060375\\
2.3030303030303	-0.0471166691213671\\
2.36363636363636	-0.047116669071358\\
2.42424242424242	-0.0471166690440958\\
2.48484848484848	-0.0471166690305167\\
2.54545454545455	-0.0471166690244674\\
2.60606060606061	-0.0471166690221601\\
2.66666666666667	-0.0471166690214791\\
2.72727272727273	-0.0471166690213669\\
2.78787878787879	-0.0471166690213687\\
2.84848484848485	-0.0471166690213356\\
2.90909090909091	-0.04711666902125\\
2.96969696969697	-0.0471166690211366\\
3.03030303030303	-0.0471166690210225\\
3.09090909090909	-0.0471166690209251\\
3.15151515151515	-0.047116669020851\\
3.21212121212121	-0.0471166690207994\\
3.27272727272727	-0.0471166690207665\\
3.33333333333333	-0.0471166690207469\\
3.39393939393939	-0.0471166690207362\\
3.45454545454545	-0.0471166690207309\\
3.51515151515152	-0.0471166690207285\\
3.57575757575758	-0.0471166690207275\\
3.63636363636364	-0.0471166690207273\\
3.6969696969697	-0.0471166690207272\\
3.75757575757576	-0.0471166690207272\\
3.81818181818182	-0.0471166690207272\\
3.87878787878788	-0.0471166690207272\\
3.93939393939394	-0.0471166690207271\\
4	-0.0471166690207271\\
4.06060606060606	-0.0471166690207271\\
4.12121212121212	-0.0471166690207271\\
4.18181818181818	-0.047116669020727\\
4.24242424242424	-0.047116669020727\\
4.3030303030303	-0.047116669020727\\
4.36363636363636	-0.047116669020727\\
4.42424242424242	-0.047116669020727\\
4.48484848484848	-0.047116669020727\\
4.54545454545455	-0.047116669020727\\
4.60606060606061	-0.047116669020727\\
4.66666666666667	-0.047116669020727\\
4.72727272727273	-0.047116669020727\\
4.78787878787879	-0.047116669020727\\
4.84848484848485	-0.047116669020727\\
4.90909090909091	-0.047116669020727\\
4.96969696969697	-0.047116669020727\\
5.03030303030303	-0.047116669020727\\
5.09090909090909	-0.047116669020727\\
5.15151515151515	-0.047116669020727\\
5.21212121212121	-0.047116669020727\\
5.27272727272727	-0.047116669020727\\
5.33333333333333	-0.047116669020727\\
5.39393939393939	-0.047116669020727\\
5.45454545454545	-0.047116669020727\\
5.51515151515152	-0.047116669020727\\
5.57575757575758	-0.047116669020727\\
5.63636363636364	-0.047116669020727\\
5.6969696969697	-0.047116669020727\\
5.75757575757576	-0.047116669020727\\
5.81818181818182	-0.047116669020727\\
5.87878787878788	-0.047116669020727\\
5.93939393939394	-0.047116669020727\\
6	-0.047116669020727\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.732105958571069\\
0.0606060606060606	0.718455056978841\\
0.121212121212121	0.694337860529663\\
0.181818181818182	0.664832622018006\\
0.242424242424242	0.63633258185766\\
0.303030303030303	0.613323652706082\\
0.363636363636364	0.597227863778921\\
0.424242424242424	0.587228054578985\\
0.484848484848485	0.581635463472296\\
0.545454545454545	0.578816753474466\\
0.606060606060606	0.577555013539521\\
0.666666666666667	0.577073204073131\\
0.727272727272727	0.57693136032465\\
0.787878787878788	0.576908523088056\\
0.848484848484849	0.576909532991388\\
0.909090909090909	0.576903119283062\\
0.96969696969697	0.576885609393109\\
1.03030303030303	0.576862149382267\\
1.09090909090909	0.576838458596238\\
1.15151515151515	0.576818172827951\\
1.21212121212121	0.576802706388971\\
1.27272727272727	0.576791956133984\\
1.33333333333333	0.57678506647658\\
1.39393939393939	0.576780980020253\\
1.45454545454545	0.5767787425518\\
1.51515151515152	0.576777622596808\\
1.57575757575758	0.576777120649062\\
1.63636363636364	0.576776927610081\\
1.6969696969697	0.576776869889496\\
1.75757575757576	0.576776860152452\\
1.81818181818182	0.576776860502907\\
1.87878787878788	0.576776858264987\\
1.93939393939394	0.576776851753313\\
2	0.576776842866737\\
2.06060606060606	0.576776833807585\\
2.12121212121212	0.576776826002506\\
2.18181818181818	0.576776820023834\\
2.24242424242424	0.576776815851828\\
2.3030303030303	0.576776813168337\\
2.36363636363636	0.576776811570915\\
2.42424242424242	0.576776810692864\\
2.48484848484848	0.576776810251355\\
2.54545454545455	0.576776810052309\\
2.60606060606061	0.576776809975091\\
2.66666666666667	0.576776809951635\\
2.72727272727273	0.576776809947498\\
2.78787878787879	0.576776809947609\\
2.84848484848485	0.576776809946836\\
2.90909090909091	0.57677680994442\\
2.96969696969697	0.576776809941059\\
3.03030303030303	0.576776809937597\\
3.09090909090909	0.576776809934596\\
3.15151515151515	0.576776809932286\\
3.21212121212121	0.576776809930667\\
3.27272727272727	0.576776809929622\\
3.33333333333333	0.576776809928997\\
3.39393939393939	0.576776809928653\\
3.45454545454545	0.576776809928479\\
3.51515151515152	0.5767768099284\\
3.57575757575758	0.576776809928369\\
3.63636363636364	0.57677680992836\\
3.6969696969697	0.576776809928358\\
3.75757575757576	0.576776809928358\\
3.81818181818182	0.576776809928358\\
3.87878787878788	0.576776809928357\\
3.93939393939394	0.576776809928356\\
4	0.576776809928354\\
4.06060606060606	0.576776809928353\\
4.12121212121212	0.576776809928352\\
4.18181818181818	0.576776809928352\\
4.24242424242424	0.576776809928351\\
4.3030303030303	0.576776809928351\\
4.36363636363636	0.576776809928351\\
4.42424242424242	0.576776809928351\\
4.48484848484848	0.576776809928351\\
4.54545454545455	0.576776809928351\\
4.60606060606061	0.576776809928351\\
4.66666666666667	0.576776809928351\\
4.72727272727273	0.576776809928351\\
4.78787878787879	0.576776809928351\\
4.84848484848485	0.576776809928351\\
4.90909090909091	0.576776809928351\\
4.96969696969697	0.576776809928351\\
5.03030303030303	0.576776809928351\\
5.09090909090909	0.576776809928351\\
5.15151515151515	0.576776809928351\\
5.21212121212121	0.576776809928351\\
5.27272727272727	0.576776809928351\\
5.33333333333333	0.576776809928351\\
5.39393939393939	0.576776809928351\\
5.45454545454545	0.576776809928351\\
5.51515151515152	0.576776809928351\\
5.57575757575758	0.576776809928351\\
5.63636363636364	0.576776809928351\\
5.6969696969697	0.576776809928351\\
5.75757575757576	0.576776809928351\\
5.81818181818182	0.576776809928351\\
5.87878787878788	0.576776809928351\\
5.93939393939394	0.576776809928351\\
6	0.576776809928351\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0	0.958234616865427\\
6	0.958234616865427\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0	1.26377974029525\\
6	1.26377974029525\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0	-0.047116669020727\\
6	-0.047116669020727\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0	0.57677680992835\\
6	0.57677680992835\\
};
\end{axis}
\end{tikzpicture}%

==> fig/timing.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.82745,0.26275,0.30588}%
\definecolor{mycolor2}{rgb}{0.26667,0.44706,0.70980}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=100,
xlabel={State dimensionality, $m$},
ymin=0,
ymax=12,
ylabel={Running time (seconds)},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left},
width=\figurewidth,
height=\figureheight
]
\addplot [color=mycolor1,solid]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	0.3325093152	0.0154798774127552	0.0154798774127552\\
10	0.4654556713	0.0516610499656699	0.0516610499656699\\
20	0.6261093287	0.0595216678286443	0.0595216678286443\\
30	1.0911775653	0.106730614219521	0.106730614219521\\
40	1.9656585913	0.0518028888074359	0.0518028888074359\\
50	2.6666339419	0.0869097827721377	0.0869097827721377\\
60	3.4554027069	0.0591841512660848	0.0591841512660848\\
70	4.7924568019	0.0905155330629008	0.0905155330629008\\
80	5.9287486037	0.052048638532252	0.052048638532252\\
90	7.5283462779	0.0614207597589508	0.0614207597589508\\
100	11.287213512	0.0513976249577471	0.0513976249577471\\
};
\addlegendentry{State space};

\addplot [color=mycolor2,solid]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	0.0666607929	0.0175357430569618	0.0175357430569618\\
10	0.0816176673	0.00341912471682691	0.00341912471682691\\
20	0.1174943608	0.00172677078907627	0.00172677078907627\\
30	0.1875175461	0.0043137386114019	0.0043137386114019\\
40	0.4583967619	0.00580137293339863	0.00580137293339863\\
50	0.5729533214	0.00715511022264043	0.00715511022264043\\
60	0.7867863572	0.0100773342061465	0.0100773342061465\\
70	1.0931334601	0.00778854402696847	0.00778854402696847\\
80	1.4053051858	0.0150996854475459	0.0150996854475459\\
90	1.7333581508	0.0103863226149307	0.0103863226149307\\
100	2.1390834983	0.0242664299168312	0.0242664299168312\\
};
\addlegendentry{IHGP};

\end{axis}
\end{tikzpicture}%
